Thrill: High-Performance Algorithmic Distributed Batch Data Processing with C++

We present the design and a first performance evaluation of Thrill -- a prototype of a general purpose big data processing framework with a convenient data-flow style programming interface. Thrill is somewhat similar to Apache Spark and Apache Flink with at least two main differences. First, Thrill is based on C++ which enables performance advantages due to direct native code compilation, a more cache-friendly memory layout, and explicit memory management. In particular, Thrill uses template meta-programming to compile chains of subsequent local operations into a single binary routine without intermediate buffering and with minimal indirections. Second, Thrill uses arrays rather than multisets as its primary data structure which enables additional operations like sorting, prefix sums, window scans, or combining corresponding fields of several arrays (zipping). We compare Thrill with Apache Spark and Apache Flink using five kernels from the HiBench suite. Thrill is consistently faster and often several times faster than the other frameworks. At the same time, the source codes have a similar level of simplicity and abstraction

==> (inline-0) <==
\begin{tikzpicture}[trim axis left,trim left=-7ex]
    \begin{axis}[myPlot,
      title={WordCount},
      legend columns=2,
      legend to name={plotlegend},
      ylabel={time per byte per host [ns]},
      ymin=0,
      ]

      %% MULTIPLOT(descr)
      %% SELECT nodes AS x, MEDIAN(duration / dir_size * nodes) * 1e9 AS y, MULTIPLOT
      %% FROM report
      %% LEFT JOIN wl ON wl.workload = report.workload
      %% WHERE report.workload ~ '.*Wordcount' AND scale=35 + LOG(2, nodes)
      %% GROUP BY wl.order, MULTIPLOT, x ORDER BY wl.order,MULTIPLOT,x
      \addplot coordinates { (1,2.16322) (2,2.45464) (4,2.60068) (8,2.7685) (16,3.03663) };
      \addlegendentry{descr=Spark (Java)};
      \addplot coordinates { (1,1.5814) (2,1.87192) (4,2.01819) (8,2.16441) (16,2.29102) };
      \addlegendentry{descr=Spark (Scala)};
      \addplot coordinates { (1,9.00051) (2,8.99876) (4,10.4054) (8,9.75481) (16,10.2115) };
      \addlegendentry{descr=Flink (Java)};
      \addplot coordinates { (1,9.66997) (2,9.83196) (4,10.5705) (8,10.4427) (16,11.001) };
      \addlegendentry{descr=Flink (Scala)};
      \addplot coordinates { (1,0.8009) (2,1.0134) (4,1.4592) (8,1.35623) (16,1.78291) };
      \addlegendentry{descr=Thrill};

      \legend{Spark (Java), Spark (Scala), Flink (Java), Flink (Scala), Thrill};
    \end{axis}
  \end{tikzpicture}%
  \begin{tikzpicture}[trim axis left,trim left=-7ex]
    \begin{axis}[myPlot,
      title={PageRank},
      legend columns=2,
      ymin=0,
      ]

      %% MULTIPLOT(descr)
      %% SELECT nodes AS x, MEDIAN(duration / dir_size * nodes) * 1e9 AS y, MULTIPLOT
      %% FROM report
      %% LEFT JOIN wl ON wl.workload = report.workload
      %% WHERE report.workload ~ '.*Pagerank' AND scale=22 + LOG(2, nodes)
      %% GROUP BY wl.order, MULTIPLOT, x ORDER BY wl.order,MULTIPLOT,x
      \addplot coordinates { (1,146.014) (2,223.255) (4,280.241) (8,312.095) (16,367.067) };
      \addlegendentry{descr=Spark (Java)};
      \addplot coordinates { (1,119.943) (2,199.727) (4,248.163) (8,368.006) (16,467.618) };
      \addlegendentry{descr=Spark (Scala)};
      \addplot coordinates { (1,134.484) (2,144.501) (4,146.81) (8,145.481) (16,147.112) };
      \addlegendentry{descr=Flink (Java)};
      \addplot coordinates { (1,135.356) (2,147.32) (4,149.062) (8,154.747) (16,163.061) };
      \addlegendentry{descr=Flink (Scala)};
      \addplot coordinates { (1,27.3159) (2,36.6878) (4,44.6588) (8,58.0087) (16,91.6275) };
      \addlegendentry{descr=Thrill};

      \legend{}; % empty the legend so as not to print it
    \end{axis}
  \end{tikzpicture}%
  \begin{tikzpicture}[trim axis left,trim left=-7ex]
    \begin{axis}[myPlot,
      title={TeraSort},
      legend columns=2,
      ymin=0,
      ]

      %% MULTIPLOT(descr)
      %% SELECT nodes AS x, MEDIAN(duration / dir_size * nodes) * 1e9 AS y, MULTIPLOT
      %% FROM report
      %% LEFT JOIN wl ON wl.workload = report.workload
      %% WHERE report.workload ~ '.*Terasort' AND scale=34 + LOG(2, nodes)
      %% GROUP BY wl.order, MULTIPLOT, x ORDER BY wl.order,MULTIPLOT,x
      \addplot coordinates { (1,15.1457) (2,17.3741) (4,22.0729) (8,19.8237) (16,22.0581) }; \pgfplotsset{cycle list shift=2}
      \addlegendentry{descr=Spark (Java)};
      \addplot coordinates { (1,11.3049) (2,12.4712) (4,17.072) (8,14.2912) (16,15.0906) };
      \addlegendentry{descr=Flink (Scala)};
      \addplot coordinates { (1,7.2752) (2,7.84674) (4,9.5485) (8,9.9889) (16,12.8153) };
      \addlegendentry{descr=Thrill};

      \legend{}; % empty the legend so as not to print it
    \end{axis}
  \end{tikzpicture}%

  \begin{tikzpicture}[trim axis left,trim left=-7ex]
    \begin{axis}[myPlot,
      title={KMeans},
      legend columns=2,
      xlabel={number of hosts $h$},
      ylabel={time per byte per host [ns]},
      ymin=0,
      ]

      %% MULTIPLOT(descr)
      %% SELECT nodes AS x, MEDIAN(duration / dir_size * nodes) * 1e9 AS y, MULTIPLOT
      %% FROM report
      %% LEFT JOIN wl ON wl.workload = report.workload
      %% WHERE report.workload ~ '.*K[Mm]eans' AND scale=24 + LOG(2, nodes)
      %% GROUP BY wl.order, MULTIPLOT, x ORDER BY wl.order,MULTIPLOT,x
      \addplot coordinates { (1,14.3032) (2,28.8454) (4,37.9637) (8,48.7995) (16,56.695) };
      \addlegendentry{descr=Spark (Java)};
      \addplot coordinates { (1,6.47617) (2,6.29795) (4,12.7334) (8,8.79041) (16,17.5065) };
      \addlegendentry{descr=Spark (Scala)};
      \addplot coordinates { (1,45.225) (2,76.6669) (4,87.9253) (8,147.818) (16,298.031) };
      \addlegendentry{descr=Flink (Java)};
      \addplot coordinates { (1,41.9441) (2,61.734) (4,69.1947) (8,116.567) (16,248.954) };
      \addlegendentry{descr=Flink (Scala)};
      \addplot coordinates { (1,1.76066) (2,2.03475) (4,2.29996) (8,2.69229) (16,4.27379) };
      \addlegendentry{descr=Thrill};

      \legend{}; % empty the legend so as not to print it
    \end{axis}
  \end{tikzpicture}
  \hspace{3mm}%
  \begin{tikzpicture}
    \begin{axis}[myPlot,
      title={Sleep},
      legend columns=2,
      legend=none,
      xlabel={number of hosts $h$},
      ylabel={overhead time [s]},
      % disable legend
      every axis legend/.code={\let\addlegendentry\relax},
      ymin=0,
      ]

      %% MULTIPLOT(descr)
      %% SELECT nodes AS x, MEDIAN(duration - 60) AS y, MULTIPLOT
      %% FROM report
      %% LEFT JOIN wl ON wl.workload = report.workload
      %% WHERE report.workload ~ '.*Sleep' AND scale=60
      %% GROUP BY wl.order, MULTIPLOT, x ORDER BY wl.order,MULTIPLOT,x
      \addplot coordinates { (1,5.391) (2,5.76) (4,6.564) (8,7.986) (16,11.243) };
      \addlegendentry{descr=Spark (Java)};
      \addplot coordinates { (1,5.281) (2,5.717) (4,6.501) (8,7.955) (16,11.348) };
      \addlegendentry{descr=Spark (Scala)};
      \addplot coordinates { (1,1.884) (2,1.971) (4,1.98) (8,2.012) (16,2.173) };
      \addlegendentry{descr=Flink (Java)};
      \addplot coordinates { (1,1.871) (2,1.991) (4,2.02) (8,1.993) (16,2.271) };
      \addlegendentry{descr=Flink (Scala)};
      \addplot coordinates { (1,0.331) (2,0.349) (4,0.358) (8,0.448) (16,0.611) };
      \addlegendentry{descr=Thrill};

      \legend{}; % empty the legend so as not to print it
    \end{axis}
  \end{tikzpicture}
  \hspace{2mm}%
  \begin{tikzpicture}
    \node[minimum width=50mm, minimum height=49mm]{};
    \node{\ref{plotlegend}};
  \end{tikzpicture}
\begin{tikzpicture}[trim axis left,trim left=-7ex]
    \begin{axis}[myPlot,
      title={WordCount},
      legend columns=2,
      legend to name={slowdownlegend},
      ylabel={slowdown over fastest},
      ymin=0,
      ]

      %% MULTIPLOT(descr)
      %% WITH rep AS (
      %%   SELECT wl.order, MIN(wl.workload) AS workload, MIN(wl.descr) AS descr, nodes, scale, MEDIAN(duration) AS duration
      %%   FROM report
      %%   LEFT JOIN wl ON wl.workload = report.workload
      %%   WHERE report.workload ~ '.*Wordcount' AND scale=35 + LOG(2, nodes)
      %%   GROUP BY wl.order, nodes, scale)
      %% SELECT nodes AS x, MULTIPLOT, duration / (SELECT MIN(r2.duration) FROM rep r2 WHERE r2.scale = r1.scale) AS y
      %% FROM rep r1
      %% ORDER BY r1.order, MULTIPLOT, x
      \addplot coordinates { (1,2.70098) (2,2.42219) (4,1.78227) (8,2.04132) (16,1.70319) };
      \addlegendentry{descr=Spark (Java)};
      \addplot coordinates { (1,1.97453) (2,1.84717) (4,1.38309) (8,1.59591) (16,1.28499) };
      \addlegendentry{descr=Spark (Scala)};
      \addplot coordinates { (1,11.238) (2,8.87981) (4,7.13088) (8,7.19261) (16,5.72747) };
      \addlegendentry{descr=Flink (Java)};
      \addplot coordinates { (1,12.0739) (2,9.70199) (4,7.24403) (8,7.69979) (16,6.17027) };
      \addlegendentry{descr=Flink (Scala)};
      \addplot coordinates { (1,1) (2,1) (4,1) (8,1) (16,1) };
      \addlegendentry{descr=Thrill};

      \legend{Spark (Java), Spark (Scala), Flink (Java), Flink (Scala), Thrill};
    \end{axis}
  \end{tikzpicture}%
  \begin{tikzpicture}[trim axis left,trim left=-7ex]
    \begin{axis}[myPlot,
      title={PageRank},
      legend columns=2,
      ymin=0,
      ]

      %% MULTIPLOT(descr)
      %% WITH rep AS (
      %%   SELECT wl.order, MIN(wl.workload) AS workload, MIN(wl.descr) AS descr, nodes, scale, MEDIAN(duration) AS duration
      %%   FROM report
      %%   LEFT JOIN wl ON wl.workload = report.workload
      %%   WHERE report.workload ~ '.*Pagerank' AND scale=22 + LOG(2, nodes)
      %%   GROUP BY wl.order, nodes, scale)
      %% SELECT nodes AS x, MULTIPLOT, duration / (SELECT MIN(r2.duration) FROM rep r2 WHERE r2.scale = r1.scale) AS y
      %% FROM rep r1
      %% ORDER BY r1.order, MULTIPLOT, x
      \addplot coordinates { (1,5.34538) (2,6.08526) (4,6.27514) (8,5.38014) (16,4.00608) };
      \addlegendentry{descr=Spark (Java)};
      \addplot coordinates { (1,4.39094) (2,5.44397) (4,5.55687) (8,6.34398) (16,5.10347) };
      \addlegendentry{descr=Spark (Scala)};
      \addplot coordinates { (1,4.9233) (2,3.93866) (4,3.28736) (8,2.50791) (16,1.60554) };
      \addlegendentry{descr=Flink (Java)};
      \addplot coordinates { (1,4.95521) (2,4.01549) (4,3.33779) (8,2.66766) (16,1.77961) };
      \addlegendentry{descr=Flink (Scala)};
      \addplot coordinates { (1,1) (2,1) (4,1) (8,1) (16,1) };
      \addlegendentry{descr=Thrill};

      \legend{}; % empty the legend so as not to print it
    \end{axis}
  \end{tikzpicture}%
  \begin{tikzpicture}[trim axis left,trim left=-7ex]
    \begin{axis}[myPlot,
      title={TeraSort},
      legend columns=2,
      ymin=0.8,
      ]

      %% MULTIPLOT(descr)
      %% WITH rep AS (
      %%   SELECT wl.order, MIN(wl.workload) AS workload, MIN(wl.descr) AS descr, nodes, scale, MEDIAN(duration) AS duration
      %%   FROM report
      %%   LEFT JOIN wl ON wl.workload = report.workload
      %%   WHERE report.workload ~ '.*Terasort' AND scale=34 + LOG(2, nodes)
      %%   GROUP BY wl.order, nodes, scale)
      %% SELECT nodes AS x, MULTIPLOT, duration / (SELECT MIN(r2.duration) FROM rep r2 WHERE r2.scale = r1.scale) AS y
      %% FROM rep r1
      %% ORDER BY r1.order, MULTIPLOT, x
      \addplot coordinates { (1,2.08183) (2,2.21417) (4,2.31166) (8,1.98458) (16,1.72124) }; \pgfplotsset{cycle list shift=2}
      \addlegendentry{descr=Spark (Java)};
      \addplot coordinates { (1,1.5539) (2,1.58935) (4,1.78793) (8,1.43071) (16,1.17755) };
      \addlegendentry{descr=Flink (Scala)};
      \addplot coordinates { (1,1) (2,1) (4,1) (8,1) (16,1) };
      \addlegendentry{descr=Thrill};

      \legend{}; % empty the legend so as not to print it
    \end{axis}
  \end{tikzpicture}%

  \begin{tikzpicture}[trim axis left,trim left=-7ex]
    \begin{axis}[myPlot,
      title={KMeans},
      legend columns=2,
      xlabel={number of hosts $h$},
      ylabel={slowdown over fastest},
      ymin=0,
      ]

      %% MULTIPLOT(descr)
      %% WITH rep AS (
      %%   SELECT wl.order, MIN(wl.workload) AS workload, MIN(wl.descr) AS descr, nodes, scale, MEDIAN(duration) AS duration
      %%   FROM report
      %%   LEFT JOIN wl ON wl.workload = report.workload
      %%   WHERE report.workload ~ '.*K[Mm]eans' AND scale=24 + LOG(2, nodes)
      %%   GROUP BY wl.order, nodes, scale)
      %% SELECT nodes AS x, MULTIPLOT, duration / (SELECT MIN(r2.duration) FROM rep r2 WHERE r2.scale = r1.scale) AS y
      %% FROM rep r1
      %% ORDER BY r1.order, MULTIPLOT, x
      \addplot coordinates { (1,8.1238) (2,14.1763) (4,16.5062) (8,18.1257) (16,13.2657) };
      \addlegendentry{descr=Spark (Java)};
      \addplot coordinates { (1,3.67827) (2,3.09519) (4,5.53634) (8,3.26503) (16,4.09625) };
      \addlegendentry{descr=Spark (Scala)};
      \addplot coordinates { (1,25.6865) (2,37.6967) (4,38.229) (8,54.904) (16,69.7347) };
      \addlegendentry{descr=Flink (Java)};
      \addplot coordinates { (1,23.823) (2,30.3398) (4,30.0851) (8,43.2967) (16,58.2514) };
      \addlegendentry{descr=Flink (Scala)};
      \addplot coordinates { (1,1) (2,1) (4,1) (8,1) (16,1) };
      \addlegendentry{descr=Thrill};

      \legend{}; % empty the legend so as not to print it
    \end{axis}
  \end{tikzpicture}
  \hspace{3mm}%
  \begin{tikzpicture}
    \begin{axis}[myPlot,
      title={Sleep},
      legend columns=2,
      legend=none,
      xlabel={number of hosts $h$},
      ylabel={slowdown over fastest},
      % disable legend
      every axis legend/.code={\let\addlegendentry\relax},
      ymin=0,
      ]

      %% MULTIPLOT(descr)
      %% WITH rep AS (
      %%   SELECT wl.order, MIN(wl.workload) AS workload, MIN(wl.descr) AS descr, nodes, scale, MEDIAN(duration - 60) AS duration
      %%   FROM report
      %%   LEFT JOIN wl ON wl.workload = report.workload
      %%   WHERE report.workload ~ '.*Sleep'
      %%   GROUP BY wl.order, nodes, scale)
      %% SELECT nodes AS x, MULTIPLOT, duration / (SELECT MIN(r2.duration) FROM rep r2 WHERE r2.nodes = r1.nodes) AS y
      %% FROM rep r1
      %% ORDER BY r1.order, MULTIPLOT, x
      \addplot coordinates { (1,16.287) (2,16.5043) (4,18.3352) (8,17.8259) (16,18.401) };
      \addlegendentry{descr=Spark (Java)};
      \addplot coordinates { (1,15.9547) (2,16.3811) (4,18.1592) (8,17.7567) (16,18.5728) };
      \addlegendentry{descr=Spark (Scala)};
      \addplot coordinates { (1,5.69184) (2,5.64756) (4,5.53073) (8,4.49107) (16,3.55646) };
      \addlegendentry{descr=Flink (Java)};
      \addplot coordinates { (1,5.65257) (2,5.70487) (4,5.64246) (8,4.44866) (16,3.71686) };
      \addlegendentry{descr=Flink (Scala)};
      \addplot coordinates { (1,1) (2,1) (4,1) (8,1) (16,1) };
      \addlegendentry{descr=Thrill};

      \legend{}; % empty the legend so as not to print it
    \end{axis}
  \end{tikzpicture}
  \hspace{2mm}%
  \begin{tikzpicture}
    \node[minimum width=50mm, minimum height=49mm]{};
    \node{\ref{slowdownlegend}};
  \end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[myPlotProfileLeft,
      title={WordCount with Spark (Scala)},
      ]

      % IMPORT-DATA pro plotdata/profile/wordcount_scale_39_hosts_16_run_2_spark_scala_profile.result

      %% PLOT SELECT (ts / 1000) AS x, cpu AS y
      %% FROM pro WHERE cpu IS NOT NULL ORDER BY x
      \addplot coordinates { (0.086235,0.0941027) (1.09162,2.06246) (2.09162,6.0228) (3.09162,7.27801) (4.09162,1.58713) (5.09161,1.20146) (6.09162,2.02556) (7.09161,1.15707) (8.09223,2.72622) (9.09162,12.5738) (10.0916,30.741) (11.0916,31.4983) (12.0916,37.7884) (13.0311,52.934) (14.0863,86.4925) (15.0916,93.0549) (16.0917,94.236) (17.0918,95.4424) (18.0917,96.5782) (19.0917,96.2693) (20.0311,94.8852) (21.0862,94.1798) (22.0916,95.9075) (23.0916,95.307) (24.092,95.9071) (25.0918,96.3656) (26.092,96.3585) (27.0919,95.1647) (28.0311,94.0228) (29.0291,92.7679) (30.0863,92.9996) (31.0923,94.5364) (32.0918,95.8979) (33.0311,94.9617) (34.0293,92.7884) (35.0862,89.866) (36.0919,90.4488) (37.0916,93.054) (38.092,93.8559) (39.0916,93.021) (40.0917,89.7714) (41.0311,86.6282) (42.0867,87.8979) (43.0916,88.5377) (44.0311,92.3383) (45.0864,92.3472) (46.0311,91.9572) (47.0865,91.9637) (48.0916,92.3587) (49.0311,92.7702) (50.0862,93.9079) (51.0313,94.6547) (52.0864,93.5486) (53.0917,93.9393) (54.0918,93.9115) (55.0922,92.1093) (56.0939,91.1043) (57.0313,81.8709) (58.0292,88.8063) (59.0298,87.2405) (60.0294,92.0551) (61.0291,81.1957) (62.0291,65.8792) (63.0862,43.514) (64.0916,14.1858) (65.0916,19.3556) (66.0311,71.6) (67.0863,67.6465) (68.0916,32.7299) (69.0916,5.9473) (70.0916,3.15659) (71.0916,3.13924) (72.0916,2.06439) (73.0916,0.0176002) (74.0916,0.00979751) (75.0916,0.0528945) (76.0916,0.0530263) }; \label{plot_cpu}

    \end{axis}
    \begin{axis}[myPlotProfileRight,
      legend to name={profilelegend},
      legend columns=3,
      ]

      \pgfplotsset{cycle list shift=1}

      \addlegendimage{/pgfplots/refstyle=plot_cpu}\addlegendentry{CPU Utilization}

      %% PLOT SELECT (ts / 1000) AS x, (net / 1024 / 1024) AS y
      %% FROM pro WHERE net IS NOT NULL ORDER BY x
      \addplot coordinates { (0.086235,0.0018338) (1.09162,0.0328736) (2.09162,0.0780865) (3.09162,31.1213) (4.09162,22.2723) (5.09161,18.0961) (6.09162,26.7695) (7.09161,1.39498) (8.09223,3.02803) (9.09162,72.8327) (10.0916,266.375) (11.0916,444.101) (12.0916,449.516) (13.0311,531.316) (14.0863,940.97) (15.0916,1293.02) (16.0917,1256.77) (17.0918,1327.61) (18.0917,1348.71) (19.0917,1280.83) (20.0311,1115.8) (21.0862,1288.07) (22.0916,1325.24) (23.0916,1386.42) (24.092,1425.49) (25.0918,1383.66) (26.092,1380.38) (27.0919,1498.25) (28.0311,1496.61) (29.0291,1537.96) (30.0863,1455.84) (31.0923,1420.09) (32.0918,1443.85) (33.0311,1557.76) (34.0293,1538.93) (35.0862,1480.74) (36.0919,1459.73) (37.0916,1397.87) (38.092,1443.04) (39.0916,1527.77) (40.0917,1474.65) (41.0311,1480.68) (42.0867,1415.05) (43.0916,1409.03) (44.0311,1433.19) (45.0864,1510.31) (46.0311,1512.1) (47.0865,1512.82) (48.0916,1464.92) (49.0311,1450.18) (50.0862,1457.42) (51.0313,1511.8) (52.0864,1501.42) (53.0917,1526.03) (54.0918,1474.92) (55.0922,1469.07) (56.0939,1355.3) (57.0313,1495) (58.0292,1485.87) (59.0298,1439.92) (60.0294,1474.89) (61.0291,1321.79) (62.0291,1183.54) (63.0862,897.288) (64.0916,320.154) (65.0916,16.2273) (66.0311,15.218) (67.0863,21.6908) (68.0916,13.3514) (69.0916,0.538233) (70.0916,0.197615) (71.0916,0.187601) (72.0916,0.196017) (73.0916,0.18821) (74.0916,0.201494) (75.0916,0.19229) (76.0916,0.181191) }; \addlegendentry{Network Throughput}

      %% PLOT SELECT (ts / 1000) AS x, (disk / 1024 / 1024) AS y
      %% FROM pro WHERE disk IS NOT NULL ORDER BY x
      \addplot coordinates { (0.086235,0.0133272) (1.09162,0.187256) (2.09162,0.29126) (3.09162,0.161011) (4.09162,0.00439453) (5.09161,0.0166016) (6.09162,0.0546875) (7.09161,3.00855) (8.09223,3.01001) (9.09162,5.95474) (10.0916,0.00610352) (11.0916,0.00146484) (12.0916,0.00268555) (13.0311,0.0682292) (14.0863,0.00206801) (15.0916,0) (16.0917,0.000976562) (17.0918,0.043457) (18.0917,0.00390625) (19.0917,0.0581055) (20.0311,0.0145833) (21.0862,0.0541705) (22.0916,0.0107422) (23.0916,0.00976562) (24.092,0.0090332) (25.0918,0.0581055) (26.092,0.00146484) (27.0919,0.0589294) (28.0311,0.0668945) (29.0291,0.0708008) (30.0863,0.0737592) (31.0923,0.0656738) (32.0918,0.0278015) (33.0311,0.0291667) (34.0293,2.96753) (35.0862,5.58241) (36.0919,11.8409) (37.0916,8.87012) (38.092,6.06885) (39.0916,0.0294495) (40.0917,0.0300293) (41.0311,0.0140625) (42.0867,0.0112592) (43.0916,0.00854492) (44.0311,0.0124349) (45.0864,0.0346106) (46.0311,0.0188477) (47.0865,0.0736156) (48.0916,0.0203857) (49.0311,0.0631511) (50.0862,0.121409) (51.0313,0.16237) (52.0864,0.192814) (53.0917,0.129059) (54.0918,0.111969) (55.0922,0.1875) (56.0939,0.170288) (57.0313,0.147656) (58.0292,0.222504) (59.0298,0.169067) (60.0294,0.218658) (61.0291,0.238861) (62.0291,0.15918) (63.0862,0.138241) (64.0916,0.129669) (65.0916,0.146729) (66.0311,0.241146) (67.0863,0.216682) (68.0916,0.324707) (69.0916,0.25708) (70.0916,0.340332) (71.0916,0.19165) (72.0916,0.278564) (73.0916,0.341736) (74.0916,0.265015) (75.0916,0.576172) (76.0916,0.661621) }; \addlegendentry{Disk Throughput}

    \end{axis}
  \end{tikzpicture}%
  \vspace{\ProfilePlotSpace}

  \begin{tikzpicture}
    \begin{axis}[myPlotProfileLeft,
      title={WordCount with Flink (Scala)},
      ]

      % IMPORT-DATA pro plotdata/profile/wordcount_scale_39_hosts_16_run_1_flink_scala_profile.result

      %% PLOT SELECT (ts / 1000) AS x, cpu AS y
      %% FROM pro WHERE cpu IS NOT NULL ORDER BY x
      \addplot coordinates { (0.153308,0) (1.15331,5.17095) (2.15332,13.9337) (3.15334,22.6217) (4.15333,37.6631) (5.20315,39.2501) (6.21586,44.4444) (7.16357,46.5207) (8.15334,52.16) (9.15333,55.4756) (10.1534,56.2121) (11.1534,59.6254) (12.1534,59.6911) (13.1534,61.5166) (14.1533,65.5234) (15.1534,68.2405) (16.1534,72.1205) (17.1534,75.5023) (18.1534,78.091) (19.1538,80.5801) (20.2031,83.7139) (21.2161,86.8093) (22.2159,88.4395) (23.216,90.3355) (24.2158,93.5182) (25.2158,95.6639) (26.2159,95.3908) (27.1636,93.2682) (28.2033,89.9538) (29.1635,85.8839) (30.2031,80.7732) (31.1636,73.0881) (32.1534,72.1516) (33.1533,65.8334) (34.2031,63.1089) (35.2158,58.4941) (36.1635,53.6145) (37.1533,53.4323) (38.2031,52.1117) (39.2158,52.2152) (40.2158,50.4629) (41.2158,49.2151) (42.2158,48.7317) (43.2158,48.8191) (44.2159,47.2675) (45.1635,46.2927) (46.1533,46.4634) (47.2032,47.5804) (48.1635,45.4563) (49.1534,49.4887) (50.1533,49.2828) (51.1533,46.8113) (52.1533,48.0281) (53.1533,45.9949) (54.1533,44.922) (55.1533,44.8531) (56.1533,43.6374) (57.1533,44.2706) (58.1534,45.432) (59.1533,47.1808) (60.1533,46.7927) (61.1533,49.443) (62.1533,50.289) (63.1533,50.7603) (64.1533,46.6978) (65.1533,43.3365) (66.1533,44.1619) (67.1533,49.8104) (68.1533,47.2077) (69.2031,46.6795) (70.2159,50.044) (71.1635,51.7331) (72.2032,52.9078) (73.1635,53.9158) (74.1534,58.6109) (75.1533,57.9745) (76.1533,56.3227) (77.1533,57.5994) (78.1533,57.175) (79.2031,57.7547) (80.2158,57.7671) (81.2158,62.6226) (82.1635,65.7933) (83.2031,69.2598) (84.2158,69.8477) (85.1635,66.5388) (86.2031,70.8116) (87.2159,71.6345) (88.2159,74.7755) (89.2159,78.7144) (90.2158,82.444) (91.1635,82.4698) (92.2032,85.7889) (93.1637,86.4651) (94.2033,92.4406) (95.2158,96.7233) (96.2158,97.8236) (97.2158,97.7202) (98.1636,98.6293) (99.2034,98.4928) (100.164,98.6537) (101.153,98.9539) (102.203,99.0728) (103.164,99.0208) (104.153,98.9296) (105.153,98.6771) (106.154,99.08) (107.153,99.0794) (108.153,98.9938) (109.203,99.4756) (110.216,99.1951) (111.164,99.1316) (112.153,99.4211) (113.153,99.3712) (114.153,99.3925) (115.153,99.1199) (116.153,99.235) (117.153,99.3183) (118.153,99.4819) (119.203,99.7535) (120.216,99.7869) (121.164,99.7227) (122.153,99.8046) (123.153,99.8437) (124.153,99.762) (125.203,99.6307) (126.216,99.8886) (127.164,99.1926) (128.153,99.875) (129.153,99.6888) (130.153,99.7634) (131.153,99.7772) (132.203,99.6527) (133.216,99.7499) (134.216,99.9414) (135.216,99.1925) (136.164,99.952) (137.153,99.8691) (138.153,99.8926) (139.153,99.8632) (140.153,99.8948) (141.153,99.7738) (142.153,99.703) (143.153,99.8143) (144.203,99.7975) (145.164,99.9854) (146.153,99.8711) (147.153,99.6868) (148.153,99.7326) (149.153,99.6991) (150.203,99.7054) (151.216,99.9961) (152.216,99.8455) (153.164,99.9938) (154.153,99.9746) (155.203,99.954) (156.164,99.7523) (157.153,99.7912) (158.203,99.7271) (159.164,99.466) (160.153,99.6188) (161.203,99.8419) (162.164,99.6724) (163.203,99.1475) (164.216,99.728) (165.216,99.914) (166.216,99.8515) (167.216,99.754) (168.216,99.555) (169.216,99.7773) (170.216,99.9198) (171.216,99.8086) (172.216,99.427) (173.216,99.8495) (174.216,99.4294) (175.216,99.5219) (176.216,99.4359) (177.216,99.4554) (178.216,99.5713) (179.216,99.8008) (180.216,99.6928) (181.216,99.9141) (182.216,99.787) (183.216,99.7207) (184.164,99.5931) (185.153,99.7891) (186.203,99.8878) (187.164,99.5955) (188.153,99.4086) (189.153,99.6545) (190.153,99.8421) (191.153,99.9297) (192.153,99.5445) (193.203,99.7681) (194.216,99.8747) (195.216,99.9902) (196.216,99.9609) (197.216,99.8589) (198.216,99.7875) (199.216,99.6165) (200.216,99.7473) (201.216,99.6651) (202.216,99.8106) (203.164,99.7602) (204.153,99.7909) (205.203,99.6137) (206.216,99.4044) (207.216,99.7129) (208.216,99.8555) (209.216,99.6645) (210.216,99.6914) (211.216,99.8613) (212.216,99.875) (213.164,99.2993) (214.153,99.6463) (215.203,99.7128) (216.164,99.7917) (217.153,99.6246) (218.153,99.1698) (219.153,99.6696) (220.153,99.4963) (221.153,99.7342) (222.203,99.6231) (223.216,99.6386) (224.164,99.3916) (225.203,99.1249) (226.164,99.0868) (227.203,98.9161) (228.164,99.0786) (229.203,98.3984) (230.164,98.9864) (231.153,98.8581) (232.153,98.5562) (233.153,98.9169) (234.203,98.6181) (235.216,98.466) (236.216,98.1312) (237.216,98.3852) (238.216,98.201) (239.164,98.5317) (240.203,98.1219) (241.216,97.6204) (242.216,97.943) (243.216,98.6118) (244.216,98.1399) (245.216,98.0426) (246.216,97.8279) (247.216,97.7317) (248.216,97.8122) (249.216,97.423) (250.164,97.2677) (251.153,97.3202) (252.203,97.5454) (253.216,97.2954) (254.216,97.8819) (255.164,96.9333) (256.153,97.4395) (257.203,97.6667) (258.216,97.6612) (259.216,97.5005) (260.216,97.3444) (261.216,97.3175) (262.216,97.3959) (263.216,97.6525) (264.216,97.6688) (265.164,98.1984) (266.203,97.9681) (267.216,98.2585) (268.216,98.5625) (269.216,98.6801) (270.216,98.7292) (271.216,98.5025) (272.216,98.5862) (273.216,98.468) (274.216,98.2841) (275.164,98.455) (276.153,98.6314) (277.203,98.0696) (278.216,92.627) (279.216,94.116) (280.216,95.3806) (281.216,92.3566) (282.216,94.6419) (283.164,94.1211) (284.153,91.0221) (285.153,92.2172) (286.153,89.2004) (287.153,83.4264) (288.153,74.2055) (289.153,65.7809) (290.203,63.7648) (291.216,68.8629) (292.164,78.3265) (293.153,74.3849) (294.153,83.2388) (295.153,85.5529) (296.203,89.1891) (297.216,91.0533) (298.216,91.3269) (299.164,89.3959) (300.153,88.6823) (301.203,91.0895) (302.216,89.2924) (303.216,88.8585) (304.164,88.6765) (305.203,89.6167) (306.216,90.5689) (307.164,88.214) (308.203,90.5864) (309.216,91.2265) (310.216,92.0992) (311.216,92.1952) (312.216,91.4489) (313.216,92.3367) (314.216,91.484) (315.216,91.6868) (316.216,90.4158) (317.164,90.6298) (318.153,88.4443) (319.203,86.8302) (320.164,85.4354) (321.153,85.0353) (322.153,83.4601) (323.153,82.836) (324.153,83.4715) (325.153,80.4987) (326.153,78.9407) (327.203,75.5842) (328.164,73.6158) (329.153,71.9936) (330.153,67.525) (331.153,63.6241) (332.153,60.3374) (333.153,56.9222) (334.203,53.1051) (335.216,51.71) (336.216,46.179) (337.216,41.2363) (338.216,37.8219) (339.216,34.9256) (340.216,31.1981) (341.216,27.3342) (342.216,23.1349) (343.216,20.5943) (344.216,17.9621) (345.216,16.2017) (346.216,14.3142) (347.216,12.7884) (348.216,10.7711) (349.216,10.0779) (350.216,9.38629) (351.216,8.95323) (352.216,7.74022) (353.216,6.94604) (354.216,7.27404) (355.216,6.84476) (356.216,6.29826) (357.216,6.05077) (358.216,5.65222) (359.216,5.67398) (360.216,5.27213) (361.216,5.1159) (362.216,5.05506) (363.216,5.09497) (364.216,5.89466) (365.216,5.02464) (366.216,4.86761) (367.216,4.89996) (368.216,4.61005) (369.216,4.48439) (370.216,3.99375) (371.216,3.29258) (372.216,2.31853) (373.216,1.93701) (374.216,1.76197) (375.216,1.77314) (376.216,1.76783) (377.216,1.7042) (378.216,1.0122) (379.216,0.652549) (380.216,0.440103) (381.216,0.404301) (382.216,0.340348) (383.216,0.210999) (384.216,0.226697) (385.216,0.209046) (386.216,0.208921) (387.216,0.655962) };

    \end{axis}
    \begin{axis}[myPlotProfileRight,
      ]

      \pgfplotsset{cycle list shift=1}

      %% PLOT SELECT (ts / 1000) AS x, (net / 1024 / 1024) AS y
      %% FROM pro WHERE net IS NOT NULL ORDER BY x
      \addplot coordinates { (0.153308,0) (1.15331,3.23167) (2.15332,36.0448) (3.15334,97.599) (4.15333,193.731) (5.20315,218.051) (6.21586,209.542) (7.16357,251.181) (8.15334,276.033) (9.15333,290.176) (10.1534,311.948) (11.1534,351.425) (12.1534,387.166) (13.1534,410.874) (14.1533,426.086) (15.1534,456.79) (16.1534,453.529) (17.1534,446.26) (18.1534,457.817) (19.1538,487.836) (20.2031,491.805) (21.2161,504.375) (22.2159,524.931) (23.216,534.454) (24.2158,614.12) (25.2158,640.041) (26.2159,673.459) (27.1636,680.519) (28.2033,678.037) (29.1635,676.074) (30.2031,665.654) (31.1636,639.676) (32.1534,632.582) (33.1533,617.509) (34.2031,607.821) (35.2158,582.146) (36.1635,556.405) (37.1533,564.722) (38.2031,561.135) (39.2158,570.86) (40.2158,554.111) (41.2158,557.176) (42.2158,554.17) (43.2158,532.596) (44.2159,530.701) (45.1635,534.789) (46.1533,530.741) (47.2032,547.192) (48.1635,550.427) (49.1534,540.977) (50.1533,549.767) (51.1533,535.901) (52.1533,537.28) (53.1533,542.201) (54.1533,525.488) (55.1533,518.817) (56.1533,531.772) (57.1533,529.35) (58.1534,510.209) (59.1533,520.473) (60.1533,520.087) (61.1533,545.107) (62.1533,556.575) (63.1533,556.761) (64.1533,547.527) (65.1533,516.041) (66.1533,526.711) (67.1533,523.822) (68.1533,527.312) (69.2031,513.811) (70.2159,535.399) (71.1635,514.735) (72.2032,503.508) (73.1635,519.944) (74.1534,531.161) (75.1533,546.201) (76.1533,539.278) (77.1533,521.214) (78.1533,524.159) (79.2031,499.932) (80.2158,464.222) (81.2158,512.821) (82.1635,507.57) (83.2031,491.284) (84.2158,493.734) (85.1635,441.755) (86.2031,434.86) (87.2159,445.119) (88.2159,436.25) (89.2159,429.14) (90.2158,435.949) (91.1635,424.458) (92.2032,397.318) (93.1637,399.198) (94.2033,403.535) (95.2158,420.74) (96.2158,369.88) (97.2158,332.482) (98.1636,297.672) (99.2034,272.378) (100.164,231.963) (101.153,227.127) (102.203,174.654) (103.164,169.489) (104.153,159.062) (105.153,123.878) (106.154,127.651) (107.153,106.296) (108.153,99.4463) (109.203,67.9723) (110.216,73.453) (111.164,59.5842) (112.153,51.175) (113.153,48.0118) (114.153,45.0531) (115.153,37.0191) (116.153,36.1592) (117.153,36.2149) (118.153,29.0888) (119.203,28.6115) (120.216,26.4056) (121.164,22.7879) (122.153,20.2454) (123.153,19.4069) (124.153,15.0296) (125.203,13.3751) (126.216,9.86214) (127.164,7.99204) (128.153,6.71593) (129.153,8.23922) (130.153,6.19375) (131.153,6.31423) (132.203,3.28155) (133.216,1.07676) (134.216,1.83227) (135.216,0.0131646) (136.164,0.0146739) (137.153,0.0140902) (138.153,0.0117392) (139.153,0.0113412) (140.153,0.0143726) (141.153,0.0200694) (142.153,0.0107409) (143.153,0.00947126) (144.203,0.0135192) (145.164,0.0112656) (146.153,0.0207897) (147.153,0.0147372) (148.153,0.0108166) (149.153,0.0133785) (150.203,0.00763021) (151.216,0.0152963) (152.216,0.026849) (153.164,0.0183878) (154.153,0.0135921) (155.203,0.0114781) (156.164,0.0157181) (157.153,0.0171588) (158.203,0.0269279) (159.164,0.0123082) (160.153,0.0143785) (161.203,0.0132504) (162.164,0.0195716) (163.203,0.0161752) (164.216,0.0144339) (165.216,0.0150623) (166.216,0.0251718) (167.216,0.0220181) (168.216,0.0114869) (169.216,0.00787078) (170.216,0.0165724) (171.216,0.0169416) (172.216,0.0129321) (173.216,0.0145404) (174.216,0.0142555) (175.216,0.0155094) (176.216,0.0150058) (177.216,0.0126814) (178.216,0.0154799) (179.216,0.0141634) (180.216,0.0100744) (181.216,0.0116645) (182.216,0.0108006) (183.216,0.0160053) (184.164,0.0141274) (185.153,0.01165) (186.203,0.0201552) (187.164,0.0208571) (188.153,0.0120816) (189.153,0.0216291) (190.153,0.0131348) (191.153,0.0160326) (192.153,0.018932) (193.203,0.0256008) (194.216,0.0131614) (195.216,0.01706) (196.216,0.0168006) (197.216,0.0134782) (198.216,0.126037) (199.216,2.16969) (200.216,1.28681) (201.216,3.64296) (202.216,2.45837) (203.164,3.08449) (204.153,5.71924) (205.203,6.26169) (206.216,8.49463) (207.216,8.70134) (208.216,7.48681) (209.216,8.14264) (210.216,8.20691) (211.216,10.3736) (212.216,12.4756) (213.164,16.7911) (214.153,18.9673) (215.203,23.6814) (216.164,21.2613) (217.153,28.5742) (218.153,30.7479) (219.153,25.936) (220.153,39.8547) (221.153,35.2562) (222.203,54.2137) (223.216,55.2488) (224.164,69.8728) (225.203,77) (226.164,82.2078) (227.203,95.2755) (228.164,100.169) (229.203,123.156) (230.164,131.238) (231.153,143.125) (232.153,159.286) (233.153,170.875) (234.203,203.764) (235.216,214.044) (236.216,242.365) (237.216,244.074) (238.216,264.694) (239.164,302.615) (240.203,316.637) (241.216,338.357) (242.216,364.938) (243.216,378.835) (244.216,396.748) (245.216,424.276) (246.216,418.508) (247.216,442.211) (248.216,463.635) (249.216,461.102) (250.164,463.516) (251.153,484.945) (252.203,499.261) (253.216,503.3) (254.216,497.044) (255.164,491.009) (256.153,478.394) (257.203,488.394) (258.216,461.972) (259.216,460.421) (260.216,432.718) (261.216,422.549) (262.216,400.755) (263.216,403.013) (264.216,376.472) (265.164,373.279) (266.203,343.722) (267.216,324.852) (268.216,302.627) (269.216,289.001) (270.216,276.137) (271.216,248.319) (272.216,236.504) (273.216,207.401) (274.216,199.143) (275.164,188.634) (276.153,158.262) (277.203,154.143) (278.216,133.703) (279.216,111.602) (280.216,90.4918) (281.216,58.2373) (282.216,58.7461) (283.164,57.1397) (284.153,39.4645) (285.153,22.8524) (286.153,51.6946) (287.153,46.1582) (288.153,31.8727) (289.153,33.8492) (290.203,39.3682) (291.216,41.3262) (292.164,51.4583) (293.153,45.5379) (294.153,35.5215) (295.153,47.2425) (296.203,46.7844) (297.216,48.3447) (298.216,47.9023) (299.164,53.0597) (300.153,34.0099) (301.203,42.7926) (302.216,41.6994) (303.216,35.1563) (304.164,42.9942) (305.203,31.8178) (306.216,30.056) (307.164,36.4) (308.203,34.8733) (309.216,41.7644) (310.216,30.5611) (311.216,24.8165) (312.216,28.018) (313.216,19.7879) (314.216,21.2383) (315.216,17.3638) (316.216,15.7683) (317.164,14.5958) (318.153,11.3457) (319.203,7.12557) (320.164,5.8663) (321.153,7.62754) (322.153,4.8788) (323.153,8.41895) (324.153,5.10257) (325.153,5.73322) (326.153,2.35937) (327.203,2.43368) (328.164,2.04821) (329.153,3.75331) (330.153,3.71518) (331.153,3.84089) (332.153,1.97197) (333.153,3.33681) (334.203,2.83376) (335.216,2.65907) (336.216,3.49969) (337.216,4.45292) (338.216,1.33523) (339.216,1.39023) (340.216,2.31847) (341.216,1.69453) (342.216,1.63215) (343.216,1.21143) (344.216,1.02453) (345.216,0.838208) (346.216,1.05761) (347.216,0.829316) (348.216,0.340141) (349.216,0.377944) (350.216,0.221886) (351.216,0.506951) (352.216,0.586202) (353.216,0.111059) (354.216,0.112221) (355.216,0.114059) (356.216,0.195689) (357.216,0.114061) (358.216,0.114333) (359.216,0.114242) (360.216,0.114639) (361.216,0.109216) (362.216,0.0155005) (363.216,0.0228602) (364.216,0.104193) (365.216,0.0191366) (366.216,0.0168805) (367.216,0.0345658) (368.216,0.206551) (369.216,0.107925) (370.216,0.331452) (371.216,0.466227) (372.216,0.336429) (373.216,0.195018) (374.216,0.0145895) (375.216,0.0172772) (376.216,0.0175518) (377.216,0.128678) (378.216,0.380039) (379.216,0.106064) (380.216,0.102816) (381.216,0.0182068) (382.216,0.119767) (383.216,0.0200487) (384.216,0.0259401) (385.216,0.0154449) (386.216,0.0166493) (387.216,0.149276) };

      %% PLOT SELECT (ts / 1000) AS x, (disk / 1024 / 1024) AS y
      %% FROM pro WHERE disk IS NOT NULL ORDER BY x
      \addplot coordinates { (0.153308,0) (1.15331,0.855347) (2.15332,9.36935) (3.15334,26.6938) (4.15333,58.6809) (5.20315,79.4373) (6.21586,82.9619) (7.16357,98.5022) (8.15334,112.629) (9.15333,112.473) (10.1534,123.357) (11.1534,142.923) (12.1534,153.799) (13.1534,163.936) (14.1533,173.146) (15.1534,184.37) (16.1534,179.058) (17.1534,182.274) (18.1534,184.37) (19.1538,199.324) (20.2031,198.979) (21.2161,202.168) (22.2159,212.411) (23.216,220.43) (24.2158,258.488) (25.2158,270.245) (26.2159,285.498) (27.1636,285.135) (28.2033,282.65) (29.1635,283.85) (30.2031,291.655) (31.1636,270.781) (32.1534,272.247) (33.1533,264.235) (34.2031,262.284) (35.2158,248.726) (36.1635,237.673) (37.1533,238.748) (38.2031,243.741) (39.2158,246.839) (40.2158,233.054) (41.2158,232.62) (42.2158,236.872) (43.2158,220.471) (44.2159,224.813) (45.1635,220.922) (46.1533,223.831) (47.2032,228.794) (48.1635,230.075) (49.1534,226.072) (50.1533,225.261) (51.1533,228.287) (52.1533,222.305) (53.1533,226.8) (54.1533,216.458) (55.1533,213.579) (56.1533,222.376) (57.1533,221.11) (58.1534,213.187) (59.1533,216.317) (60.1533,218.651) (61.1533,223.726) (62.1533,223.988) (63.1533,234.554) (64.1533,232.204) (65.1533,211.763) (66.1533,219.1) (67.1533,215.764) (68.1533,216.214) (69.2031,214.454) (70.2159,223.467) (71.1635,212.75) (72.2032,208.184) (73.1635,212.468) (74.1534,216.885) (75.1533,221.539) (76.1533,216.002) (77.1533,214.901) (78.1533,212.637) (79.2031,203.061) (80.2158,195.729) (81.2158,206.562) (82.1635,206.897) (83.2031,199.993) (84.2158,200.053) (85.1635,178.349) (86.2031,185.492) (87.2159,184.917) (88.2159,176.486) (89.2159,174.277) (90.2158,178.79) (91.1635,172.544) (92.2032,165.577) (93.1637,152.489) (94.2033,163.356) (95.2158,164.85) (96.2158,148.475) (97.2158,131.508) (98.1636,115.897) (99.2034,109.605) (100.164,86.413) (101.153,88.9011) (102.203,70.4314) (103.164,65.7958) (104.153,59.0645) (105.153,49.1704) (106.154,46.6351) (107.153,40.0352) (108.153,34.2659) (109.203,25.3107) (110.216,24.0784) (111.164,20.9141) (112.153,18.6797) (113.153,16.3906) (114.153,12.595) (115.153,13.8492) (116.153,12.9407) (117.153,12.3438) (118.153,7.60864) (119.203,8.94347) (120.216,7.0315) (121.164,6.42643) (122.153,6.47705) (123.153,4.29419) (124.153,5.43604) (125.203,3.90197) (126.216,2.46363) (127.164,2.24531) (128.153,1.45459) (129.153,2.55816) (130.153,1.71704) (131.153,1.63794) (132.203,1.65648) (133.216,0.246338) (134.216,0.501221) (135.216,0.0012207) (136.164,0.00130208) (137.153,0.00268555) (138.153,0.00341797) (139.153,0.0012207) (140.153,0.00244141) (141.153,0.00244141) (142.153,0) (143.153,0.000244141) (144.203,0.00275735) (145.164,0.00130208) (146.153,0.000244141) (147.153,0.00146484) (148.153,0.0012207) (149.153,0.000732422) (150.203,0.000459558) (151.216,6.10352e-05) (152.216,0.000305176) (153.164,0.00182292) (154.153,0.000244141) (155.203,0.000229779) (156.164,0) (157.153,0) (158.203,0) (159.164,0.000325521) (160.153,0.00146484) (161.203,0.00183824) (162.164,0.000520833) (163.203,0.00137868) (164.216,0.000244141) (165.216,0.0012207) (166.216,0.0012207) (167.216,0.0131836) (168.216,0.0012207) (169.216,0.0012207) (170.216,0.00244141) (171.216,0.00244141) (172.216,0.000244141) (173.216,0) (174.216,0.00268555) (175.216,0.0012207) (176.216,0) (177.216,0.00146484) (178.216,0.00146484) (179.216,0) (180.216,0.00195312) (181.216,6.10352e-05) (182.216,0.000549316) (183.216,0) (184.164,0.000260417) (185.153,0.000732422) (186.203,0) (187.164,0) (188.153,0) (189.153,0.000305176) (190.153,0.000732422) (191.153,0.000488281) (192.153,0.000244141) (193.203,0.00183824) (194.216,0.000244141) (195.216,0.00170898) (196.216,0.0012207) (197.216,0.00366211) (198.216,0.212402) (199.216,1.05738) (200.216,0.472656) (201.216,1.59815) (202.216,1.18848) (203.164,1.70235) (204.153,2.26245) (205.203,1.9954) (206.216,3.96729) (207.216,3.4585) (208.216,3.71655) (209.216,3.46582) (210.216,3.31494) (211.216,4.20874) (212.216,5.63342) (213.164,8.37812) (214.153,7.74805) (215.203,10.0356) (216.164,10.2021) (217.153,12.8305) (218.153,12.9617) (219.153,11.6456) (220.153,17.6792) (221.153,15.2984) (222.203,22.014) (223.216,24.6369) (224.164,28.9987) (225.203,31.386) (226.164,37.0268) (227.203,39.4423) (228.164,44.6276) (229.203,51.8313) (230.164,57.9229) (231.153,60.0007) (232.153,68.4048) (233.153,71.8027) (234.203,89.0804) (235.216,93.6379) (236.216,99.618) (237.216,107.018) (238.216,115.473) (239.164,131.354) (240.203,134.199) (241.216,145.401) (242.216,154.123) (243.216,166.515) (244.216,171.19) (245.216,180.653) (246.216,187.176) (247.216,189.803) (248.216,197.868) (249.216,192.683) (250.164,202.817) (251.153,208.011) (252.203,214.18) (253.216,210.893) (254.216,212.558) (255.164,210.271) (256.153,203.936) (257.203,203.192) (258.216,191.227) (259.216,191.981) (260.216,180.985) (261.216,171.353) (262.216,165.195) (263.216,168.497) (264.216,150.296) (265.164,154.286) (266.203,138.23) (267.216,127.77) (268.216,124.969) (269.216,113.522) (270.216,108.106) (271.216,99.2689) (272.216,94.9274) (273.216,80.1282) (274.216,76.6975) (275.164,69.5997) (276.153,58.041) (277.203,53.5195) (278.216,41.5576) (279.216,38.4451) (280.216,34.0115) (281.216,22.7761) (282.216,22.613) (283.164,21.8768) (284.153,15.1816) (285.153,8.86548) (286.153,18.4854) (287.153,16.9119) (288.153,10.7057) (289.153,11.6302) (290.203,15.2194) (291.216,17.8662) (292.164,16.923) (293.153,19.5918) (294.153,14.1193) (295.153,18.6255) (296.203,16.1675) (297.216,18.5472) (298.216,18.191) (299.164,19.3549) (300.153,12.7588) (301.203,16.1633) (302.216,14.4496) (303.216,15.1746) (304.164,15.2023) (305.203,12.6927) (306.216,11.6648) (307.164,12.6735) (308.203,14.1473) (309.216,17.4097) (310.216,12.0662) (311.216,9.33179) (312.216,10.4932) (313.216,8.97367) (314.216,9.87129) (315.216,8.30737) (316.216,7.34131) (317.164,7.46902) (318.153,4.7539) (319.203,3.37477) (320.164,2.6) (321.153,3.55914) (322.153,2.45173) (323.153,3.70508) (324.153,2.33276) (325.153,2.00537) (326.153,0.501953) (327.203,0.473116) (328.164,0.556771) (329.153,1.0022) (330.153,0.503662) (331.153,1.00146) (332.153,0.501831) (333.153,1.00268) (334.203,0.471967) (335.216,0.581299) (336.216,0.423462) (337.216,1.00146) (338.216,0.000335693) (339.216,0.0010376) (340.216,0.000244141) (341.216,0.000976562) (342.216,0.00292969) (343.216,0.00393677) (344.216,0) (345.216,0.00146484) (346.216,0.0012207) (347.216,0.00439453) (348.216,0) (349.216,0.00610352) (350.216,0.00244141) (351.216,0.0012207) (352.216,0.013916) (353.216,0) (354.216,0.00317383) (355.216,0.00146484) (356.216,0.00195312) (357.216,0.0012207) (358.216,0.000244141) (359.216,0) (360.216,0.000732422) (361.216,0.000244141) (362.216,0.00012207) (363.216,0.000244141) (364.216,0.000244141) (365.216,0.000488281) (366.216,0.00222778) (367.216,0) (368.216,0.00149536) (369.216,0.00616455) (370.216,0.0266113) (371.216,0.010498) (372.216,0.000732422) (373.216,0.0015564) (374.216,0.00146484) (375.216,0.00195312) (376.216,0.00268555) (377.216,0.00439453) (378.216,0.000976562) (379.216,0.00390625) (380.216,0.00292969) (381.216,0.00195312) (382.216,0.0012207) (383.216,0.000732422) (384.216,0.00292969) (385.216,0.0012207) (386.216,0.00146484) (387.216,0.0483704) };

    \end{axis}
  \end{tikzpicture}%
  \vspace{\ProfilePlotSpace}

  \begin{tikzpicture}
    \begin{axis}[myPlotProfileLeft,
      title={WordCount with Thrill}
      ]

      % IMPORT-DATA pro plotdata/profile/wordcount_scale_39_hosts_16_run_3_thrill_profile.result

      %% PLOT SELECT (ts / 1000) AS x, cpu AS y
      %% FROM pro WHERE cpu IS NOT NULL ORDER BY x
      \addplot coordinates { (0.088952,0.185662) (1.03413,3.13666) (2.08901,14.6289) (3.0945,64.6937) (4.0945,47.131) (5.0945,46.2379) (6.0945,39.3767) (7.0945,39.2666) (8.0945,34.1708) (9.0945,34.2353) (10.0341,37.3589) (11.0889,33.1909) (12.0945,32.6082) (13.0945,33.4675) (14.0945,34.1025) (15.0945,32.2635) (16.0945,33.7509) (17.0945,34.5541) (18.0945,33.7714) (19.0945,34.6688) (20.0945,36.787) (21.0945,33.4702) (22.0945,31.5522) (23.0341,32.7295) (24.0889,32.6103) (25.0341,34.1479) (26.0889,32.6799) (27.0945,31.6464) (28.0945,36.4249) (29.0945,32.7947) (30.0341,33.622) (31.0889,33.0833) (32.0945,33.736) (33.0945,31.2577) (34.0341,33.9161) (35.1105,31.1921) (36.0341,28.9745) (37.0889,35.6762) (38.0945,31.4673) (39.0945,33.5869) (40.0945,36.0502) (41.0945,34.8196) (42.0945,31.5827) (43.0945,29.2235) (44.0945,27.1541) (45.0945,21.4474) (46.0945,17.9084) (47.0945,14.6245) (48.0945,12.7735) (49.0945,11.1447) (50.0945,9.50754) (51.0945,8.17649) (52.0945,7.0008) (53.0945,3.76437) (54.0945,2.05028) (55.0945,1.00038) (56.0945,0.62367) (57.0945,0.574497) (58.0945,0.764064) };

    \end{axis}
    \begin{axis}[myPlotProfileRight,
      ]

      \pgfplotsset{cycle list shift=1}

      %% PLOT SELECT (ts / 1000) AS x, (net / 1024 / 1024) AS y
      %% FROM pro WHERE net IS NOT NULL ORDER BY x
      \addplot coordinates { (0.088952,0.000148156) (1.03413,0.0101475) (2.08901,48.4003) (3.0945,1038.68) (4.0945,2139.29) (5.0945,1946.33) (6.0945,1719.85) (7.0945,1682) (8.0945,1525.09) (9.0945,1483.5) (10.0341,1622.96) (11.0889,1462.02) (12.0945,1453.66) (13.0945,1509) (14.0945,1504.7) (15.0945,1453.94) (16.0945,1481.66) (17.0945,1535.73) (18.0945,1519.09) (19.0945,1529.66) (20.0945,1595.83) (21.0945,1493.68) (22.0945,1429.35) (23.0341,1481.32) (24.0889,1432.16) (25.0341,1519.38) (26.0889,1437.47) (27.0945,1430.65) (28.0945,1582.97) (29.0945,1484.92) (30.0341,1510.6) (31.0889,1457.45) (32.0945,1461.08) (33.0945,1375.69) (34.0341,1471.16) (35.1105,1446.96) (36.0341,1282.26) (37.0889,1490.59) (38.0945,1362.06) (39.0945,1436.26) (40.0945,1473.77) (41.0945,1419.72) (42.0945,1282.65) (43.0945,1234.52) (44.0945,1066.15) (45.0945,866.014) (46.0945,721.147) (47.0945,622.61) (48.0945,492.123) (49.0945,429.074) (50.0945,343.444) (51.0945,303.966) (52.0945,239.894) (53.0945,138.25) (54.0945,73.5657) (55.0945,48.991) (56.0945,32.6228) (57.0945,26.7469) (58.0945,14.1929) };

      %% PLOT SELECT (ts / 1000) AS x, (disk / 1024 / 1024) AS y
      %% FROM pro WHERE disk IS NOT NULL ORDER BY x
      \addplot coordinates { (0.088952,0.000689339) (1.03413,0.00729167) (2.08901,0.0349265) (3.0945,0) (4.0945,0.0361328) (5.0945,0.0427246) (6.0945,0.0012207) (7.0945,0.0339355) (8.0945,0.000488281) (9.0945,0.00183105) (10.0341,0.00195312) (11.0889,0.000229779) (12.0945,0.00268555) (13.0945,0.00204468) (14.0945,0.000244141) (15.0945,0) (16.0945,9.15527e-05) (17.0945,0.000854492) (18.0945,0.000488281) (19.0945,0.0125732) (20.0945,0.0621948) (21.0945,0.0655518) (22.0945,0.0258789) (23.0341,0.009375) (24.0889,0.0320542) (25.0341,0.222787) (26.0889,0.0546875) (27.0945,0.10791) (28.0945,0.0178223) (29.0945,0.0539246) (30.0341,0.168229) (31.0889,0.0209099) (32.0945,0.0649414) (33.0945,0.00561523) (34.0341,0.0148437) (35.1105,0.0319106) (36.0341,0.00625) (37.0889,0.0133272) (38.0945,0.0493164) (39.0945,0.00491333) (40.0945,0.00149536) (41.0945,0.00292969) (42.0945,0) (43.0945,0.0307617) (44.0945,0.00170898) (45.0945,0) (46.0945,0.000244141) (47.0945,0.0815735) (48.0945,0.00170898) (49.0945,0.0830078) (50.0945,0.046875) (51.0945,0.168457) (52.0945,0.0322266) (53.0945,0.0576172) (54.0945,0) (55.0945,0.0400391) (56.0945,0) (57.0945,0.0290527) (58.0945,0.000732422) };

    \end{axis}
  \end{tikzpicture}%
  \vspace{\ProfilePlotSpace}

  % ----------------------------------------------------------------------------

  \begin{tikzpicture}
    \begin{axis}[myPlotProfileLeft,
      title={PageRank with Spark (Scala)},
      ]

      % IMPORT-DATA pro plotdata/profile/pagerank_scale_26_hosts_16_run_2_spark_scala_profile.result

      %% PLOT SELECT (ts / 1000) AS x, cpu AS y
      %% FROM pro WHERE cpu IS NOT NULL ORDER BY x
      \addplot coordinates { (0.096568,0.110744) (1.10261,2.43017) (2.10261,6.10886) (3.1026,7.04512) (4.1026,0.975657) (5.1026,0.479027) (6.1026,5.71039) (7.1026,11.2501) (8.1026,11.1489) (9.1026,22.9356) (10.1026,35.891) (11.1026,47.0596) (12.1026,43.5851) (13.043,43.3022) (14.0401,37.0094) (15.0401,48.6329) (16.0966,48.3345) (17.0428,47.9714) (18.0401,42.2246) (19.0401,34.9807) (20.0966,33.2981) (21.1026,44.64) (22.0428,49.9087) (23.0966,58.6782) (24.1026,55.8141) (25.1026,54.1178) (26.1026,47.4441) (27.0428,46.3318) (28.0401,40.7576) (29.0966,38.9853) (30.0428,36.8383) (31.0966,29.107) (32.1026,29.4077) (33.0428,45.5512) (34.0401,46.5245) (35.0401,61.5011) (36.0966,68.9135) (37.043,74.1959) (38.0401,70.0835) (39.0401,59.8533) (40.0401,58.0555) (41.0401,55.5754) (42.0401,53.6217) (43.0966,45.6465) (44.1026,30.126) (45.0431,34.3594) (46.0966,28.7634) (47.1026,29.0702) (48.1026,27.8173) (49.0428,28.9893) (50.0401,30.583) (51.0404,39.5334) (52.0401,37.7465) (53.0401,34.7911) (54.0401,48.5189) (55.0401,42.8126) (56.0402,46.2292) (57.0401,49.6787) (58.0401,50.5715) (59.0966,61.126) (60.1026,51.2221) (61.1026,41.0304) (62.1026,40.5635) (63.1026,43.267) (64.1026,37.9864) (65.1026,39.4584) (66.1026,41.015) (67.1026,36.2186) (68.1026,42.8241) (69.1026,47.1959) (70.1026,49.5446) (71.0428,45.8793) (72.0401,40.2603) (73.0401,56.775) (74.0401,59.479) (75.0401,62.5423) (76.0401,64.1902) (77.0403,71.5433) (78.0401,55.7952) (79.0401,51.4671) (80.0401,35.9941) (81.0401,23.4329) (82.0401,20.3716) (83.0966,21.8992) (84.0428,27.3808) (85.0966,25.1465) (86.1026,24.6654) (87.1026,24.2966) (88.0429,21.6766) (89.0966,7.50393) (90.1026,5.19288) (91.1026,7.78954) (92.0428,5.36208) (93.0401,11.3815) (94.0401,14.6648) (95.0401,5.75466) (96.0401,4.51509) (97.0401,4.70851) (98.0966,59.2905) (99.043,79.4562) (100.097,85.0892) (101.103,88.5608) (102.043,89.9918) (103.097,88.403) (104.043,84.0766) (105.097,54.5073) (106.103,23.1375) (107.043,3.93687) (108.097,43.4812) (109.043,90.0125) (110.04,85.5505) (111.04,90.0691) (112.04,86.8544) (113.097,81.4374) (114.043,76.6741) (115.04,67.0626) (116.04,55.8897) (117.097,50.9353) (118.043,43.6134) (119.04,36.9641) (120.097,40.7203) (121.103,36.0486) (122.103,36.9282) (123.103,28.9787) (124.103,30.3635) (125.103,26.4541) (126.103,16.8674) (127.103,13.4888) (128.103,16.0315) (129.103,19.443) (130.103,19.8586) (131.103,20.3073) (132.103,26.3925) (133.103,19.5181) (134.103,19.6437) (135.103,21.4826) (136.103,27.5025) (137.103,31.5231) (138.103,32.6413) (139.103,30.6037) (140.103,29.8383) (141.103,29.0785) (142.103,29.8361) (143.043,33.4642) (144.04,37.0193) (145.04,39.3851) (146.04,35.1421) (147.04,32.4179) (148.04,33.2526) (149.04,34.3098) (150.04,34.5689) (151.04,39.1722) (152.04,44.3002) (153.04,47.9122) (154.04,47.9602) (155.04,51.0557) (156.04,47.6924) (157.04,42.6354) (158.097,44.9787) (159.043,37.2059) (160.097,40.729) (161.043,33.1319) (162.097,32.574) (163.103,26.4687) (164.103,26.4709) (165.103,26.5122) (166.103,26.5391) (167.103,29.8245) (168.043,32.7523) (169.097,29.1241) (170.103,27.759) (171.103,22.4917) (172.103,19.7852) (173.103,28.2556) (174.103,31.9376) (175.103,31.6619) (176.103,36.021) (177.103,37.7107) (178.103,34.8253) (179.103,31.885) (180.103,31.7207) (181.103,31.8244) (182.103,34.5648) (183.103,32.0277) (184.103,31.5743) (185.103,31.5175) (186.103,31.3829) (187.103,28.1301) (188.103,23.9225) (189.103,19.4203) (190.103,12.8207) (191.103,7.64953) (192.103,6.58597) (193.103,6.63495) (194.103,6.65425) (195.103,6.67789) (196.103,6.18822) (197.103,2.05829) (198.103,0.445365) (199.103,0.425942) (200.103,2.79386) (201.103,6.42389) (202.103,6.47085) (203.103,6.42371) (204.103,6.45516) (205.103,6.46303) (206.103,6.4648) (207.103,6.45912) (208.103,6.46877) (209.103,6.45123) (210.103,6.40427) (211.103,6.4375) (212.103,6.4512) (213.103,6.46299) (214.103,4.70908) (215.103,0.447494) (216.103,0.210885) (217.103,0.216869) (218.103,0.234488) (219.103,0.240445) (220.103,0.250007) (221.103,0.236395) (222.103,0.240236) (223.103,0.242396) (224.103,0.21883) (225.103,0.214905) (226.103,0.201233) (227.103,0.201233) (228.103,0.210883) (229.103,1.6153) (230.103,6.16607) (231.103,6.15432) (232.103,6.26369) (233.103,6.26174) (234.103,6.26368) (235.103,6.15616) (236.103,6.23245) (237.103,6.08822) (238.043,4.55646) (239.04,16.937) (240.04,66.199) (241.04,74.179) (242.04,76.2545) (243.04,56.3899) (244.097,45.1681) (245.043,41.7919) (246.04,40.8413) (247.097,35.0452) (248.043,40.4219) (249.04,42.5262) (250.097,41.4051) (251.103,41.2109) (252.043,56.885) (253.04,49.4149) (254.04,80.3276) (255.04,84.2559) (256.04,74.6529) (257.04,61.5154) (258.04,60.5181) (259.097,67.3696) (260.043,80.1041) (261.097,74.6117) (262.103,66.2294) (263.103,62.863) (264.103,59.7554) (265.103,60.3627) (266.103,57.9072) (267.103,56.6948) (268.103,54.0398) (269.103,50.8559) (270.103,47.9475) (271.103,46.868) (272.103,44.2457) (273.103,43.6569) (274.043,36.177) (275.04,33.162) (276.04,36.3678) (277.04,35.1525) (278.04,34.7901) (279.04,33.5757) (280.04,35.6225) (281.04,34.995) (282.04,33.9625) (283.04,31.1025) (284.04,29.9087) (285.04,26.6031) (286.04,23.4534) (287.04,23.4512) (288.04,27.9572) (289.04,35.3979) (290.04,35.5617) (291.04,31.2749) (292.097,37.1763) (293.043,33.0421) (294.04,42.9007) (295.04,48.2349) (296.097,41.1671) (297.103,35.134) (298.103,36.5538) (299.103,35.5953) (300.103,35.9255) (301.103,36.15) (302.103,37.2082) (303.103,36.1568) (304.103,34.2222) (305.103,35.3475) (306.103,32.5386) (307.103,27.743) (308.103,23.8111) (309.103,22.5205) (310.103,23.5424) (311.103,26.0649) (312.103,24.4271) (313.103,22.1843) (314.103,20.3931) (315.103,17.7982) (316.103,14.1073) (317.103,19.6355) (318.103,22.4166) (319.103,22.1542) (320.103,22.3313) (321.103,22.2378) (322.103,17.4537) (323.103,16.6155) (324.103,16.6259) (325.103,16.5018) (326.103,16.3834) (327.103,10.6311) (328.103,7.04109) (329.103,6.66324) (330.103,6.15015) (331.103,6.07333) (332.103,6.01669) (333.103,3.91127) (334.103,3.98419) (335.103,6.47586) (336.103,6.85358) (337.103,6.83214) (338.103,6.74568) (339.103,6.80337) (340.103,11.0678) (341.103,15.5424) (342.103,15.4539) (343.103,20.3123) (344.103,21.498) (345.103,21.3658) (346.103,20.4891) (347.103,19.632) (348.103,15.7442) (349.103,10.2504) (350.103,6.26277) (351.043,1.61399) (352.04,1.67382) (353.04,73.3696) (354.04,82.6693) (355.04,81.869) (356.04,72.1171) (357.097,47.4058) (358.103,39.2745) (359.043,42.0877) (360.04,66.1564) (361.097,72.5672) (362.043,65.4254) (363.04,64.983) (364.04,65.3724) (365.04,60.5831) (366.04,64.9978) (367.04,59.2789) (368.04,51.3566) (369.04,71.9582) (370.04,69.6876) (371.04,62.9755) (372.04,62.0341) (373.04,63.507) (374.04,67.9101) (375.04,75.7886) (376.097,76.4557) (377.103,81.3652) (378.103,80.7787) (379.103,72.2612) (380.103,59.5528) (381.103,58.4312) (382.103,57.2832) (383.103,56.0408) (384.103,48.2263) (385.103,46.2194) (386.103,46.0745) (387.103,46.1003) (388.103,46.109) (389.103,46.0278) (390.103,44.7195) (391.103,42.9802) (392.103,43.7058) (393.103,35.8382) (394.103,29.2574) (395.103,37.8493) (396.103,36.4254) (397.103,29.997) (398.103,24.9646) (399.103,19.001) (400.043,19.1826) (401.04,19.5887) (402.04,25.9473) (403.04,25.9376) (404.04,25.7586) (405.04,25.7272) (406.04,25.7345) (407.04,25.7421) (408.097,29.5301) (409.043,19.4845) (410.04,24.4095) (411.04,24.431) (412.04,24.3027) (413.04,22.9051) (414.04,20.0538) (415.04,17.0225) (416.04,19.0124) (417.04,20.517) (418.04,22.4251) (419.04,21.2549) (420.04,20.6003) (421.04,20.9329) (422.04,19.7813) (423.097,25.7077) (424.103,19.1993) (425.103,19.3419) (426.103,19.373) (427.103,19.3713) (428.103,19.2363) (429.103,18.9101) (430.103,18.2914) (431.103,16.4346) (432.103,11.3406) (433.103,10.2978) (434.103,9.58332) (435.103,8.4652) (436.103,10.5063) (437.103,12.2712) (438.103,11.5187) (439.103,9.62023) (440.103,6.84002) (441.103,6.65437) (442.103,6.64441) (443.103,6.65637) (444.103,6.6485) (445.103,11.7544) (446.103,12.7266) (447.103,17.8502) (448.103,17.4738) (449.103,13.8301) (450.103,12.5177) (451.103,12.5215) (452.103,12.5137) (453.103,11.6113) (454.103,9.3965) (455.103,8.31135) (456.103,8.14903) (457.103,6.94119) (458.103,4.71172) (459.103,2.48042) (460.103,1.86076) (461.043,1.17438) (462.04,25.2474) (463.04,79.6021) (464.04,93.2242) (465.04,91.3991) (466.04,88.3063) (467.04,83.685) (468.04,81.5896) (469.097,80.1197) (470.043,77.5182) (471.04,77.011) (472.04,70.4) (473.04,78.0185) (474.04,74.9362) (475.04,82.4337) (476.04,81.5118) (477.097,77.6348) (478.043,71.3326) (479.097,76.4365) (480.103,75.9952) (481.103,72.9994) (482.103,66.8325) (483.103,66.7594) (484.103,72.5001) (485.103,70.6823) (486.103,68.4445) (487.103,68.4531) (488.103,68.1102) (489.103,68.9458) (490.103,68.1153) (491.103,59.2765) (492.103,52.1165) (493.103,53.2135) (494.103,53.7561) (495.103,57.4396) (496.103,49.5093) (497.103,44.8002) (498.103,39.054) (499.103,34.9142) (500.043,33.2946) (501.04,37.4907) (502.04,37.4349) (503.04,37.1406) (504.04,37.0918) (505.04,43.0998) (506.04,39.9253) (507.04,29.8348) (508.04,28.6892) (509.04,28.6805) (510.04,29.8678) (511.04,30.3814) (512.04,29.8421) (513.04,24.7115) (514.04,22.3459) (515.04,21.0046) (516.04,17.449) (517.04,15.3253) (518.097,18.6635) (519.043,7.92111) (520.04,12.8571) (521.04,10.1947) (522.097,7.09221) (523.103,7.41245) (524.103,7.98353) (525.103,7.61101) (526.103,11.5559) (527.103,12.9826) (528.103,13.3127) (529.103,13.3165) (530.103,13.3206) (531.103,15.0322) (532.103,19.3163) (533.103,19.3497) (534.103,19.3144) (535.103,19.215) (536.043,20.6001) (537.097,18.1749) (538.103,19.2559) (539.103,17.9161) (540.103,12.7205) (541.103,6.75969) (542.103,4.84568) (543.103,4.50833) (544.103,4.51192) (545.103,4.08262) (546.103,2.34236) (547.103,1.00797) (548.103,0.609588) (549.103,0.613445) (550.103,0.61918) (551.103,0.615332) (552.103,0.611364) (553.103,0.607437) (554.103,0.603534) (555.103,0.605603) (556.103,0.599805) (557.103,0.605599) (558.103,0.597657) (559.103,0.585999) (560.103,0.59967) (561.103,0.589904) (562.103,0.970524) (563.103,4.54305) (564.103,0.468731) (565.103,0.404476) (566.103,0.402404) (567.103,0.400454) (568.103,0.414202) (569.103,0.41794) (570.103,0.418067) (571.103,0.421911) (572.103,0.42589) (573.103,0.425893) (574.103,0.410184) (575.103,0.455467) (576.103,6.35931) (577.103,6.45517) (578.103,11.7056) (579.103,12.4453) (580.103,10.9688) (581.103,6.61188) (582.103,6.20705) (583.043,4.56392) (584.04,50.6018) (585.04,83.9536) (586.04,85.7795) (587.04,87.2001) (588.04,81.06) (589.04,60.3425) (590.04,62.7288) (591.04,58.2035) (592.04,59.5748) (593.04,65.8847) (594.04,64.5909) (595.04,62.4789) (596.04,75.4287) (597.097,75.8912) (598.103,79.1132) (599.103,76.3863) (600.103,71.5061) (601.103,67.1196) (602.103,63.7676) (603.103,60.352) (604.043,66.8524) (605.04,62.7716) (606.097,64.6764) (607.103,66.1287) (608.103,65.7639) (609.103,59.441) (610.103,53.4313) (611.103,53.7279) (612.103,56.1161) (613.043,62.0322) (614.04,54.9034) (615.04,57.1063) (616.04,47.3891) (617.04,39.7408) (618.097,37.7105) (619.043,30.5194) (620.04,40.363) (621.04,41.3218) (622.04,42.9466) (623.04,39.8466) (624.04,38.4165) (625.04,39.2732) (626.04,39.0308) (627.04,35.7338) (628.097,36.7556) (629.043,31.7561) (630.04,33.1601) (631.04,28.9472) (632.097,25.2304) (633.103,13.0649) (634.103,9.63853) (635.103,13.0904) (636.103,13.6116) (637.103,13.0928) (638.103,11.7649) (639.103,10.1488) (640.103,8.65424) (641.103,8.36997) (642.103,7.75248) (643.103,7.44742) (644.103,6.1939) (645.103,5.63654) (646.103,5.74275) (647.103,7.44741) (648.103,7.44521) (649.103,7.07081) (650.103,6.60864) (651.103,6.46467) (652.103,6.45723) (653.103,5.97507) (654.103,4.39868) (655.103,5.87172) (656.103,7.02707) (657.103,7.23645) (658.103,7.24441) (659.103,7.23641) (660.103,7.22463) (661.103,7.25022) (662.103,7.25812) (663.103,7.25805) (664.103,7.2053) (665.103,7.18172) (666.103,9.8723) (667.103,12.9526) (668.103,12.2458) (669.103,10.4067) (670.103,7.52792) (671.103,7.09981) (672.103,7.59766) (673.103,12.9804) (674.103,12.3712) (675.043,13.7937) (676.097,16.1937) (677.103,15.4136) (678.103,13.4142) (679.103,12.7784) (680.043,11.4782) (681.04,12.8471) (682.04,15.3462) (683.04,13.4691) (684.04,12.0883) (685.04,11.0326) (686.04,10.8644) (687.04,10.4216) (688.04,10.4041) (689.04,9.76687) (690.04,7.01166) (691.04,5.44424) (692.04,5.09247) (693.04,4.8017) (694.097,3.72333) (695.103,0.244282) (696.103,0.263691) (697.103,0.206969) (698.103,0.209055) (699.103,0.273414) (700.103,5.58162) (701.103,6.22467) (702.103,6.32036) (703.103,5.92961) (704.103,3.16508) (705.043,1.89853) (706.04,48.576) (707.04,85.0294) (708.04,93.9828) (709.04,91.3243) (710.04,85.3399) (711.04,61.6759) (712.097,57.0851) (713.043,71.88) (714.097,89.9243) (715.043,87.0904) (716.04,85.1003) (717.097,89.0133) (718.043,92.1318) (719.04,88.3889) (720.04,83.9179) (721.04,78.3476) (722.04,79.4048) (723.04,85.4579) (724.04,87.8457) (725.04,89.2331) (726.04,88.4982) (727.04,87.4796) (728.04,85.6785) (729.04,81.6138) (730.04,80.2025) (731.04,75.4611) (732.04,74.1538) (733.04,74.7287) (734.04,73.5267) (735.097,72.2569) (736.043,61.254) (737.04,57.9908) (738.04,54.638) (739.04,47.748) (740.04,39.149) (741.04,34.8356) (742.097,32.3737) (743.103,29.4083) (744.103,31.0845) (745.103,28.9381) (746.103,17.7316) (747.103,16.3882) (748.103,16.1189) (749.103,16.1683) (750.103,16.409) (751.103,16.2225) (752.103,8.2769) (753.103,7.72884) (754.103,5.16271) (755.103,2.00587) (756.103,1.57239) (757.103,1.56867) (758.103,1.57232) (759.103,1.56469) (760.103,1.58221) (761.103,1.57264) (762.103,1.57447) (763.103,1.57819) (764.103,1.59036) (765.103,5.01947) (766.103,7.26304) (767.103,7.66059) (768.103,7.93072) (769.103,13.6996) (770.103,13.7454) (771.103,13.7294) (772.103,17.9667) (773.103,19.7527) (774.103,19.7464) (775.103,19.4608) (776.103,19.7327) (777.103,19.7168) (778.103,22.9446) (779.103,24.7062) (780.103,23.6335) (781.103,21.3537) (782.103,19.2131) (783.103,17.8712) (784.103,16.4544) (785.103,14.7878) (786.103,13.3124) (787.103,13.0291) (788.103,12.1076) (789.103,7.68412) (790.103,5.82572) (791.103,4.63624) (792.103,3.19934) (793.103,2.93463) (794.103,6.51955) (795.103,6.6427) (796.103,6.64667) (797.103,6.65026) (798.103,6.64459) (799.103,6.64655) (800.103,6.64661) (801.103,6.61335) (802.103,8.73097) (803.103,7.41046) (804.103,6.16439) (805.103,5.41942) (806.103,3.0452) (807.103,1.05771) (808.103,0.267658) (809.103,0.201236) (810.103,0.21291) (811.103,0.230513) (812.103,0.230583) (813.103,0.21879) (814.103,0.230592) (815.103,3.83342) (816.043,6.07087) (817.04,31.6538) (818.04,81.2316) (819.04,90.8855) (820.04,86.9799) (821.04,71.5236) (822.04,52.7806) (823.097,42.6087) (824.103,40.1873) (825.103,36.6809) (826.043,47.9452) (827.04,85.5864) (828.04,92.0788) (829.04,86.3976) (830.04,81.6816) (831.04,80.5463) (832.04,83.2587) (833.04,82.1424) (834.04,76.8302) (835.04,75.4485) (836.04,77.2138) (837.04,84.7448) (838.04,90.6321) (839.097,91.7755) (840.043,90.9039) (841.04,92.2756) (842.04,95.0967) (843.04,93.2752) (844.04,88.904) (845.04,86.8893) (846.097,87.8416) (847.043,87.5353) (848.04,86.2787) (849.04,78.0429) (850.04,66.8272) (851.04,50.2503) (852.04,40.6983) (853.04,37.2074) (854.097,29.8584) (855.103,24.764) (856.103,21.9507) (857.103,21.3509) (858.103,16.0128) (859.103,12.1418) (860.103,10.2631) (861.103,9.79168) (862.103,9.52763) (863.103,9.7306) (864.103,8.25423) (865.103,5.47968) (866.103,5.48475) (867.103,5.47418) (868.103,5.47821) (869.103,5.47979) (870.103,5.21653) (871.103,5.47418) (872.103,5.47479) (873.103,5.48072) (874.103,1.90333) (875.103,1.18384) (876.103,3.61714) (877.103,7.17784) (878.103,7.29668) (879.103,13.0523) (880.103,11.5534) (881.103,11.1128) (882.103,12.4744) (883.103,13.3581) (884.103,13.3537) (885.103,13.3541) (886.103,13.2893) (887.103,13.3088) (888.103,13.0509) (889.103,12.5022) (890.103,12.3277) (891.103,12.3339) (892.103,12.3276) (893.103,11.6885) (894.103,10.3791) (895.103,9.09975) (896.103,5.91213) (897.103,5.29969) (898.103,5.82627) (899.103,5.24539) (900.103,5.08942) (901.103,5.09259) (902.103,6.95201) (903.103,11.1396) (904.103,10.4668) (905.103,7.37271) (906.103,6.65234) (907.103,6.65045) (908.103,6.64648) (909.103,6.64465) (910.103,6.6543) (911.103,9.18544) (912.103,12.7109) (913.103,11.3864) (914.103,10.1191) (915.103,8.63817) (916.103,8.60028) (917.103,8.27123) (918.103,7.0199) (919.103,6.45508) (920.103,6.45319) (921.103,6.26762) (922.103,5.56383) (923.103,2.85323) (924.103,0.226637) (925.103,0.216816) (926.103,0.210891) (927.103,0.209062) (928.103,0.218779) (929.103,0.205096) (930.103,0.212971) (931.103,0.212974) (932.103,0.210936) (933.103,0.203124) (934.103,0.203124) (935.103,0.19928) (936.103,0.203063) (937.103,0.203124) (938.103,0.201171) (939.103,0.205078) (940.103,0.203184) (941.103,5.083) (942.103,6.15641) (943.043,3.78626) (944.04,76.7252) (945.04,90.1397) (946.04,91.1856) (947.04,90.0062) (948.04,81.6038) (949.04,81.2526) (950.04,91.5295) (951.04,90.4163) (952.04,79.6885) (953.04,85.0571) (954.04,91.6187) (955.04,92.4419) (956.04,85.0605) (957.04,80.9789) (958.04,83.3332) (959.04,90.555) (960.04,89.4553) (961.04,89.4745) (962.04,90.0987) (963.04,90.8809) (964.097,92.0323) (965.103,86.046) (966.043,83.2555) (967.04,85.6503) (968.04,85.6424) (969.04,79.9112) (970.04,79.58) (971.04,77.2509) (972.097,66.531) (973.103,50.2541) (974.103,43.8306) (975.103,41.9529) (976.103,39.7522) (977.103,32.377) (978.103,28.1017) (979.103,21.9453) (980.103,18.9946) (981.103,16.3065) (982.103,14.462) (983.103,14.2329) (984.103,13.9024) (985.103,14.0155) (986.103,14.266) (987.103,14.1947) (988.103,12.5618) (989.103,9.41427) (990.103,5.67817) (991.103,5.25681) (992.103,1.37903) (993.103,1.37707) (994.103,1.36737) (995.103,1.37713) (996.103,1.37695) (997.103,1.37341) (998.103,1.38873) (999.103,1.90294) (1000.1,7.38293) (1001.1,7.43966) (1002.1,7.46901) (1003.1,7.45758) (1004.1,11.0174) (1005.1,13.5177) (1006.1,13.3946) (1007.1,13.436) (1008.1,14.7375) (1009.1,19.4263) (1010.1,19.569) (1011.1,19.5612) (1012.1,19.5592) (1013.1,19.557) (1014.1,19.5077) (1015.1,17.9734) (1016.1,14.8384) (1017.1,13.2772) (1018.1,12.9491) (1019.1,11.6763) (1020.1,11.5093) (1021.1,11.1228) (1022.1,9.59003) (1023.1,6.91462) (1024.1,5.36094) (1025.1,5.27881) (1026.1,5.29779) (1027.1,5.28021) (1028.1,4.78811) (1029.1,1.78159) (1030.1,0.785341) (1031.1,0.795166) (1032.1,0.785339) (1033.1,0.796877) (1034.1,0.790892) (1035.1,0.785339) (1036.1,0.787047) (1037.1,0.789059) (1038.1,0.79132) (1039.1,0.790892) (1040.1,0.790891) (1041.1,6.49196) (1042.1,8.15686) (1043.1,7.72367) (1044.1,6.64264) (1045.1,6.65033) (1046.1,6.65643) (1047.1,6.65836) (1048.1,4.981) (1049.1,1.15883) (1050.1,0.416049) (1051.1,0.419962) (1052.1,0.420012) (1053.1,0.410107) (1054.1,0.410289) (1055.1,0.404247) (1056.1,0.412304) (1057.1,0.40248) (1058.1,0.40033) (1059.1,0.398557) (1060.1,0.400513) (1061.1,0.400328) (1062.1,0.394653) (1063.1,5.6338) (1064.1,6.43367) (1065.1,5.80023) (1066.1,6.28516) (1067.1,6.14475) (1068.04,6.55493) (1069.04,78.7069) (1070.04,90.1984) (1071.04,90.5216) (1072.04,92.2877) (1073.04,72.132) (1074.1,36.4183) (1075.04,27.8953) (1076.04,53.5889) (1077.1,83.5618) (1078.04,85.7997) (1079.04,81.5018) (1080.04,89.1806) (1081.04,86.1571) (1082.04,85.7798) (1083.04,80.2831) (1084.04,79.445) (1085.1,82.0673) (1086.04,87.1072) (1087.04,90.7305) (1088.1,88.0856) (1089.1,86.2585) (1090.1,84.5843) (1091.1,84.0632) (1092.1,83.6599) (1093.1,81.03) (1094.1,82.4241) (1095.1,84.0836) (1096.1,83.9223) (1097.1,83.4432) (1098.1,81.0542) (1099.1,76.3501) (1100.1,70.821) (1101.1,61.1414) (1102.1,53.8134) (1103.1,48.2188) (1104.1,47.9362) (1105.1,47.1716) (1106.1,41.4652) (1107.1,31.7638) (1108.1,20.9265) (1109.1,18.5441) (1110.1,15.5606) (1111.1,13.1879) (1112.1,9.97095) (1113.1,9.1679) (1114.1,5.66314) (1115.1,5.67102) (1116.04,5.19668) (1117.04,1.77185) (1118.04,7.40259) (1119.04,7.25402) (1120.04,7.42804) (1121.04,7.43177) (1122.04,7.42786) (1123.04,7.43549) (1124.04,7.42407) (1125.04,6.33643) (1126.1,9.41723) (1127.1,5.67438) (1128.04,1.26714) (1129.04,9.69718) (1130.04,13.5061) (1131.04,13.5197) (1132.04,13.4534) (1133.04,13.5375) (1134.1,18.6329) (1135.04,7.77191) (1136.04,13.399) (1137.1,14.3566) (1138.1,7.29104) (1139.1,7.2639) (1140.1,7.16233) (1141.1,7.06082) (1142.1,7.05667) (1143.1,6.67729) (1144.1,5.30689) (1145.1,3.82558) (1146.1,1.8248) (1147.1,0.98645) (1148.1,0.984558) (1149.1,0.978758) (1150.1,0.986449) (1151.1,0.984558) (1152.1,0.982604) (1153.1,0.990357) (1154.1,0.988279) (1155.1,0.984435) (1156.1,0.984559) (1157.1,0.982667) (1158.1,6.76325) (1159.1,7.03906) (1160.1,7.02923) (1161.1,7.03912) (1162.1,7.04309) (1163.1,7.03906) (1164.1,7.03339) (1165.1,7.03723) (1166.1,7.04322) (1167.1,7.03729) (1168.1,6.37926) (1169.1,11.3204) (1170.1,10.7424) (1171.1,9.23705) (1172.1,7.36941) (1173.1,6.85549) (1174.1,6.85372) (1175.1,6.83218) (1176.1,5.79176) (1177.1,2.91978) (1178.1,0.621066) (1179.1,1.10771) (1180.1,6.65057) (1181.1,6.4102) (1182.1,6.48997) (1183.1,7.77813) (1184.1,1.38817) (1185.1,0.203125) (1186.1,0.199218) (1187.1,0.210936) (1188.1,0.201171) (1189.1,2.65761) (1190.1,6.26562) (1191.1,6.22661) (1192.04,5.96272) (1193.04,4.80097) (1194.04,78.1062) (1195.04,89.1197) (1196.04,88.4577) (1197.04,83.954) (1198.04,52.6542) (1199.1,55.2522) (1200.04,50.9804) (1201.04,40.5792) (1202.04,43.0112) (1203.04,45.9043) (1204.04,80.4482) (1205.04,85.4183) (1206.04,88.4265) (1207.04,90.3013) (1208.04,82.442) (1209.1,72.299) (1210.04,72.4152) (1211.04,80.9457) (1212.04,85.1117) (1213.04,83.2069) (1214.04,82.8231) (1215.04,82.7569) (1216.1,82.6138) (1217.04,86.2941) (1218.04,84.2169) (1219.04,79.5245) (1220.04,79.8852) (1221.04,79.5866) (1222.04,83.4213) (1223.04,86.3274) (1224.04,83.2852) (1225.1,79.5749) (1226.04,73.1741) (1227.04,76.5076) (1228.04,65.0396) (1229.04,52.4745) (1230.04,47.2647) (1231.04,41.806) (1232.1,32.3108) (1233.1,28.1927) (1234.1,27.1037) (1235.1,26.8474) (1236.1,26.599) (1237.1,26.7683) (1238.1,26.499) (1239.1,24.979) (1240.1,21.4655) (1241.1,21.438) (1242.1,18.7908) (1243.1,15.2068) (1244.1,12.4516) (1245.1,11.9086) (1246.1,7.53213) (1247.1,2.45563) (1248.1,1.57043) (1249.1,1.56671) (1250.1,1.57641) (1251.1,1.57251) (1252.1,1.57642) (1253.1,1.57654) (1254.1,1.5686) (1255.1,1.57245) (1256.1,1.59812) (1257.1,3.43167) (1258.1,7.3223) (1259.1,7.65695) (1260.1,8.91425) (1261.1,13.4814) (1262.1,13.7213) (1263.1,13.7288) (1264.1,13.7211) (1265.1,13.7188) (1266.1,13.6935) (1267.1,13.6741) (1268.1,13.5314) (1269.1,13.4882) (1270.1,13.3676) (1271.1,13.2445) (1272.1,12.1465) (1273.1,8.40997) (1274.1,5.93786) (1275.1,5.17237) (1276.1,3.05905) (1277.1,1.27963) (1278.1,1.18966) (1279.1,1.2034) (1280.1,1.1974) (1281.1,1.18945) (1282.1,1.18182) (1283.1,1.17969) (1284.1,1.18768) (1285.1,1.17798) (1286.1,5.34735) (1287.1,7.20534) (1288.1,7.24224) (1289.1,7.22876) (1290.1,7.24622) (1291.1,7.23285) (1292.1,7.23651) (1293.1,7.24609) (1294.1,10.9501) (1295.1,13.2328) (1296.1,18.136) (1297.1,18.8401) (1298.1,16.0156) (1299.1,13.2403) (1300.1,13.0176) (1301.1,12.7869) (1302.1,11.6916) (1303.1,8.18164) (1304.1,4.70423) (1305.1,2.10205) (1306.1,4.95434) (1307.1,1.01735) (1308.1,5.77738) (1309.1,4.43816) (1310.1,0.300813) (1311.1,0.210938) (1312.1,0.199279) (1313.1,0.210998) (1314.1,0.19928) (1315.1,4.56213) (1316.1,6.20509) (1317.04,4.09515) (1318.04,54.6039) (1319.1,81.7403) (1320.1,90.0371) (1321.1,89.1779) (1322.04,76.583) (1323.04,35.8188) (1324.04,42.1286) (1325.04,38.9728) (1326.1,53.6366) (1327.1,37.3736) (1328.1,22.2992) (1329.1,18.4041) (1330.1,12.9522) (1331.1,1.06315) (1332.1,0.119385) (1333.1,0.0488967) (1334.1,0.0939656) (1335.1,0.158565) (1336.1,0.0391384) (1337.1,0.0625999) (1338.1,0.207387) };

    \end{axis}
    \begin{axis}[myPlotProfileRight,
      ]

      \pgfplotsset{cycle list shift=1}

      %% PLOT SELECT (ts / 1000) AS x, (net / 1024 / 1024) AS y
      %% FROM pro WHERE net IS NOT NULL ORDER BY x
      \addplot coordinates { (0.096568,0.00233855) (1.10261,0.0349936) (2.10261,0.429056) (3.1026,32.2469) (4.1026,24.3211) (5.1026,16.285) (6.1026,22.1929) (7.1026,48.0902) (8.1026,74.7553) (9.1026,17.8041) (10.1026,114.664) (11.1026,228.948) (12.1026,236.273) (13.043,96.9152) (14.0401,101.558) (15.0401,190.57) (16.0966,187.723) (17.0428,82.9464) (18.0401,24.1502) (19.0401,111.062) (20.0966,41.7021) (21.1026,40.4333) (22.0428,118.265) (23.0966,122.597) (24.1026,43.0581) (25.1026,60.5161) (26.1026,26.6736) (27.0428,24.8412) (28.0401,19.0503) (29.0966,46.9027) (30.0428,7.26253) (31.0966,3.56894) (32.1026,6.08574) (33.0428,13.5735) (34.0401,7.65602) (35.0401,6.09178) (36.0966,19.8792) (37.043,8.61394) (38.0401,2.66485) (39.0401,3.86419) (40.0401,3.31987) (41.0401,1.03761) (42.0401,0.00960035) (43.0966,0.257035) (44.1026,11.361) (45.0431,49.1894) (46.0966,50.393) (47.1026,102.88) (48.1026,131.021) (49.0428,121.942) (50.0401,81.6235) (51.0404,77.1586) (52.0401,94.1545) (53.0401,76.3405) (54.0401,129.768) (55.0401,175.142) (56.0402,171.396) (57.0401,242.998) (58.0401,136.835) (59.0966,151.136) (60.1026,120.905) (61.1026,34.9167) (62.1026,31.9098) (63.1026,41.5705) (64.1026,29.655) (65.1026,34.0043) (66.1026,48.0344) (67.1026,36.5191) (68.1026,111.137) (69.1026,114.368) (70.1026,165.493) (71.0428,114.945) (72.0401,34.2765) (73.0401,129.208) (74.0401,125.881) (75.0401,120.646) (76.0401,89.3836) (77.0403,165.468) (78.0401,183.078) (79.0401,16.0213) (80.0401,35.5186) (81.0401,53.6783) (82.0401,26.8126) (83.0966,30.3093) (84.0428,83.0276) (85.0966,47.5141) (86.1026,42.733) (87.1026,30.5891) (88.0429,26.0294) (89.0966,6.4403) (90.1026,7.23946) (91.1026,9.99727) (92.0428,5.66116) (93.0401,19.5113) (94.0401,27.2564) (95.0401,0.0295341) (96.0401,0.0207257) (97.0401,2.07471) (98.0966,82.3224) (99.043,749.83) (100.097,1092.19) (101.103,543.002) (102.043,437.368) (103.097,42.459) (104.043,25.351) (105.097,0.250125) (106.103,0.0985126) (107.043,0.0240644) (108.097,0.315261) (109.043,0.017895) (110.04,0.0139422) (111.04,0.0110812) (112.04,0.0107757) (113.097,0.00664535) (114.043,0.023993) (115.04,0.00952131) (116.04,0.00476248) (117.097,0.00433053) (118.043,0.00516612) (119.04,0.0125104) (120.097,0.00857024) (121.103,0.0274448) (122.103,0.0105365) (123.103,0.0101903) (124.103,0.0152279) (125.103,0.0270256) (126.103,0.0228259) (127.103,0.0151791) (128.103,0.0181169) (129.103,0.0164343) (130.103,0.0163729) (131.103,0.00817104) (132.103,0.012238) (133.103,0.0127094) (134.103,0.010504) (135.103,0.0246026) (136.103,0.00981398) (137.103,0.0170625) (138.103,0.0221373) (139.103,0.0184093) (140.103,0.0130233) (141.103,0.00506266) (142.103,0.0210382) (143.043,0.0204662) (144.04,0.0334318) (145.04,0.0163333) (146.04,0.015482) (147.04,0.00831473) (148.04,0.00568814) (149.04,0.0119544) (150.04,0.0148263) (151.04,0.0403301) (152.04,0.0194124) (153.04,0.0240416) (154.04,0.0099246) (155.04,0.0521383) (156.04,0.0194584) (157.04,0.0180994) (158.097,0.026529) (159.043,0.0186723) (160.097,0.0117142) (161.043,0.0128666) (162.097,0.0395917) (163.103,0.00982981) (164.103,0.0201484) (165.103,0.0187531) (166.103,0.005639) (167.103,0.0240346) (168.043,0.0134) (169.097,0.0197754) (170.103,0.0211691) (171.103,0.0119729) (172.103,0.0330581) (173.103,0.0664921) (174.103,0.0160748) (175.103,0.0137442) (176.103,0.0311478) (177.103,0.00913202) (178.103,0.023416) (179.103,0.00598922) (180.103,0.0103709) (181.103,0.01612) (182.103,0.0345191) (183.103,0.0206253) (184.103,0.0135115) (185.103,0.0216006) (186.103,0.0195613) (187.103,0.0251465) (188.103,0.0285378) (189.103,0.0237006) (190.103,0.0251657) (191.103,0.0150557) (192.103,0.0140549) (193.103,0.00698916) (194.103,0.0163307) (195.103,0.0126221) (196.103,0.0115994) (197.103,0.0154158) (198.103,0.00926287) (199.103,0.00265999) (200.103,0.0270055) (201.103,0.00901096) (202.103,0.0101294) (203.103,0.0156933) (204.103,0.0113754) (205.103,0.010045) (206.103,0.00927326) (207.103,0.00483395) (208.103,0.00767775) (209.103,0.00642829) (210.103,0.0118826) (211.103,0.0186838) (212.103,0.00516405) (213.103,0.0193202) (214.103,0.0118232) (215.103,0.0290612) (216.103,0.0185999) (217.103,0.014082) (218.103,0.0131357) (219.103,0.00932496) (220.103,0.00665195) (221.103,0.00972929) (222.103,0.0110753) (223.103,0.0099411) (224.103,0.00779532) (225.103,0.0124646) (226.103,0.00615433) (227.103,0.0106206) (228.103,0.00505566) (229.103,0.0431937) (230.103,0.0210545) (231.103,0.00912601) (232.103,0.00354828) (233.103,0.00900723) (234.103,0.0124128) (235.103,0.012778) (236.103,0.0123523) (237.103,0.0112418) (238.043,0.0126415) (239.04,281.494) (240.04,920.945) (241.04,178.981) (242.04,100.126) (243.04,292.973) (244.097,94.9874) (245.043,24.4036) (246.04,116.729) (247.097,150.785) (248.043,107.75) (249.04,170.993) (250.097,214.818) (251.103,149.763) (252.043,410.693) (253.04,176.907) (254.04,197.683) (255.04,115.277) (256.04,38.0162) (257.04,0.00880763) (258.04,56.9544) (259.097,42.7915) (260.043,17.4524) (261.097,0.00877224) (262.103,0.0150557) (263.103,0.00457076) (264.103,0.0158998) (265.103,0.00997372) (266.103,0.00975103) (267.103,0.377728) (268.103,0.0125357) (269.103,0.00691298) (270.103,0.0136727) (271.103,0.022306) (272.103,0.00875252) (273.103,0.0157134) (274.043,0.00846284) (275.04,0.0299638) (276.04,0.0266213) (277.04,0.0105179) (278.04,0.0174934) (279.04,0.0217839) (280.04,0.0144662) (281.04,0.00971155) (282.04,0.0152283) (283.04,0.0188744) (284.04,0.0152658) (285.04,0.0257597) (286.04,0.012626) (287.04,0.012991) (288.04,0.0285173) (289.04,0.00910513) (290.04,0.0120739) (291.04,0.00850004) (292.097,0.0231558) (293.043,0.011842) (294.04,0.0427518) (295.04,0.0222599) (296.097,0.0158501) (297.103,0.00888889) (298.103,0.0125994) (299.103,0.00899757) (300.103,0.00921362) (301.103,0.0214812) (302.103,0.0108725) (303.103,0.0245972) (304.103,0.0445906) (305.103,0.0291161) (306.103,0.0251862) (307.103,0.0162548) (308.103,0.0250821) (309.103,0.00683772) (310.103,0.0341483) (311.103,0.00883669) (312.103,0.0147098) (313.103,0.0173478) (314.103,0.0272806) (315.103,0.0148313) (316.103,0.0102459) (317.103,7.2591) (318.103,0.0112182) (319.103,0.00592895) (320.103,0.0141932) (321.103,0.0148323) (322.103,0.0159345) (323.103,0.0142757) (324.103,0.0183536) (325.103,0.0141646) (326.103,0.0262179) (327.103,0.0113419) (328.103,0.0114792) (329.103,0.00469612) (330.103,0.0128007) (331.103,0.0261301) (332.103,0.0077995) (333.103,0.0199526) (334.103,0.0343777) (335.103,0.0194674) (336.103,0.0110712) (337.103,0.00949772) (338.103,0.0201531) (339.103,0.0127938) (340.103,0.03893) (341.103,0.00597193) (342.103,0.0122426) (343.103,0.0490042) (344.103,0.0158669) (345.103,0.0201657) (346.103,0.0117973) (347.103,0.0079885) (348.103,0.0182055) (349.103,0.0231499) (350.103,0.0156666) (351.043,0.0196666) (352.04,21.5336) (353.04,1346.72) (354.04,792.465) (355.04,3.08139) (356.04,95.8443) (357.097,352.529) (358.103,98.649) (359.043,81.8278) (360.04,446.386) (361.097,213.747) (362.043,5.05378) (363.04,52.8994) (364.04,181.307) (365.04,8.68614) (366.04,0.0204273) (367.04,0.00547514) (368.04,66.3208) (369.04,63.4881) (370.04,0.0164977) (371.04,0.0138583) (372.04,5.40248) (373.04,0.0194319) (374.04,1.99233) (375.04,0.0219641) (376.097,0.0157947) (377.103,2.91049) (378.103,0.0165406) (379.103,0.00597804) (380.103,0.0194403) (381.103,0.00651371) (382.103,0.00578906) (383.103,0.0175846) (384.103,0.0212194) (385.103,0.013565) (386.103,0.0108197) (387.103,0.0100017) (388.103,0.0103545) (389.103,0.0112039) (390.103,0.00857358) (391.103,0.0115727) (392.103,0.0224409) (393.103,0.0279992) (394.103,0.0053957) (395.103,0.048392) (396.103,0.0366725) (397.103,0.0217357) (398.103,0.0377261) (399.103,0.00830229) (400.043,0.0162038) (401.04,0.0186151) (402.04,0.0153501) (403.04,0.0210135) (404.04,0.0191228) (405.04,0.0233814) (406.04,0.00437832) (407.04,0.00669844) (408.097,0.00926037) (409.043,0.00966873) (410.04,0.00697266) (411.04,0.0139295) (412.04,0.00852255) (413.04,0.0145674) (414.04,0.0205599) (415.04,0.0186151) (416.04,0.0291787) (417.04,0.00641105) (418.04,0.00904447) (419.04,0.0127596) (420.04,0.0408602) (421.04,0.0106077) (422.04,0.0201436) (423.097,0.0428794) (424.103,0.00924115) (425.103,0.0237725) (426.103,0.0168329) (427.103,0.0124863) (428.103,0.0215558) (429.103,0.00798825) (430.103,0.0146605) (431.103,0.0200116) (432.103,0.0212222) (433.103,0.0199751) (434.103,0.0118812) (435.103,0.0232941) (436.103,0.0256391) (437.103,0.00365281) (438.103,0.0165046) (439.103,0.0203558) (440.103,0.00986538) (441.103,0.00997066) (442.103,0.00679784) (443.103,0.00731114) (444.103,0.00938407) (445.103,0.0402022) (446.103,0.00988197) (447.103,0.0313427) (448.103,0.0147224) (449.103,0.0137317) (450.103,0.0129366) (451.103,0.00609743) (452.103,0.0236639) (453.103,0.0162844) (454.103,0.00951976) (455.103,0.0235853) (456.103,0.0211009) (457.103,0.00736069) (458.103,0.0194904) (459.103,0.00573494) (460.103,0.0119824) (461.043,0.0206611) (462.04,548.438) (463.04,1873.23) (464.04,1336.42) (465.04,2.44035) (466.04,68.7954) (467.04,16.1064) (468.04,12.651) (469.097,0.00922862) (470.043,0.0076942) (471.04,1.68005) (472.04,0.00970526) (473.04,26.6856) (474.04,0.00476569) (475.04,0.0201328) (476.04,0.0108144) (477.097,0.0101909) (478.043,0.0163019) (479.097,0.0167974) (480.103,0.0138905) (481.103,0.0150935) (482.103,0.0214521) (483.103,0.0236709) (484.103,0.0136836) (485.103,0.0183134) (486.103,0.0218289) (487.103,0.0121646) (488.103,0.0316446) (489.103,0.0203135) (490.103,0.0203228) (491.103,0.0195921) (492.103,0.00539629) (493.103,0.0197381) (494.103,0.0214208) (495.103,0.0341189) (496.103,0.0279113) (497.103,0.0116143) (498.103,0.0275537) (499.103,0.0279325) (500.043,0.0107519) (501.04,0.00700165) (502.04,0.00761669) (503.04,0.0100219) (504.04,0.00506774) (505.04,0.037521) (506.04,0.0213994) (507.04,0.00888013) (508.04,0.00816025) (509.04,0.0134005) (510.04,0.0142125) (511.04,0.0102058) (512.04,0.0256044) (513.04,0.0247741) (514.04,0.00619802) (515.04,0.0190431) (516.04,0.0295136) (517.04,0.0146422) (518.097,0.0176961) (519.043,0.00897385) (520.04,0.00874498) (521.04,0.0204934) (522.097,0.00945862) (523.103,0.0127225) (524.103,0.0363893) (525.103,0.0170678) (526.103,0.0329032) (527.103,0.00849021) (528.103,0.00772385) (529.103,0.00892175) (530.103,0.0242694) (531.103,0.0232684) (532.103,0.0116205) (533.103,0.0103611) (534.103,0.00959349) (535.103,0.018697) (536.043,0.0100381) (537.097,0.00875288) (538.103,0.0114338) (539.103,0.0228145) (540.103,0.02012) (541.103,0.0130665) (542.103,0.0165537) (543.103,0.0165584) (544.103,0.0129632) (545.103,0.0192138) (546.103,0.0205646) (547.103,0.00857936) (548.103,0.0176476) (549.103,0.0125676) (550.103,0.0101694) (551.103,0.0104449) (552.103,0.00916002) (553.103,0.0101204) (554.103,0.0130884) (555.103,0.010455) (556.103,0.00858724) (557.103,0.0108706) (558.103,0.0148854) (559.103,0.00432057) (560.103,0.0158112) (561.103,0.00675261) (562.103,0.0346246) (563.103,0.0170238) (564.103,0.0138163) (565.103,0.00828751) (566.103,0.00839994) (567.103,0.005677) (568.103,0.00346626) (569.103,0.0123379) (570.103,0.0139308) (571.103,0.00822235) (572.103,0.0199845) (573.103,0.00910051) (574.103,0.00697312) (575.103,0.0381564) (576.103,0.0350339) (577.103,0.00652021) (578.103,0.0485908) (579.103,0.0065293) (580.103,0.0159757) (581.103,0.0199315) (582.103,0.00933982) (583.043,0.0192891) (584.04,1033.45) (585.04,1228.98) (586.04,70.2051) (587.04,325.387) (588.04,461.248) (589.04,154.126) (590.04,193.183) (591.04,35.8553) (592.04,139.868) (593.04,49.8936) (594.04,0.354383) (595.04,15.2105) (596.04,91.515) (597.097,9.16133) (598.103,0.0121498) (599.103,13.273) (600.103,0.0133237) (601.103,0.00479753) (602.103,0.0159645) (603.103,0.0188872) (604.043,16.645) (605.04,0.0236215) (606.097,0.017304) (607.103,0.0189445) (608.103,0.0265837) (609.103,0.0147266) (610.103,0.0147434) (611.103,0.0319977) (612.103,1.8324) (613.043,0.306544) (614.04,16.5044) (615.04,12.6733) (616.04,0.0166799) (617.04,0.017135) (618.097,0.0133917) (619.043,0.0233982) (620.04,3.03351) (621.04,0.00650559) (622.04,0.00827636) (623.04,0.0103608) (624.04,0.013758) (625.04,0.017333) (626.04,0.00938689) (627.04,0.0103881) (628.097,0.00663111) (629.043,0.0145309) (630.04,0.0166247) (631.04,0.0202363) (632.097,0.0243993) (633.103,0.01557) (634.103,0.0137062) (635.103,0.0313375) (636.103,0.0145815) (637.103,0.0197916) (638.103,0.0204506) (639.103,0.0136422) (640.103,0.0128816) (641.103,0.0131643) (642.103,0.014588) (643.103,0.0122436) (644.103,0.00735117) (645.103,0.0205942) (646.103,0.0102613) (647.103,0.00193694) (648.103,0.0113661) (649.103,0.0116499) (650.103,0.0186513) (651.103,0.00920899) (652.103,0.0120714) (653.103,0.0111858) (654.103,0.0112597) (655.103,0.0396374) (656.103,0.00394219) (657.103,0.00519877) (658.103,0.0118588) (659.103,0.00856601) (660.103,0.0111569) (661.103,0.00882382) (662.103,0.0190617) (663.103,0.00679458) (664.103,0.0108543) (665.103,0.0165449) (666.103,0.0425149) (667.103,0.0160692) (668.103,0.022228) (669.103,0.0131943) (670.103,0.017243) (671.103,0.0166613) (672.103,0.00890523) (673.103,0.0427176) (674.103,0.00793801) (675.043,0.0369989) (676.097,0.0137627) (677.103,0.00973892) (678.103,0.0171428) (679.103,0.0151757) (680.043,0.0179366) (681.04,0.0320384) (682.04,0.0107759) (683.04,0.0125786) (684.04,0.008503) (685.04,0.0168851) (686.04,0.00812134) (687.04,0.00932147) (688.04,0.0126602) (689.04,0.0181194) (690.04,0.016339) (691.04,0.0136751) (692.04,0.0198996) (693.04,0.00706846) (694.097,0.0139355) (695.103,0.0182101) (696.103,0.0170211) (697.103,0.0102642) (698.103,0.0175543) (699.103,0.0112503) (700.103,0.0437548) (701.103,0.0136574) (702.103,0.00877076) (703.103,0.0186882) (704.103,0.0150669) (705.043,0.0123216) (706.04,1113.28) (707.04,1626.14) (708.04,554.021) (709.04,217.517) (710.04,6.14704) (711.04,23.8912) (712.097,4.13301) (713.043,278.855) (714.097,48.8627) (715.043,0.0340298) (716.04,16.5473) (717.097,4.85735) (718.043,0.0124235) (719.04,0.0139188) (720.04,0.0189847) (721.04,0.00618626) (722.04,0.0192685) (723.04,0.0192746) (724.04,0.020385) (725.04,0.0275048) (726.04,0.00957384) (727.04,0.0160868) (728.04,0.0201696) (729.04,0.0129903) (730.04,0.0173912) (731.04,0.013068) (732.04,0.0180833) (733.04,0.0187521) (734.04,0.0162208) (735.097,0.0292445) (736.043,0.0275916) (737.04,0.0195816) (738.04,0.0184761) (739.04,0.0225414) (740.04,0.0215811) (741.04,0.0152926) (742.097,0.0245073) (743.103,0.0109875) (744.103,0.00994272) (745.103,0.0260746) (746.103,0.0188676) (747.103,0.00830104) (748.103,0.0104111) (749.103,0.0137216) (750.103,0.0145064) (751.103,0.0108695) (752.103,0.0154689) (753.103,0.0104183) (754.103,0.0173549) (755.103,0.0180555) (756.103,0.0109275) (757.103,0.0149647) (758.103,0.0120529) (759.103,0.00593569) (760.103,0.0126421) (761.103,0.00820306) (762.103,0.0102768) (763.103,0.0137174) (764.103,0.00940365) (765.103,0.0297441) (766.103,0.0149615) (767.103,0.0137028) (768.103,0.018007) (769.103,0.0258384) (770.103,0.011392) (771.103,0.006731) (772.103,0.0300737) (773.103,0.0135468) (774.103,0.0133748) (775.103,0.0157844) (776.103,0.0156804) (777.103,0.0068298) (778.103,0.0324084) (779.103,0.0145219) (780.103,0.00925343) (781.103,0.0136589) (782.103,0.0233183) (783.103,0.00644111) (784.103,0.0185493) (785.103,0.0180538) (786.103,0.0156705) (787.103,0.0315159) (788.103,0.0228334) (789.103,0.0153501) (790.103,0.00871017) (791.103,0.0110462) (792.103,0.011729) (793.103,0.0416774) (794.103,0.0154533) (795.103,0.0126839) (796.103,0.0144132) (797.103,0.0135036) (798.103,0.00487241) (799.103,0.015423) (800.103,0.0151223) (801.103,0.00869024) (802.103,0.0369571) (803.103,0.0118072) (804.103,0.0164996) (805.103,0.02052) (806.103,0.00892905) (807.103,0.0141431) (808.103,0.012975) (809.103,0.012131) (810.103,0.0106658) (811.103,0.0133859) (812.103,0.0181554) (813.103,0.00559707) (814.103,0.0123681) (815.103,0.0472682) (816.043,0.0155756) (817.04,648.131) (818.04,1490.91) (819.04,498.267) (820.04,1.2213) (821.04,0.0171446) (822.04,192.566) (823.097,317.49) (824.103,113.083) (825.103,6.71164) (826.043,332.71) (827.04,218.873) (828.04,37.5299) (829.04,0.0118467) (830.04,0.00714048) (831.04,0.01379) (832.04,0.0190915) (833.04,0.0121656) (834.04,0.0156631) (835.04,0.0329867) (836.04,0.779222) (837.04,0.288452) (838.04,0.016182) (839.097,0.0142037) (840.043,1.18629) (841.04,16.7809) (842.04,0.0145919) (843.04,0.0242993) (844.04,0.0181709) (845.04,0.0225565) (846.097,0.0196259) (847.043,0.0154153) (848.04,0.0240471) (849.04,0.0291991) (850.04,0.0291125) (851.04,0.0284524) (852.04,0.0297085) (853.04,0.0206692) (854.097,0.0332142) (855.103,0.00546374) (856.103,0.0113027) (857.103,0.00394648) (858.103,0.0178782) (859.103,0.020093) (860.103,0.0126225) (861.103,0.00740301) (862.103,0.0180812) (863.103,0.00746449) (864.103,0.0154997) (865.103,0.0199433) (866.103,0.0122528) (867.103,0.00462056) (868.103,0.00370413) (869.103,0.00769567) (870.103,0.0162946) (871.103,0.0100061) (872.103,0.0120303) (873.103,0.0096633) (874.103,0.0128981) (875.103,0.0145416) (876.103,0.0373414) (877.103,0.0113027) (878.103,0.026445) (879.103,0.0137188) (880.103,0.00774662) (881.103,0.0178546) (882.103,0.0106627) (883.103,0.0142963) (884.103,0.0115872) (885.103,0.0104254) (886.103,0.0212995) (887.103,0.00431526) (888.103,0.0120526) (889.103,0.0177751) (890.103,0.00939601) (891.103,0.0108553) (892.103,0.0176205) (893.103,0.00872044) (894.103,0.0138466) (895.103,0.0219711) (896.103,0.0108541) (897.103,0.00682607) (898.103,0.020627) (899.103,0.0126031) (900.103,0.0137049) (901.103,0.0120362) (902.103,0.0341027) (903.103,0.0103286) (904.103,0.0202286) (905.103,0.0156571) (906.103,0.0130352) (907.103,0.0119641) (908.103,0.0128975) (909.103,0.00811674) (910.103,0.0107069) (911.103,0.0395968) (912.103,0.0177783) (913.103,0.0147989) (914.103,0.0183472) (915.103,0.00856441) (916.103,0.0162027) (917.103,0.0093049) (918.103,0.0160223) (919.103,0.013179) (920.103,0.0119241) (921.103,0.0152141) (922.103,0.0137195) (923.103,0.0112438) (924.103,0.0105538) (925.103,0.0185903) (926.103,0.0135416) (927.103,0.00744522) (928.103,0.0056891) (929.103,0.00553494) (930.103,0.0137394) (931.103,0.0108969) (932.103,0.0103732) (933.103,0.00806253) (934.103,0.0115637) (935.103,0.00909042) (936.103,0.0157043) (937.103,0.0152259) (938.103,0.0133699) (939.103,0.0136508) (940.103,0.0054019) (941.103,0.043098) (942.103,0.0243953) (943.043,21.448) (944.04,1715.97) (945.04,1502.67) (946.04,222.816) (947.04,231.189) (948.04,55.672) (949.04,84.8661) (950.04,31.5475) (951.04,0.011137) (952.04,2.18023) (953.04,13.2634) (954.04,0.0228404) (955.04,0.0222035) (956.04,0.0191864) (957.04,0.0179965) (958.04,0.0134415) (959.04,0.507296) (960.04,0.019691) (961.04,0.0128256) (962.04,0.0205501) (963.04,0.0210788) (964.097,0.0193369) (965.103,0.0188989) (966.043,0.015382) (967.04,0.0103728) (968.04,0.0193117) (969.04,0.0114709) (970.04,0.0164629) (971.04,0.0149043) (972.097,0.0363058) (973.103,0.0381797) (974.103,0.0325523) (975.103,0.0216238) (976.103,0.0249509) (977.103,0.018471) (978.103,0.0178055) (979.103,0.0242337) (980.103,0.0106391) (981.103,0.0203622) (982.103,0.00739481) (983.103,0.00725994) (984.103,0.00705447) (985.103,0.0076692) (986.103,0.0106997) (987.103,0.0124724) (988.103,0.0102551) (989.103,0.00637605) (990.103,0.0223433) (991.103,0.0136147) (992.103,0.00922662) (993.103,0.0106003) (994.103,0.011461) (995.103,0.00944326) (996.103,0.0144432) (997.103,0.0093647) (998.103,0.00960255) (999.103,0.0286407) (1000.1,0.00657526) (1001.1,0.0119113) (1002.1,0.0123788) (1003.1,0.0201682) (1004.1,0.0220462) (1005.1,0.00794588) (1006.1,0.0161625) (1007.1,0.009512) (1008.1,0.0316634) (1009.1,0.0197574) (1010.1,0.00922667) (1011.1,0.0119049) (1012.1,0.00808968) (1013.1,0.00410216) (1014.1,0.0105021) (1015.1,0.0171819) (1016.1,0.0186295) (1017.1,0.0120583) (1018.1,0.00714313) (1019.1,0.00876534) (1020.1,0.0238294) (1021.1,0.0132924) (1022.1,0.0148814) (1023.1,0.0177027) (1024.1,0.0153717) (1025.1,0.00970669) (1026.1,0.0159546) (1027.1,0.00538861) (1028.1,0.0186755) (1029.1,0.0124908) (1030.1,0.00513305) (1031.1,0.0099822) (1032.1,0.0081929) (1033.1,0.0126869) (1034.1,0.00516809) (1035.1,0.0100798) (1036.1,0.0110529) (1037.1,0.0116564) (1038.1,0.0124583) (1039.1,0.0221987) (1040.1,0.00939579) (1041.1,0.044498) (1042.1,0.0265244) (1043.1,0.0133011) (1044.1,0.00999355) (1045.1,0.00725072) (1046.1,0.010264) (1047.1,0.0155951) (1048.1,0.0193515) (1049.1,0.0101384) (1050.1,0.0201422) (1051.1,0.00799639) (1052.1,0.0117828) (1053.1,0.0111001) (1054.1,0.0111624) (1055.1,0.00631134) (1056.1,0.0154366) (1057.1,0.0048577) (1058.1,0.0105864) (1059.1,0.0100779) (1060.1,0.0128155) (1061.1,0.00909631) (1062.1,0.00779849) (1063.1,0.0473126) (1064.1,0.00399538) (1065.1,0.0600204) (1066.1,0.0167192) (1067.1,0.35306) (1068.04,79.987) (1069.04,1730.93) (1070.04,1396.75) (1071.04,81.784) (1072.04,89.0021) (1073.04,0.0137222) (1074.1,13.9878) (1075.04,49.364) (1076.04,227.289) (1077.1,126.433) (1078.04,0.549283) (1079.04,42.5949) (1080.04,30.6971) (1081.04,0.00686364) (1082.04,0.00936589) (1083.04,0.0287757) (1084.04,0.179022) (1085.1,0.446948) (1086.04,0.0197826) (1087.04,9.57298) (1088.1,0.0230155) (1089.1,0.0182461) (1090.1,0.0117952) (1091.1,0.0149999) (1092.1,0.00981579) (1093.1,0.0218001) (1094.1,0.0165257) (1095.1,0.0201131) (1096.1,0.0123106) (1097.1,0.0169599) (1098.1,0.0174109) (1099.1,0.0340069) (1100.1,0.0273655) (1101.1,0.0277577) (1102.1,0.0190535) (1103.1,0.00613955) (1104.1,0.0163305) (1105.1,0.023111) (1106.1,0.0326488) (1107.1,0.0325881) (1108.1,0.0140255) (1109.1,0.0104058) (1110.1,0.022949) (1111.1,0.0093037) (1112.1,0.00957232) (1113.1,0.0154222) (1114.1,0.0115018) (1115.1,0.00771814) (1116.04,0.012465) (1117.04,0.0272501) (1118.04,0.0106588) (1119.04,0.0141097) (1120.04,0.00702366) (1121.04,0.0118501) (1122.04,0.0107922) (1123.04,0.0125379) (1124.04,0.00583328) (1125.04,0.00867365) (1126.1,0.0113305) (1127.1,0.0173546) (1128.04,0.012717) (1129.04,0.0336055) (1130.04,0.0143708) (1131.04,0.0123975) (1132.04,0.0122267) (1133.04,0.0129657) (1134.1,0.0171638) (1135.04,0.0113218) (1136.04,0.0129762) (1137.1,0.0196848) (1138.1,0.00906354) (1139.1,0.0111424) (1140.1,0.0203054) (1141.1,0.0171329) (1142.1,0.00632187) (1143.1,0.0126295) (1144.1,0.0159345) (1145.1,0.0134472) (1146.1,0.0188544) (1147.1,0.00919644) (1148.1,0.0108707) (1149.1,0.0131674) (1150.1,0.00759252) (1151.1,0.0106609) (1152.1,0.00875685) (1153.1,0.0126141) (1154.1,0.00675059) (1155.1,0.00672215) (1156.1,0.00976133) (1157.1,0.0190837) (1158.1,0.0324864) (1159.1,0.00956697) (1160.1,0.00886744) (1161.1,0.00986662) (1162.1,0.0191987) (1163.1,0.00739369) (1164.1,0.0157342) (1165.1,0.0105035) (1166.1,0.0132342) (1167.1,0.0135107) (1168.1,0.014205) (1169.1,0.0433135) (1170.1,0.0147924) (1171.1,0.0178589) (1172.1,0.00944651) (1173.1,0.0128265) (1174.1,0.0186987) (1175.1,0.0148464) (1176.1,0.0184818) (1177.1,0.0181883) (1178.1,0.00952079) (1179.1,0.039985) (1180.1,0.0121014) (1181.1,0.0136201) (1182.1,0.0433317) (1183.1,0.0301352) (1184.1,0.0163751) (1185.1,0.0058035) (1186.1,0.0108412) (1187.1,0.0156732) (1188.1,0.00975866) (1189.1,0.042963) (1190.1,0.00795469) (1191.1,0.00995131) (1192.04,0.019065) (1193.04,89.5596) (1194.04,1672.66) (1195.04,1151.18) (1196.04,11.089) (1197.04,0.0146643) (1198.04,94.8299) (1199.1,196.856) (1200.04,56.2664) (1201.04,104.953) (1202.04,38.705) (1203.04,170.949) (1204.04,213.607) (1205.04,21.6952) (1206.04,15.8914) (1207.04,0.0103466) (1208.04,0.0194008) (1209.1,9.24613) (1210.04,3.60784) (1211.04,0.00734002) (1212.04,0.0146235) (1213.04,0.0147777) (1214.04,0.0183388) (1215.04,0.0123562) (1216.1,0.0194508) (1217.04,0.0224507) (1218.04,0.0243315) (1219.04,0.00910373) (1220.04,0.0181) (1221.04,0.0149597) (1222.04,17.4002) (1223.04,0.0131789) (1224.04,0.0230156) (1225.1,0.0224199) (1226.04,0.0123308) (1227.04,0.0230051) (1228.04,0.0354827) (1229.04,0.0203418) (1230.04,0.0173441) (1231.04,0.0315677) (1232.1,0.0182446) (1233.1,0.0178891) (1234.1,0.0182623) (1235.1,0.0156374) (1236.1,0.0198256) (1237.1,0.00964785) (1238.1,0.0110423) (1239.1,0.00540147) (1240.1,0.00937241) (1241.1,0.015332) (1242.1,0.0157773) (1243.1,0.0137053) (1244.1,0.0180875) (1245.1,0.0117941) (1246.1,0.0205088) (1247.1,0.0239113) (1248.1,0.00715991) (1249.1,0.00969315) (1250.1,0.010073) (1251.1,0.00565638) (1252.1,0.00532852) (1253.1,0.0127237) (1254.1,0.0184014) (1255.1,0.0150119) (1256.1,0.0123929) (1257.1,0.0290977) (1258.1,0.0106747) (1259.1,0.0140662) (1260.1,0.0326263) (1261.1,0.0183622) (1262.1,0.0135213) (1263.1,0.0181815) (1264.1,0.0113718) (1265.1,0.0110569) (1266.1,0.0159845) (1267.1,0.0130698) (1268.1,0.0161894) (1269.1,0.00252326) (1270.1,0.00660365) (1271.1,0.0138534) (1272.1,0.010179) (1273.1,0.0226862) (1274.1,0.0149924) (1275.1,0.0130033) (1276.1,0.0117401) (1277.1,0.0185343) (1278.1,0.0049334) (1279.1,0.00918803) (1280.1,0.00786436) (1281.1,0.0111494) (1282.1,0.00666992) (1283.1,0.0115296) (1284.1,0.0149192) (1285.1,0.00998144) (1286.1,0.0442996) (1287.1,0.00540352) (1288.1,0.00789594) (1289.1,0.0118342) (1290.1,0.0129204) (1291.1,0.0216726) (1292.1,0.0186835) (1293.1,0.0103193) (1294.1,0.0337204) (1295.1,0.0235024) (1296.1,0.0412659) (1297.1,0.00833334) (1298.1,0.0228914) (1299.1,0.00624572) (1300.1,0.0127419) (1301.1,0.00991936) (1302.1,0.0117431) (1303.1,0.0207711) (1304.1,0.0169127) (1305.1,0.0439276) (1306.1,0.0177384) (1307.1,0.0190801) (1308.1,0.0443505) (1309.1,0.0112692) (1310.1,0.0101995) (1311.1,0.0180679) (1312.1,0.00884459) (1313.1,0.0112956) (1314.1,0.0117775) (1315.1,0.0490585) (1316.1,0.0128657) (1317.04,0.0176548) (1318.04,1189.88) (1319.1,1389.13) (1320.1,326.961) (1321.1,0.0317514) (1322.04,0.0251443) (1323.04,94.1273) (1324.04,204.423) (1325.04,100.605) (1326.1,248.801) (1327.1,162.699) (1328.1,89.9487) (1329.1,51.9931) (1330.1,51.0403) (1331.1,23.4101) (1332.1,22.5054) (1333.1,1.59587) (1334.1,18.9663) (1335.1,30.6455) (1336.1,1.39629) (1337.1,6.18814) (1338.1,4.03701) };

      %% PLOT SELECT (ts / 1000) AS x, (disk / 1024 / 1024) AS y
      %% FROM pro WHERE disk IS NOT NULL ORDER BY x
      \addplot coordinates { (0.096568,0.000459558) (1.10261,0.0268555) (2.10261,0.0273438) (3.1026,0.131104) (4.1026,0.00341797) (5.1026,0.0100098) (6.1026,0) (7.1026,0.00952148) (8.1026,0.0375977) (9.1026,0.0380859) (10.1026,0.0119629) (11.1026,0.0193481) (12.1026,0.0195007) (13.043,0.003125) (14.0401,0.0183105) (15.0401,0.0463867) (16.0966,0) (17.0428,0) (18.0401,0.0742798) (19.0401,0.0271606) (20.0966,0.0944393) (21.1026,0.0625) (22.0428,0.059375) (23.0966,0.14568) (24.1026,0.0578613) (25.1026,0.00146484) (26.1026,0.0332031) (27.0428,0.00364583) (28.0401,0) (29.0966,0.027114) (30.0428,0) (31.0966,0.00459558) (32.1026,0.0117188) (33.0428,0.0148437) (34.0401,11.8291) (35.0401,2.95728) (36.0966,0.000229779) (37.043,11.2987) (38.0401,21.926) (39.0401,0) (40.0401,0.0112305) (41.0401,0.0101013) (42.0401,0.0204468) (43.0966,0) (44.1026,0.0112305) (45.0431,0.014681) (46.0966,0) (47.1026,0) (48.1026,0.00390625) (49.0428,0.0260091) (50.0401,0.0253906) (51.0404,0.0219727) (52.0401,0.0241699) (53.0401,0.0164185) (54.0401,0.0136719) (55.0401,0.000976562) (56.0402,0.00366211) (57.0401,0) (58.0401,0) (59.0966,0.000459558) (60.1026,0) (61.1026,0) (62.1026,0.00439453) (63.1026,0.0131836) (64.1026,0.00708008) (65.1026,0.00292969) (66.1026,0) (67.1026,1.97876) (68.1026,64.1367) (69.1026,56.2769) (70.1026,41.2214) (71.0428,17.3162) (72.0401,0.0101013) (73.0401,46.7773) (74.0401,83.2437) (75.0401,46.2116) (76.0401,8.4288) (77.0403,0.523682) (78.0401,28.309) (79.0401,40.3489) (80.0401,0.96014) (81.0401,0.0178223) (82.0401,0.00805664) (83.0966,36.7693) (84.0428,22.0881) (85.0966,19.7264) (86.1026,20.8682) (87.1026,9.26367) (88.0429,19.1203) (89.0966,24.793) (90.1026,0.0314941) (91.1026,0.0170898) (92.0428,0) (93.0401,0) (94.0401,3.81711) (95.0401,20.803) (96.0401,30.2495) (97.0401,17.4375) (98.0966,0) (99.043,8.40339) (100.097,66.4536) (101.103,48.2256) (102.043,0.0371745) (103.097,0) (104.043,5.39583) (105.097,110.328) (106.103,75.0854) (107.043,26.8646) (108.097,5.98331) (109.043,0.0241862) (110.04,16.7058) (111.04,65.0405) (112.04,93.3813) (113.097,46.918) (114.043,5.25807) (115.04,0) (116.04,5.18188) (117.097,27.8734) (118.043,23.2359) (119.04,0.0012207) (120.097,0.000689339) (121.103,20.6142) (122.103,65.2185) (123.103,47.0777) (124.103,27.7286) (125.103,0.67334) (126.103,34.9639) (127.103,54.5568) (128.103,3.7356) (129.103,0.00537109) (130.103,0.000732422) (131.103,0.0136719) (132.103,0.0267029) (133.103,0.0100098) (134.103,0.0107422) (135.103,0.00244141) (136.103,0.0124512) (137.103,0.00488281) (138.103,0.00244141) (139.103,0.0466309) (140.103,0.0146484) (141.103,0.0192871) (142.103,0.0114746) (143.043,0.020931) (144.04,0.00952148) (145.04,0) (146.04,0.000976562) (147.04,0.00170898) (148.04,0.00952148) (149.04,0.00219727) (150.04,0) (151.04,0) (152.04,0) (153.04,0.000732422) (154.04,0.00415039) (155.04,0.00415039) (156.04,0.00497437) (157.04,0.006073) (158.097,0.0199908) (159.043,0.00364583) (160.097,0.00252757) (161.043,0.0119792) (162.097,0.0312787) (163.103,0.00927734) (164.103,0.0090332) (165.103,0) (166.103,0.0100098) (167.103,0) (168.043,0) (169.097,0.0344382) (170.103,0.0187988) (171.103,0.0168457) (172.103,0.00952148) (173.103,0.0178223) (174.103,0.0163574) (175.103,0) (176.103,0.000976562) (177.103,0.00341797) (178.103,0.0151367) (179.103,0.00195312) (180.103,0) (181.103,0.000244141) (182.103,0.00170898) (183.103,0.00268555) (184.103,6.25659) (185.103,20.8579) (186.103,20.8615) (187.103,20.8714) (188.103,27.5967) (189.103,41.7249) (190.103,37.0945) (191.103,20.8748) (192.103,25.8048) (193.103,46.0069) (194.103,57.5986) (195.103,41.6883) (196.103,41.7332) (197.103,66.7715) (198.103,80.272) (199.103,59.9526) (200.103,41.7316) (201.103,41.6407) (202.103,41.8078) (203.103,35.4081) (204.103,20.9795) (205.103,20.8679) (206.103,20.8714) (207.103,20.8352) (208.103,20.8252) (209.103,9.99565) (210.103,20.9781) (211.103,20.8696) (212.103,20.8828) (213.103,35.7824) (214.103,41.6062) (215.103,40.2514) (216.103,20.851) (217.103,20.8662) (218.103,68.3877) (219.103,90.581) (220.103,82.7771) (221.103,83.0327) (222.103,83.7055) (223.103,82.8504) (224.103,44.2962) (225.103,0) (226.103,0.0183105) (227.103,0) (228.103,9.56564) (229.103,20.8589) (230.103,20.917) (231.103,20.8828) (232.103,20.8599) (233.103,20.879) (234.103,12.9465) (235.103,0.015625) (236.103,0) (237.103,0) (238.043,0.00625) (239.04,0.0078125) (240.04,0) (241.04,0) (242.04,0) (243.04,0) (244.097,11.4791) (245.043,22.1648) (246.04,20.9834) (247.097,19.5981) (248.043,22.0568) (249.04,21.1208) (250.097,9.62915) (251.103,0.00415039) (252.043,0.00478516) (253.04,0.0161133) (254.04,0.00732422) (255.04,0.00415039) (256.04,0.00415039) (257.04,0) (258.04,0) (259.097,0.00809973) (260.043,0.00130208) (261.097,0.0266544) (262.103,0.010498) (263.103,0.00180054) (264.103,0.00244141) (265.103,0.00195312) (266.103,0) (267.103,0) (268.103,12.5139) (269.103,20.8718) (270.103,20.8654) (271.103,20.8554) (272.103,20.8628) (273.103,20.7322) (274.043,10.7781) (275.04,0) (276.04,0.000976562) (277.04,0) (278.04,0.0109863) (279.04,0.00878906) (280.04,0.00317383) (281.04,0.00830078) (282.04,0.0144043) (283.04,0.0107422) (284.04,0.0090332) (285.04,0.00708008) (286.04,0.00720215) (287.04,0) (288.04,0.000183105) (289.04,0.011322) (290.04,0.00634766) (291.04,0.0195312) (292.097,0.013557) (293.043,0.0159831) (294.04,0.00219727) (295.04,0.0119629) (296.097,0.00367647) (297.103,0.000244141) (298.103,0.00317383) (299.103,0.00610352) (300.103,0.00244141) (301.103,0) (302.103,0) (303.103,0) (304.103,10.9009) (305.103,20.8718) (306.103,3.89331) (307.103,0) (308.103,14.6001) (309.103,20.8701) (310.103,22.1775) (311.103,58.5969) (312.103,37.3261) (313.103,14.6093) (314.103,0.00463867) (315.103,0.00244141) (316.103,0.0017395) (317.103,18.7697) (318.103,20.8662) (319.103,20.8767) (320.103,20.8818) (321.103,20.9177) (322.103,0.811279) (323.103,0.00195312) (324.103,20.7373) (325.103,20.7964) (326.103,20.8166) (327.103,20.9309) (328.103,20.907) (329.103,39.0373) (330.103,42.9421) (331.103,20.9492) (332.103,20.8432) (333.103,20.8631) (334.103,44.0588) (335.103,55.845) (336.103,64.3498) (337.103,41.6848) (338.103,41.7434) (339.103,51.8591) (340.103,59.5942) (341.103,27.9075) (342.103,41.4916) (343.103,41.7305) (344.103,41.7593) (345.103,33.217) (346.103,29.007) (347.103,20.8615) (348.103,20.3989) (349.103,29.2889) (350.103,17.9228) (351.043,19.6763) (352.04,20.8391) (353.04,20.9609) (354.04,20.4619) (355.04,26.7468) (356.04,41.7417) (357.097,23.4876) (358.103,26.4365) (359.043,33.0073) (360.04,34.6021) (361.097,18.6934) (362.043,22.7966) (363.04,20.8694) (364.04,20.8684) (365.04,20.8496) (366.04,0.875244) (367.04,0.000976562) (368.04,0.017334) (369.04,0.00146484) (370.04,0.00195312) (371.04,0.0078125) (372.04,0.0238953) (373.04,0.0163574) (374.04,5.55615) (375.04,41.3679) (376.097,39.4663) (377.103,41.5911) (378.103,41.7419) (379.103,41.859) (380.103,59.6969) (381.103,20.8923) (382.103,25.0271) (383.103,41.5918) (384.103,41.7542) (385.103,34.5613) (386.103,2.36768) (387.103,0.00170898) (388.103,0) (389.103,0.0012207) (390.103,0.00683594) (391.103,0.00317383) (392.103,0) (393.103,0.00317383) (394.103,0.000488281) (395.103,0.00146484) (396.103,0.00875854) (397.103,0.00488281) (398.103,0.0158691) (399.103,0) (400.043,0.00416667) (401.04,0.0180664) (402.04,0.0169373) (403.04,0.0184631) (404.04,0.000488281) (405.04,0.0144043) (406.04,0.0234375) (407.04,0) (408.097,0) (409.043,0.000846354) (410.04,0.0307922) (411.04,0.0222168) (412.04,17.0689) (413.04,20.8904) (414.04,20.8565) (415.04,20.8587) (416.04,20.8565) (417.04,20.8721) (418.04,5.44971) (419.04,0.000732422) (420.04,0.00628662) (421.04,46.6712) (422.04,41.7172) (423.097,38.9518) (424.103,41.1294) (425.103,41.8919) (426.103,63.5899) (427.103,65.1118) (428.103,62.4803) (429.103,62.5269) (430.103,68.7539) (431.103,71.6931) (432.103,34.9758) (433.103,0.0260315) (434.103,0.00146484) (435.103,3.96948) (436.103,0.013916) (437.103,0.00854492) (438.103,0) (439.103,0) (440.103,6.29428) (441.103,17.5412) (442.103,0.0129395) (443.103,0.012207) (444.103,0.015625) (445.103,16.5542) (446.103,63.5019) (447.103,74.3003) (448.103,62.5156) (449.103,62.5933) (450.103,47.2866) (451.103,37.5305) (452.103,9.60112) (453.103,20.7294) (454.103,20.7395) (455.103,35.791) (456.103,24.3809) (457.103,0.00219727) (458.103,0.0183105) (459.103,9.22094) (460.103,20.8728) (461.043,40.0761) (462.04,41.5438) (463.04,41.9353) (464.04,41.6989) (465.04,38.2822) (466.04,41.7385) (467.04,22.7148) (468.04,20.8599) (469.097,19.6385) (470.043,22.2712) (471.04,18.3357) (472.04,0.0341797) (473.04,0.00439453) (474.04,0.0253906) (475.04,14.5566) (476.04,20.8484) (477.097,19.3047) (478.043,22.6296) (479.097,19.5145) (480.103,21.0027) (481.103,7.95532) (482.103,12.5149) (483.103,20.8593) (484.103,20.8611) (485.103,23.0461) (486.103,41.7158) (487.103,41.7014) (488.103,30.8462) (489.103,20.8604) (490.103,20.865) (491.103,20.3479) (492.103,0.00219727) (493.103,0.0331421) (494.103,0) (495.103,0.0136719) (496.103,0.0251465) (497.103,0.0100098) (498.103,0.00610352) (499.103,0.00463867) (500.043,0.0188802) (501.04,0.0356445) (502.04,0.0175781) (503.04,0.0166016) (504.04,0.0119629) (505.04,0.0234375) (506.04,0.00488281) (507.04,0.00537109) (508.04,0.000732422) (509.04,0.00219727) (510.04,0.000732422) (511.04,0.00170898) (512.04,0.00338745) (513.04,0.00317383) (514.04,0) (515.04,0) (516.04,0.00219727) (517.04,0.00421143) (518.097,11.775) (519.043,22.2672) (520.04,23.6677) (521.04,20.8665) (522.097,44.0175) (523.103,62.6186) (524.103,51.7353) (525.103,41.9458) (526.103,32.9634) (527.103,62.3255) (528.103,74.4695) (529.103,62.333) (530.103,62.7995) (531.103,62.479) (532.103,52.8003) (533.103,22.73) (534.103,1.95923) (535.103,0.00952148) (536.043,0.000520833) (537.097,15.9175) (538.103,20.8637) (539.103,20.8626) (540.103,20.8721) (541.103,26.3845) (542.103,41.7268) (543.103,26.4912) (544.103,20.8066) (545.103,20.8749) (546.103,31.2702) (547.103,55.6382) (548.103,41.73) (549.103,41.7427) (550.103,41.73) (551.103,43.0611) (552.103,53.6003) (553.103,25.6588) (554.103,20.792) (555.103,20.9063) (556.103,20.9064) (557.103,20.8718) (558.103,0.44043) (559.103,0) (560.103,0.0325317) (561.103,0.00952148) (562.103,0.0317383) (563.103,0.0114746) (564.103,0.0119629) (565.103,0.0090332) (566.103,0.00146484) (567.103,11.3435) (568.103,29.5069) (569.103,41.5025) (570.103,41.5742) (571.103,42.1006) (572.103,53.2229) (573.103,52.8667) (574.103,35.0669) (575.103,20.5596) (576.103,21.1116) (577.103,20.8906) (578.103,10.6445) (579.103,0.00415039) (580.103,0.00561523) (581.103,0.000732422) (582.103,0.00390625) (583.043,0.0223308) (584.04,0.0124512) (585.04,0.00561523) (586.04,0) (587.04,0.0136719) (588.04,0.00732422) (589.04,0) (590.04,0.0205688) (591.04,0.00537109) (592.04,0.0244141) (593.04,0.00415039) (594.04,0.00561523) (595.04,0.0012207) (596.04,18.7727) (597.097,19.6333) (598.103,8.5581) (599.103,0.000976562) (600.103,0.000976562) (601.103,0) (602.103,0.000732422) (603.103,0.00244141) (604.043,0.00078125) (605.04,0) (606.097,0) (607.103,0.00341797) (608.103,0.000732422) (609.103,0.00488281) (610.103,0.343994) (611.103,20.5524) (612.103,40.2264) (613.043,44.5184) (614.04,41.6363) (615.04,41.7385) (616.04,40.3652) (617.04,20.882) (618.097,2.99425) (619.043,0.00130208) (620.04,0.0203552) (621.04,0.0310059) (622.04,0.0292969) (623.04,0.00756836) (624.04,0.00805664) (625.04,0) (626.04,0.0241699) (627.04,0) (628.097,0.00261374) (629.043,0.00078125) (630.04,0.00134277) (631.04,0.0105286) (632.097,0.00890395) (633.103,0.00463867) (634.103,0.000732422) (635.103,0.0027771) (636.103,0.000610352) (637.103,0.00292969) (638.103,5.19214) (639.103,28.0832) (640.103,38.3662) (641.103,21.9116) (642.103,47.825) (643.103,71.8787) (644.103,83.4534) (645.103,64.6536) (646.103,41.8386) (647.103,41.7786) (648.103,33.448) (649.103,37.615) (650.103,35.3845) (651.103,22.6526) (652.103,20.7566) (653.103,19.552) (654.103,0.0244446) (655.103,0.0015564) (656.103,19.2178) (657.103,0.935059) (658.103,24.9634) (659.103,23.5049) (660.103,23.4655) (661.103,41.7297) (662.103,62.3823) (663.103,61.5109) (664.103,57.7878) (665.103,20.8139) (666.103,20.9187) (667.103,20.8709) (668.103,37.5618) (669.103,22.1467) (670.103,20.8654) (671.103,20.8247) (672.103,17.7856) (673.103,20.902) (674.103,8.9314) (675.043,0.00260417) (676.097,0.00942096) (677.103,0.0012207) (678.103,12.3371) (679.103,7.48877) (680.043,0.0134766) (681.04,0) (682.04,0.0175781) (683.04,0.0273438) (684.04,13.0952) (685.04,20.8894) (686.04,20.853) (687.04,20.8811) (688.04,20.8532) (689.04,10.4583) (690.04,0.00439453) (691.04,0.000732422) (692.04,0) (693.04,0.00463867) (694.097,0.0089614) (695.103,0) (696.103,0) (697.103,0.00146484) (698.103,12.513) (699.103,20.8767) (700.103,20.8645) (701.103,20.8571) (702.103,20.8909) (703.103,36.0463) (704.103,30.853) (705.043,22.2328) (706.04,20.9053) (707.04,20.8776) (708.04,20.7168) (709.04,20.4637) (710.04,20.8743) (711.04,20.836) (712.097,19.6675) (713.043,31.5052) (714.097,39.0242) (715.043,29.6576) (716.04,0.0012207) (717.097,3.73691) (718.043,0) (719.04,20.8504) (720.04,6.14697) (721.04,20.3172) (722.04,20.4477) (723.04,20.8382) (724.04,14.4201) (725.04,17.5335) (726.04,20.8645) (727.04,20.8792) (728.04,20.8) (729.04,18.9919) (730.04,0) (731.04,0.0012207) (732.04,0.0112305) (733.04,0.00418091) (734.04,2.10132) (735.097,19.6323) (736.043,22.2611) (737.04,20.8755) (738.04,20.8706) (739.04,20.8574) (740.04,20.4505) (741.04,0.0270996) (742.097,0.060432) (743.103,0.0285645) (744.103,0.0109863) (745.103,0.00756836) (746.103,0.0314941) (747.103,0) (748.103,0) (749.103,0) (750.103,0.000732422) (751.103,0) (752.103,0) (753.103,0.00146484) (754.103,0.00878906) (755.103,0.00219727) (756.103,0) (757.103,0) (758.103,0.0012207) (759.103,0.00683594) (760.103,2.71167) (761.103,20.8504) (762.103,16.0886) (763.103,16.6956) (764.103,37.5811) (765.103,72.0894) (766.103,83.6407) (767.103,79.0815) (768.103,63.2776) (769.103,107.997) (770.103,152.504) (771.103,115.11) (772.103,88.4075) (773.103,103.918) (774.103,92.0459) (775.103,47.606) (776.103,12.0684) (777.103,0) (778.103,0) (779.103,0.00292969) (780.103,0.0170898) (781.103,0.00585938) (782.103,0) (783.103,0.00415039) (784.103,4.1731) (785.103,20.864) (786.103,20.5676) (787.103,20.8704) (788.103,20.867) (789.103,20.2583) (790.103,19.2229) (791.103,0.00350952) (792.103,0.0117798) (793.103,0.0130005) (794.103,0.0331421) (795.103,0.00439453) (796.103,0.0249023) (797.103,0.012207) (798.103,0) (799.103,0.00268555) (800.103,0) (801.103,0.032196) (802.103,0.0117188) (803.103,0.0463867) (804.103,0.0283203) (805.103,0.00292969) (806.103,0.0148926) (807.103,0.00219727) (808.103,0.00146484) (809.103,6.25244) (810.103,20.8615) (811.103,39.8721) (812.103,41.7271) (813.103,41.7036) (814.103,62.448) (815.103,58.0017) (816.043,28.5812) (817.04,7.28668) (818.04,20.9082) (819.04,13.3967) (820.04,20.866) (821.04,35.469) (822.04,41.7283) (823.097,39.2732) (824.103,41.7392) (825.103,18.3208) (826.043,0.0119792) (827.04,0.0090332) (828.04,0) (829.04,0.00146484) (830.04,0.00146484) (831.04,0.0150146) (832.04,0.00830078) (833.04,0.0126953) (834.04,17.355) (835.04,41.7255) (836.04,22.0728) (837.04,20.8404) (838.04,20.8667) (839.097,19.5673) (840.043,16.7135) (841.04,0.00146484) (842.04,0.000976562) (843.04,0.000244141) (844.04,0) (845.04,0.00292969) (846.097,7.84651) (847.043,22.2547) (848.04,20.8655) (849.04,20.8872) (850.04,20.8797) (851.04,0.408417) (852.04,0.0395508) (853.04,0.0328674) (854.097,0.0233513) (855.103,0.00390625) (856.103,0.0102539) (857.103,0.00415039) (858.103,0.00512695) (859.103,0.00170898) (860.103,0.00292969) (861.103,0.0823059) (862.103,0.0275879) (863.103,0.0454102) (864.103,0.0253906) (865.103,0.0148926) (866.103,0.0275879) (867.103,0) (868.103,0) (869.103,0) (870.103,0) (871.103,0.00146484) (872.103,0.0012207) (873.103,0) (874.103,0) (875.103,3.96362) (876.103,32.8613) (877.103,61) (878.103,45.2095) (879.103,53.0657) (880.103,96.7493) (881.103,171.171) (882.103,175.783) (883.103,166.695) (884.103,167.255) (885.103,154.927) (886.103,106.746) (887.103,38.5093) (888.103,20.8155) (889.103,20.9143) (890.103,23.4568) (891.103,38.3184) (892.103,20.8584) (893.103,7.15551) (894.103,0.00952148) (895.103,0.00756836) (896.103,0.0153809) (897.103,0.00292969) (898.103,0.00244141) (899.103,0.00146484) (900.103,0) (901.103,0) (902.103,0.00146484) (903.103,0.0012207) (904.103,0.00170898) (905.103,0.00366211) (906.103,0.00146484) (907.103,0) (908.103,0) (909.103,0) (910.103,0.0195312) (911.103,0.00146484) (912.103,0) (913.103,0.0100098) (914.103,0.0207214) (915.103,0.0175781) (916.103,0.00512695) (917.103,0.00244141) (918.103,0.0180664) (919.103,0) (920.103,2.03125) (921.103,38.7695) (922.103,25.6257) (923.103,20.4349) (924.103,20.8787) (925.103,20.8652) (926.103,20.8818) (927.103,20.5723) (928.103,20.8731) (929.103,20.8491) (930.103,20.8779) (931.103,29.018) (932.103,1.51464) (933.103,0.0012207) (934.103,0.000244141) (935.103,0) (936.103,0.000976562) (937.103,0.012207) (938.103,0) (939.103,0) (940.103,0.339355) (941.103,20.623) (942.103,20.8587) (943.043,22.2728) (944.04,20.5538) (945.04,0.0112305) (946.04,0.0163574) (947.04,0.00683594) (948.04,0.0119629) (949.04,0.524414) (950.04,35.2932) (951.04,41.8036) (952.04,22.3098) (953.04,20.8687) (954.04,20.8628) (955.04,20.8723) (956.04,7.90014) (957.04,0.00292969) (958.04,0) (959.04,0) (960.04,0) (961.04,0) (962.04,0.00292969) (963.04,0.000732422) (964.097,0) (965.103,0) (966.043,0.00104167) (967.04,0.00195312) (968.04,0) (969.04,0) (970.04,0.0065918) (971.04,1.71216) (972.097,19.6234) (973.103,20.8462) (974.103,20.8911) (975.103,20.8543) (976.103,20.8696) (977.103,0.878662) (978.103,0.0168457) (979.103,0.00439453) (980.103,0.00439453) (981.103,0.086792) (982.103,0.0317383) (983.103,0.019043) (984.103,0.020752) (985.103,0.010498) (986.103,0.00415039) (987.103,0.0270996) (988.103,0) (989.103,0) (990.103,0.000976562) (991.103,0) (992.103,0.00219727) (993.103,0.000976562) (994.103,0) (995.103,0) (996.103,0.00170898) (997.103,0.00292969) (998.103,14.1221) (999.103,20.9964) (1000.1,20.8526) (1001.1,36.3103) (1002.1,89.2918) (1003.1,124.624) (1004.1,112.934) (1005.1,109.407) (1006.1,106.339) (1007.1,139.821) (1008.1,112.162) (1009.1,84.5952) (1010.1,82.8728) (1011.1,83.182) (1012.1,83.3853) (1013.1,36.3242) (1014.1,0.017334) (1015.1,0.00634766) (1016.1,0.00146484) (1017.1,0.0124512) (1018.1,0) (1019.1,0.00439453) (1020.1,0.000488281) (1021.1,0) (1022.1,0.00439453) (1023.1,0.00610352) (1024.1,0.000976562) (1025.1,0) (1026.1,0.000244141) (1027.1,0.00146484) (1028.1,0.00219727) (1029.1,0.00146484) (1030.1,0.0197754) (1031.1,0.000732422) (1032.1,0) (1033.1,0.0119629) (1034.1,0.00817871) (1035.1,0.0126953) (1036.1,0) (1037.1,0.0229492) (1038.1,0.00756836) (1039.1,0.000976562) (1040.1,0) (1041.1,0.0141296) (1042.1,0.0258789) (1043.1,0.048584) (1044.1,0.0163574) (1045.1,0.0219727) (1046.1,10.4243) (1047.1,37.6812) (1048.1,41.8747) (1049.1,41.7255) (1050.1,41.7171) (1051.1,41.721) (1052.1,48.6709) (1053.1,26.3843) (1054.1,20.8767) (1055.1,20.8418) (1056.1,20.8343) (1057.1,20.8897) (1058.1,6.76758) (1059.1,0) (1060.1,0.015625) (1061.1,0) (1062.1,0.000732422) (1063.1,0.0144043) (1064.1,0.0252686) (1065.1,0.0148926) (1066.1,0.000732422) (1067.1,0.0236816) (1068.04,0.0158854) (1069.04,0.000732422) (1070.04,0) (1071.04,0.00527954) (1072.04,0.00244141) (1073.04,7.61255) (1074.1,13.4862) (1075.04,0.0174479) (1076.04,0.00146484) (1077.1,11.2626) (1078.04,22.1192) (1079.04,20.9895) (1080.04,20.9141) (1081.04,20.8233) (1082.04,20.9102) (1083.04,10.4607) (1084.04,0.000732422) (1085.1,0) (1086.04,0) (1087.04,0) (1088.1,0.00275735) (1089.1,0) (1090.1,0.00415039) (1091.1,0) (1092.1,0.000976562) (1093.1,0.020752) (1094.1,0.0169678) (1095.1,0.0012207) (1096.1,19.093) (1097.1,35.2276) (1098.1,41.8819) (1099.1,41.8149) (1100.1,41.7071) (1101.1,40.0005) (1102.1,20.9335) (1103.1,2.11499) (1104.1,0.0129395) (1105.1,0.0141602) (1106.1,0.0178223) (1107.1,0.0410156) (1108.1,0.012207) (1109.1,0.00268555) (1110.1,0.000244141) (1111.1,0) (1112.1,0.00317383) (1113.1,0.00537109) (1114.1,0.000976562) (1115.1,0) (1116.04,0) (1117.04,0.000244141) (1118.04,0.00292969) (1119.04,0) (1120.04,0.0239258) (1121.04,0) (1122.04,0.0012207) (1123.04,3.98999) (1124.04,4.01606) (1125.04,0.0078125) (1126.1,0) (1127.1,0.0180664) (1128.04,21.6929) (1129.04,54.6067) (1130.04,83.4348) (1131.04,83.2183) (1132.04,83.5057) (1133.04,121.475) (1134.1,133.428) (1135.04,122.293) (1136.04,84.4295) (1137.1,89.1319) (1138.1,96.2076) (1139.1,71.2346) (1140.1,41.7166) (1141.1,41.6944) (1142.1,41.7727) (1143.1,21.6082) (1144.1,9.72633) (1145.1,0.000732422) (1146.1,0.00390625) (1147.1,0) (1148.1,0) (1149.1,0.00219727) (1150.1,0.0185547) (1151.1,0.000732422) (1152.1,0.000732422) (1153.1,0.0107422) (1154.1,0.0128784) (1155.1,0.0355835) (1156.1,0) (1157.1,0.00341797) (1158.1,0.000976562) (1159.1,0) (1160.1,0) (1161.1,0) (1162.1,0.361969) (1163.1,3.6438) (1164.1,0.0187988) (1165.1,0.012207) (1166.1,0) (1167.1,0.00756836) (1168.1,21.7417) (1169.1,20.7972) (1170.1,20.9338) (1171.1,20.8816) (1172.1,20.8628) (1173.1,26.3081) (1174.1,21.9074) (1175.1,20.877) (1176.1,20.8474) (1177.1,20.876) (1178.1,20.8714) (1179.1,12.7517) (1180.1,0.0148926) (1181.1,0.00170898) (1182.1,0.00366211) (1183.1,0.0163574) (1184.1,0.0114441) (1185.1,0.0180359) (1186.1,0) (1187.1,0.0209961) (1188.1,0.00219727) (1189.1,0.00195312) (1190.1,0) (1191.1,0) (1192.04,0.0399089) (1193.04,0.036377) (1194.04,0.0151367) (1195.04,0.019043) (1196.04,0.00415039) (1197.04,4.17603) (1198.04,20.8662) (1199.1,19.64) (1200.04,22.2503) (1201.04,20.8606) (1202.04,20.8618) (1203.04,18.3289) (1204.04,0.00439453) (1205.04,0.0012207) (1206.04,0) (1207.04,0.000244141) (1208.04,18.896) (1209.1,19.6402) (1210.04,22.2477) (1211.04,20.8609) (1212.04,20.8643) (1213.04,20.898) (1214.04,18.1693) (1215.04,20.868) (1216.1,19.6362) (1217.04,30.3229) (1218.04,41.4477) (1219.04,42.1038) (1220.04,12.6809) (1221.04,0) (1222.04,0.0116577) (1223.04,2.83472) (1224.04,20.5547) (1225.1,19.6198) (1226.04,21.876) (1227.04,20.5669) (1228.04,21.1514) (1229.04,20.4272) (1230.04,0) (1231.04,0.0078125) (1232.1,0.0110294) (1233.1,0.0065918) (1234.1,0.00585938) (1235.1,0.00219727) (1236.1,0) (1237.1,0) (1238.1,0.000976562) (1239.1,0.00219727) (1240.1,0.00439453) (1241.1,0) (1242.1,0) (1243.1,0.00878906) (1244.1,0.00292969) (1245.1,3.85037) (1246.1,4.13305) (1247.1,0.0117188) (1248.1,0.0268555) (1249.1,0.00268555) (1250.1,0.000732422) (1251.1,0.000488281) (1252.1,0.033905) (1253.1,1.46973) (1254.1,2.53687) (1255.1,3.99121) (1256.1,37.3438) (1257.1,41.7686) (1258.1,26.8667) (1259.1,76.0235) (1260.1,127.573) (1261.1,122.91) (1262.1,103.971) (1263.1,105.387) (1264.1,108.247) (1265.1,86.302) (1266.1,35.1904) (1267.1,2.09375) (1268.1,0.000488281) (1269.1,4.15771) (1270.1,20.8735) (1271.1,2.72608) (1272.1,0.00692749) (1273.1,0.0065918) (1274.1,2.08819) (1275.1,20.8843) (1276.1,38.7107) (1277.1,41.74) (1278.1,41.6457) (1279.1,41.6492) (1280.1,35.2669) (1281.1,0.000732422) (1282.1,0.0331116) (1283.1,0.0275879) (1284.1,0.0090332) (1285.1,0.0158691) (1286.1,0.00146484) (1287.1,0.0249023) (1288.1,0.000488281) (1289.1,0.00390625) (1290.1,0.000976562) (1291.1,0.00146484) (1292.1,0.00146484) (1293.1,0.000488281) (1294.1,0.00146484) (1295.1,0.00244141) (1296.1,0.00268555) (1297.1,0.00268555) (1298.1,0.00488281) (1299.1,3.96289) (1300.1,13.8598) (1301.1,20.8818) (1302.1,20.8941) (1303.1,20.8401) (1304.1,32.5452) (1305.1,41.7844) (1306.1,29.483) (1307.1,20.8623) (1308.1,20.6123) (1309.1,21.1013) (1310.1,6.89282) (1311.1,0.0012207) (1312.1,0.0489197) (1313.1,0.0146484) (1314.1,0.0268555) (1315.1,0.0107422) (1316.1,0.00585938) (1317.04,0.0145833) (1318.04,0.00146484) (1319.1,0.00206801) (1320.1,0.00292969) (1321.1,0.00146484) (1322.04,0.0078125) (1323.04,0.0419922) (1324.04,3.99707) (1325.04,0.0161133) (1326.1,1.62064) (1327.1,22.8558) (1328.1,66.5537) (1329.1,16.0191) (1330.1,72.1846) (1331.1,55.3821) (1332.1,61.3) (1333.1,60.2899) (1334.1,79.7852) (1335.1,99.9107) (1336.1,69.7551) (1337.1,67.9739) (1338.1,84.4135) };

    \end{axis}
  \end{tikzpicture}%
  \vspace{\ProfilePlotSpace}

  \begin{tikzpicture}
    \begin{axis}[myPlotProfileLeft,
      title={PageRank with Flink (Scala)},
      ]

      % IMPORT-DATA pro plotdata/profile/pagerank_scale_26_hosts_16_run_3_flink_scala_profile.result

      %% PLOT SELECT (ts / 1000) AS x, cpu AS y
      %% FROM pro WHERE cpu IS NOT NULL ORDER BY x
      \addplot coordinates { (0.107716,0.601898) (1.11445,22.7469) (2.05612,85.6409) (3.05195,55.3612) (4.10773,24.061) (5.11449,21.8474) (6.05543,28.857) (7.052,25.16) (8.05199,27.2612) (9.05197,40.2877) (10.0523,68.9364) (11.1081,86.6329) (12.1146,88.9138) (13.1145,90.4715) (14.1146,87.902) (15.0558,83.903) (16.052,71.8178) (17.1078,48.5462) (18.0554,63.1623) (19.0519,95.3322) (20.1078,94.9039) (21.1145,91.9614) (22.1145,95.5989) (23.1145,92.8744) (24.0554,92.2222) (25.052,74.1095) (26.1078,86.9919) (27.0554,92.041) (28.1077,65.8768) (29.1144,18.5504) (30.0554,9.38707) (31.052,8.35081) (32.052,19.5359) (33.052,18.8142) (34.052,13.6839) (35.052,36.4312) (36.052,17.4754) (37.052,27.7987) (38.052,16.644) (39.052,24.3702) (40.1078,34.5859) (41.1145,47.0078) (42.1145,55.5628) (43.1145,66.2899) (44.1145,80.5102) (45.1144,87.8437) (46.1145,92.2206) (47.1145,88.5598) (48.1145,93.2001) (49.1145,87.8836) (50.0557,94.3001) (51.1078,92.3539) (52.1144,95.8799) (53.1145,96.5126) (54.1146,92.6896) (55.0555,95.708) (56.1079,96.5269) (57.0556,96.5927) (58.1077,97.508) (59.1145,94.9263) (60.1145,88.6107) (61.0554,75.4097) (62.0519,52.7692) (63.1077,20.4792) (64.1144,6.86753) (65.1144,6.02192) (66.1144,74.1331) (67.1144,99.8535) (68.1144,99.7988) (69.1144,99.8106) (70.1144,94.5502) (71.1144,95.8277) (72.0554,84.386) (73.0519,23.6804) (74.0519,2.27594) (75.0519,5.60379) (76.052,14.3748) (77.1078,13.2376) (78.0554,25.4481) (79.1078,22.3189) (80.1145,24.1544) (81.0555,25.8677) (82.052,22.3371) (83.052,27.607) (84.052,27.7779) (85.052,38.2033) (86.052,48.5489) (87.052,57.8291) (88.052,68.9811) (89.1078,78.4571) (90.1145,87.6702) (91.1144,89.8355) (92.1145,90.9808) (93.1145,90.5192) (94.1145,91.1995) (95.0554,90.413) (96.1079,91.2114) (97.0555,91.3014) (98.1078,90.3972) (99.1145,91.0206) (100.115,90.022) (101.114,90.2672) (102.115,90.5404) (103.055,87.0638) (104.052,79.4603) (105.052,57.7135) (106.108,28.3258) (107.114,7.24034) (108.114,1.07768) (109.114,5.06727) (110.114,5.59802) (111.114,5.76857) (112.114,5.67393) (113.114,5.86682) (114.114,5.45553) (115.114,5.64887) (116.114,6.20522) (117.114,6.27) (118.114,6.42993) (119.114,6.54941) (120.114,6.56131) (121.055,6.87692) (122.108,6.3687) (123.114,7.06557) (124.114,6.94785) (125.114,7.76678) (126.114,5.32692) (127.055,3.45739) (128.108,24.6159) (129.114,99.6895) (130.114,99.961) (131.114,99.9043) (132.114,99.5891) (133.114,92.6072) (134.055,96.6625) (135.108,59.9877) (136.114,8.38164) (137.055,0.711196) (138.052,10.9533) (139.052,17.8472) (140.108,31.5825) (141.055,25.5553) (142.052,46.6206) (143.052,29.1272) (144.052,43.8798) (145.052,36.9149) (146.052,51.4409) (147.052,56.1377) (148.108,62.9358) (149.114,71.9422) (150.115,75.081) (151.055,82.27) (152.108,87.8522) (153.055,90.0884) (154.108,91.8312) (155.114,92.0131) (156.115,92.4275) (157.115,91.6654) (158.056,91.5989) (159.108,93.5731) (160.114,94.0731) (161.056,91.3029) (162.108,89.609) (163.114,83.4534) (164.114,74.2548) (165.055,59.8245) (166.108,35.6447) (167.114,13.1935) (168.114,7.53129) (169.114,90.952) (170.114,99.959) (171.114,99.9492) (172.114,99.9199) (173.114,93.1666) (174.114,96.8492) (175.114,81.9391) (176.114,15.7304) (177.055,0.00624869) (178.052,7.53385) (179.108,14.714) (180.055,27.8919) (181.052,29.9399) (182.052,37.018) (183.052,30.0238) (184.052,39.3312) (185.052,41.748) (186.052,49.0074) (187.052,52.4389) (188.052,57.8052) (189.052,68.3142) (190.105,71.7929) (191.052,77.2883) (192.052,81.3053) (193.108,86.6996) (194.115,88.7341) (195.115,92.0192) (196.055,89.942) (197.108,92.7434) (198.114,91.6765) (199.147,93.4162) (200.055,91.8422) (201.108,91.1952) (202.114,87.8593) (203.115,86.2947) (204.055,79.9894) (205.108,68.2834) (206.055,48.2196) (207.108,26.9117) (208.114,6.8864) (209.114,3.88552) (210.114,42.0622) (211.114,99.6113) (212.114,99.9044) (213.114,99.6815) (214.055,99.8457) (215.052,91.106) (216.052,96.6665) (217.108,54.5116) (218.114,7.22484) (219.055,7.21242) (220.052,16.3066) (221.052,23.7845) (222.052,34.7683) (223.052,36.7877) (224.052,32.1231) (225.052,47.0986) (226.052,43.4785) (227.052,50.7941) (228.052,56.9755) (229.052,63.9907) (230.052,71.0928) (231.108,77.7211) (232.115,83.5554) (233.115,87.2606) (234.114,91.1211) (235.114,90.644) (236.114,93.3759) (237.114,93.0491) (238.114,93.9944) (239.114,94.7951) (240.114,95.2758) (241.055,94.5929) (242.108,93.0932) (243.114,89.7167) (244.114,82.6483) (245.114,73.2574) (246.114,55.5988) (247.114,34.568) (248.114,12.0023) (249.114,28.418) (250.114,99.3281) (251.114,99.9824) (252.114,99.8594) (253.114,99.4579) (254.055,92.501) (255.052,96.5782) (256.052,60.5265) (257.052,5.93884) (258.108,5.75956) (259.114,8.93637) (260.055,26.0104) (261.052,34.3227) (262.108,35.4003) (263.055,39.1264) (264.052,35.5155) (265.052,44.3604) (266.052,43.6737) (267.052,52.7857) (268.108,59.869) (269.114,66.9362) (270.115,74.1476) (271.115,79.9361) (272.114,86.0125) (273.115,89.975) (274.055,90.0419) (275.108,92.3365) (276.114,92.3365) (277.114,92.8021) (278.114,93.4598) (279.115,94.1678) (280.114,94.4976) (281.115,92.3074) (282.114,90.0556) (283.115,88.0648) (284.114,79.7356) (285.114,67.3672) (286.114,47.7631) (287.055,26.8121) (288.052,7.23537) (289.108,28.8563) (290.055,99.5396) (291.108,99.8179) (292.055,99.8187) (293.108,99.5654) (294.114,91.7765) (295.104,97.0198) (296.108,60.8522) (297.114,6.36071) (298.114,12.8521) (299.055,13.6143) (300.108,22.4255) (301.114,22.5877) (302.055,26.6774) (303.052,34.3221) (304.052,35.6315) (305.052,40.869) (306.052,47.6637) (307.052,49.7863) (308.052,58.436) (309.052,66.3676) (310.108,74.5658) (311.055,76.9202) (312.108,86.249) (313.114,88.4979) (314.114,91.6827) (315.055,93.5447) (316.052,93.6734) (317.108,95.9188) (318.055,94.4966) (319.108,94.5801) (320.114,96.1817) (321.115,92.4907) (322.115,92.9796) (323.055,86.6948) (324.108,80.2876) (325.114,64.8478) (326.114,42.7425) (327.114,21.4832) (328.055,10.2729) (329.108,6.04627) (330.114,6.13525) (331.114,5.85509) (332.114,5.0743) (333.114,3.80774) (334.114,1.9037) (335.114,5.19501) (336.114,78.1046) (337.114,99.8926) (338.114,99.9139) (339.114,99.7911) (340.055,93.58) (341.108,96.1697) (342.055,88.6215) (343.108,24.4218) (344.114,6.75595) (345.114,8.26849) (346.114,15.7892) (347.055,18.5595) (348.052,24.1988) (349.052,37.4358) (350.052,40.3673) (351.108,40.8872) (352.055,49.3638) (353.108,50.8836) (354.055,59.35) (355.052,64.8687) (356.108,72.3699) (357.055,79.7368) (358.108,85.7904) (359.114,90.6485) (360.056,92.5623) (361.108,94.844) (362.115,95.2472) (363.114,97.0639) (364.055,96.0827) (365.108,96.4674) (366.115,95.2283) (367.115,94.3544) (368.114,92.4336) (369.115,88.5859) (370.114,82.8318) (371.114,72.8868) (372.055,53.6469) (373.108,35.0956) (374.114,17.1816) (375.114,6.20103) (376.114,3.79199) (377.114,59.285) (378.114,99.7851) (379.114,99.8046) (380.114,99.9903) (381.114,97.01) (382.114,94.2491) (383.055,95.2824) (384.052,37.6944) (385.052,5.77334) (386.052,7.6573) (387.052,13.7678) (388.052,23.8289) (389.052,21.8694) (390.052,30.7531) (391.052,35.4012) (392.052,42.1685) (393.052,43.5442) (394.052,53.2087) (395.052,55.2676) (396.052,58.92) (397.108,70.4128) (398.055,77.3958) (399.108,84.4792) (400.055,85.2242) (401.108,90.2018) (402.115,91.3636) (403.114,92.5361) (404.114,91.9082) (405.114,94.4588) (406.115,94.3466) (407.114,95.7528) (408.114,94.6917) (409.114,95.101) (410.115,92.6306) (411.114,88.7007) (412.055,81.0341) (413.108,65.7423) (414.114,43.4074) (415.115,23.5018) (416.114,9.2432) (417.114,33.9708) (418.114,99.875) (419.114,99.8418) (420.055,99.8438) (421.052,99.875) (422.108,92.5277) (423.055,97.6535) (424.052,60.9415) (425.052,7.84745) (426.108,11.1811) (427.114,11.759) (428.055,18.7009) (429.052,21.9847) (430.052,26.4485) (431.052,33.3525) (432.108,37.5594) (433.055,45.8499) (434.052,49.621) (435.052,55.5957) (436.052,60.9592) (437.052,69.9821) (438.052,74.5834) (439.108,82.0027) (440.115,87.5631) (441.114,90.0088) (442.114,93.6897) (443.115,95.9804) (444.115,95.5225) (445.056,97.3137) (446.108,96.4716) (447.114,96.2078) (448.056,96.1964) (449.108,95.7736) (450.115,92.9226) (451.114,88.5201) (452.055,80.5667) (453.108,69.3253) (454.055,45.8513) (455.108,26.2547) (456.055,8.7796) (457.108,23.3629) (458.114,98.9703) (459.114,99.8692) (460.114,99.832) (461.114,99.6054) (462.114,92.1844) (463.114,98.1457) (464.055,69.2249) (465.108,15.9166) };

    \end{axis}
    \begin{axis}[myPlotProfileRight,
      ]

      \pgfplotsset{cycle list shift=1}

      %% PLOT SELECT (ts / 1000) AS x, (net / 1024 / 1024) AS y
      %% FROM pro WHERE net IS NOT NULL ORDER BY x
      \addplot coordinates { (0.107716,4.99268) (1.11445,360.164) (2.05612,1736.28) (3.05195,689.102) (4.10773,79.9396) (5.11449,110.37) (6.05543,180.784) (7.052,190.999) (8.05199,318.067) (9.05197,391.272) (10.0523,861.303) (11.1081,1168.52) (12.1146,1248.09) (13.1145,1224.94) (14.1146,1151.95) (15.0558,1095.87) (16.052,931.314) (17.1078,556.494) (18.0554,168.722) (19.0519,15.1251) (20.1078,0.819771) (21.1145,0.71553) (22.1145,0.893155) (23.1145,0.848314) (24.0554,7.48798) (25.052,193.142) (26.1078,636.866) (27.0554,780.829) (28.1077,577.975) (29.1144,222.915) (30.0554,11.6108) (31.052,5.8066) (32.052,4.18104) (33.052,0.0883239) (34.052,0.020222) (35.052,0.0507844) (36.052,0.0342064) (37.052,0.0194519) (38.052,0.0254151) (39.052,0.0143254) (40.1078,0.0214407) (41.1145,0.243711) (42.1145,3.06353) (43.1145,0.647217) (44.1145,0.229987) (45.1144,3.97102) (46.1145,9.35844) (47.1145,10.4197) (48.1145,45.4682) (49.1145,58.0688) (50.0557,182.019) (51.1078,187.349) (52.1144,275.412) (53.1145,265.229) (54.1146,326.02) (55.0555,401.527) (56.1079,504.043) (57.0556,493.246) (58.1077,525.803) (59.1145,518.062) (60.1145,509.047) (61.0554,459.699) (62.0519,419.787) (63.1077,256.149) (64.1144,95.2477) (65.1144,31.9273) (66.1144,3.90367) (67.1144,0.0215121) (68.1144,0.0259876) (69.1144,0.0206829) (70.1144,0.0218227) (71.1144,0.0375085) (72.0554,0.107709) (73.0519,0.0993099) (74.0519,0.0337058) (75.0519,0.0365952) (76.052,0.0430133) (77.1078,0.0145235) (78.0554,0.0177147) (79.1078,0.0145162) (80.1145,0.0853949) (81.0555,3.02081) (82.052,2.87048) (83.052,13.6518) (84.052,20.0871) (85.052,26.1361) (86.052,27.7209) (87.052,15.8056) (88.052,26.8487) (89.1078,19.2469) (90.1145,17.0688) (91.1144,17.4887) (92.1145,29.5877) (93.1145,77.4092) (94.1145,145.856) (95.0554,203.27) (96.1079,271.555) (97.0555,315.104) (98.1078,324.47) (99.1145,411.55) (100.115,384.797) (101.114,433.336) (102.115,468.927) (103.055,440.477) (104.052,443.782) (105.052,383.052) (106.108,254.522) (107.114,73.8099) (108.114,16.9506) (109.114,109.33) (110.114,95.892) (111.114,55.7018) (112.114,43.7412) (113.114,24.0679) (114.114,0.0206962) (115.114,0.0206908) (116.114,0.0509432) (117.114,2.1627) (118.114,11.5225) (119.114,15.9184) (120.114,20.2564) (121.055,22.3678) (122.108,28.8006) (123.114,48.6477) (124.114,42.4854) (125.114,48.9406) (126.114,52.4134) (127.055,42.1183) (128.108,12.2618) (129.114,0.0255491) (130.114,0.0328896) (131.114,0.0333071) (132.114,0.0217516) (133.114,0.0218281) (134.055,0.0132429) (135.108,0.0446012) (136.114,0.0356441) (137.055,0.0284115) (138.052,0.0323937) (139.052,0.0123874) (140.108,0.0204942) (141.055,0.0407538) (142.052,0.0207155) (143.052,0.0197805) (144.052,0.0126169) (145.052,1.93029) (146.052,46.9326) (147.052,86.9199) (148.108,144.037) (149.114,128.753) (150.115,122.066) (151.055,130.28) (152.108,115.475) (153.055,116.069) (154.108,118.335) (155.114,184.866) (156.115,232.137) (157.115,249.907) (158.056,267.347) (159.108,336.769) (160.114,398.335) (161.056,413.42) (162.108,484.485) (163.114,464.901) (164.114,482.458) (165.055,468.276) (166.108,339.347) (167.114,156.415) (168.114,35.636) (169.114,1.27665) (170.114,0.0249888) (171.114,0.0280743) (172.114,0.0258267) (173.114,0.0246984) (174.114,0.0180318) (175.114,0.0282399) (176.114,0.0381473) (177.055,0.0255274) (178.052,0.0316582) (179.108,0.0173553) (180.055,0.0260906) (181.052,0.0402051) (182.052,0.037621) (183.052,3.28316) (184.052,10.0247) (185.052,17.2622) (186.052,64.7519) (187.052,99.0934) (188.052,114.368) (189.052,120.086) (190.105,117.414) (191.052,125.387) (192.052,98.5203) (193.108,95.2678) (194.115,128.039) (195.115,173.072) (196.055,190.707) (197.108,232.909) (198.114,265.357) (199.147,278.98) (200.055,397.779) (201.108,402.425) (202.114,407.011) (203.115,482.399) (204.055,483.268) (205.108,458.764) (206.055,398.341) (207.108,274.631) (208.114,103.859) (209.114,21.1542) (210.114,8.32806) (211.114,0.0363132) (212.114,0.0401575) (213.114,0.0281802) (214.055,0.0181644) (215.052,0.0397775) (216.052,0.0321166) (217.108,0.0321097) (218.114,0.0485596) (219.055,0.0192221) (220.052,0.0390239) (221.052,0.0276806) (222.052,0.0238646) (223.052,0.0222355) (224.052,0.0201747) (225.052,0.0304281) (226.052,22.5551) (227.052,84.9385) (228.052,98.9103) (229.052,96.365) (230.052,121.437) (231.108,117.44) (232.115,104.781) (233.115,92.0596) (234.114,99.885) (235.114,131.668) (236.114,197.062) (237.114,228.889) (238.114,281.682) (239.114,311.69) (240.114,358.233) (241.055,400.627) (242.108,400.826) (243.114,461.439) (244.114,489.577) (245.114,485.607) (246.114,451.111) (247.114,333.405) (248.114,140.604) (249.114,16.8125) (250.114,0.0298769) (251.114,0.0262237) (252.114,0.0218413) (253.114,0.0185384) (254.055,0.0192539) (255.052,0.0347879) (256.052,0.0439615) (257.052,0.0200855) (258.108,0.0361737) (259.114,0.0178468) (260.055,0.0263794) (261.052,0.0311409) (262.108,0.0231982) (263.055,0.0247698) (264.052,3.80983) (265.052,11.4571) (266.052,31.2695) (267.052,81.2682) (268.108,117.073) (269.114,126.593) (270.115,128.654) (271.115,125.69) (272.114,110.65) (273.115,99.3595) (274.055,104.356) (275.108,155.99) (276.114,196.577) (277.114,242.657) (278.114,279.394) (279.115,317.353) (280.114,330.683) (281.115,398.611) (282.114,422.466) (283.115,481.544) (284.114,487.325) (285.114,487.732) (286.114,403.115) (287.055,279.732) (288.052,103.468) (289.108,14.2802) (290.055,0.0220961) (291.108,0.0259422) (292.055,0.0261712) (293.108,0.0264008) (294.114,0.0180724) (295.104,0.0294044) (296.108,0.0356354) (297.114,0.0250238) (298.114,0.0340928) (299.055,0.0150019) (300.108,0.0315166) (301.114,0.0337234) (302.055,0.0342445) (303.052,7.52635) (304.052,4.58198) (305.052,25.7813) (306.052,50.1556) (307.052,74.0364) (308.052,63.1205) (309.052,81.4631) (310.108,56.8319) (311.055,60.3875) (312.108,84.1322) (313.114,104.356) (314.114,135.756) (315.055,185.864) (316.052,218.931) (317.108,251.018) (318.055,280.252) (319.108,310.402) (320.114,370.014) (321.115,377.927) (322.115,481.954) (323.055,467.469) (324.108,472.415) (325.114,458.537) (326.114,354.412) (327.114,219.312) (328.055,88.1652) (329.108,33.2951) (330.114,39.9264) (331.114,41.6101) (332.114,48.2369) (333.114,43.4754) (334.114,26.1235) (335.114,8.39549) (336.114,1.31864) (337.114,0.0194872) (338.114,0.0338877) (339.114,0.0298214) (340.055,0.0322596) (341.108,0.0283018) (342.055,0.026436) (343.108,0.0317811) (344.114,0.0297473) (345.114,0.0341246) (346.114,0.0436941) (347.055,0.0252432) (348.052,0.0156208) (349.052,0.0139452) (350.052,0.0311817) (351.108,7.5733) (352.055,27.0075) (353.108,32.4867) (354.055,57.7274) (355.052,39.9803) (356.108,59.3274) (357.055,62.067) (358.108,86.6087) (359.114,88.5934) (360.056,123.881) (361.108,190.011) (362.115,210.073) (363.114,285.576) (364.055,295.58) (365.108,345.492) (366.115,355.684) (367.115,403.656) (368.114,415.939) (369.115,456.326) (370.114,475.942) (371.114,477.26) (372.055,435.209) (373.108,303.173) (374.114,190.668) (375.114,95.0397) (376.114,11.0857) (377.114,1.28348) (378.114,0.0186292) (379.114,0.0197666) (380.114,0.0274677) (381.114,0.0332281) (382.114,0.0171515) (383.055,0.0269785) (384.052,0.0213483) (385.052,0.0426262) (386.052,0.0344763) (387.052,0.0259119) (388.052,0.0180019) (389.052,0.0110919) (390.052,0.0219261) (391.052,1.92319) (392.052,0.0556566) (393.052,18.6451) (394.052,48.4282) (395.052,79.2314) (396.052,91.3685) (397.108,97.2872) (398.055,93.7965) (399.108,78.192) (400.055,81.0334) (401.108,95.062) (402.115,134.708) (403.114,176.683) (404.114,217.22) (405.114,261.398) (406.115,301.722) (407.114,302.586) (408.114,366.146) (409.114,445.286) (410.115,440.687) (411.114,479.423) (412.055,504.949) (413.108,474.222) (414.114,384.254) (415.115,234.96) (416.114,107.917) (417.114,13.5689) (418.114,0.0205505) (419.114,0.0216127) (420.055,0.0270804) (421.052,0.0321184) (422.108,0.0304789) (423.055,0.0252069) (424.052,0.0327609) (425.052,0.03204) (426.108,0.0505919) (427.114,0.0193277) (428.055,0.0233123) (429.052,0.0417616) (430.052,0.0293268) (431.052,6.64629) (432.108,8.77879) (433.055,29.8762) (434.052,40.7757) (435.052,45.3266) (436.052,41.76) (437.052,45.3166) (438.052,47.0935) (439.108,64.7785) (440.115,75.8826) (441.114,96.2162) (442.114,145.617) (443.115,200.624) (444.115,253.102) (445.056,275.347) (446.108,324.064) (447.114,343.968) (448.056,342.268) (449.108,434.295) (450.115,463.601) (451.114,478.552) (452.055,490.299) (453.108,478.041) (454.055,401.712) (455.108,257.854) (456.055,124.738) (457.108,22.2947) (458.114,0.0301017) (459.114,0.027684) (460.114,0.0266753) (461.114,0.0333772) (462.114,0.0235026) (463.114,0.0209855) (464.055,0.0189021) (465.108,3.5937) };

      %% PLOT SELECT (ts / 1000) AS x, (disk / 1024 / 1024) AS y
      %% FROM pro WHERE disk IS NOT NULL ORDER BY x
      \addplot coordinates { (0.107716,0.00528493) (1.11445,2.73315) (2.05612,0.0304687) (3.05195,0.0126953) (4.10773,0.0322553) (5.11449,0.0321655) (6.05543,0.0492187) (7.052,0.00756836) (8.05199,0.0236816) (9.05197,0.0170593) (10.0523,0.0254517) (11.1081,0.00367647) (12.1146,0) (13.1145,0.000244141) (14.1146,0.0180054) (15.0558,0.00260417) (16.052,0.00195312) (17.1078,0.0574449) (18.0554,0.00188802) (19.0519,0.0654297) (20.1078,0.0365349) (21.1145,0.0681152) (22.1145,0.105713) (23.1145,0.0432129) (24.0554,0.0015625) (25.052,0.0300293) (26.1078,0.00275735) (27.0554,0.00598958) (28.1077,0.0314797) (29.1144,0.00146484) (30.0554,0.0015625) (31.052,0) (32.052,0.0405273) (33.052,0.00170898) (34.052,0) (35.052,0) (36.052,0.000244141) (37.052,0.000976562) (38.052,0.00219727) (39.052,0.0168457) (40.1078,5.74449e-05) (41.1145,0.000305176) (42.1145,0) (43.1145,0.000244141) (44.1145,0.000335693) (45.1144,0) (46.1145,0) (47.1145,0.00204468) (48.1145,0.00250244) (49.1145,0.00317383) (50.0557,0.00260417) (51.1078,0.000689339) (52.1144,0.00302124) (53.1145,0.00219727) (54.1146,0.00146484) (55.0555,0.00208333) (56.1079,0.00137868) (57.0556,0.00234375) (58.1077,0.00183824) (59.1145,0.00146484) (60.1145,0.00146484) (61.0554,0.00104167) (62.0519,0.00390625) (63.1077,0.00206801) (64.1144,0) (65.1144,0) (66.1144,0.000244141) (67.1144,0) (68.1144,0.000244141) (69.1144,0.00195312) (70.1144,6.10352e-05) (71.1144,0.000305176) (72.0554,0.00104167) (73.0519,0.000488281) (74.0519,0.000335693) (75.0519,0) (76.052,0) (77.1078,0.00261374) (78.0554,0.00214844) (79.1078,0.00275735) (80.1145,0.00244141) (81.0555,0.00104167) (82.052,0.0015564) (83.052,0.00390625) (84.052,0.00146484) (85.052,0.00195312) (86.052,0) (87.052,0) (88.052,0.00195312) (89.1078,0.00137868) (90.1145,0.00146484) (91.1144,0.00146484) (92.1145,0.00341797) (93.1145,0.00219727) (94.1145,0) (95.0554,0) (96.1079,0.000229779) (97.0555,0) (98.1078,0.000229779) (99.1145,0.00195312) (100.115,6.10352e-05) (101.114,0.000305176) (102.115,0.000488281) (103.055,0.000260417) (104.052,0.000976562) (105.052,0) (106.108,0) (107.114,0.00219727) (108.114,0.00128174) (109.114,0.00146484) (110.114,0.00146484) (111.114,0.000244141) (112.114,0.0012207) (113.114,0.0012207) (114.114,0.0012207) (115.114,0.0012207) (116.114,2.25367) (117.114,2.92529) (118.114,5.80005) (119.114,1.73291) (120.114,0.026123) (121.055,0.0117188) (122.108,0.00229779) (123.114,0.0200195) (124.114,0.000244141) (125.114,0) (126.114,0.000244141) (127.055,0.00234375) (128.108,0.000459558) (129.114,0.00146484) (130.114,0) (131.114,0.000823975) (132.114,0) (133.114,0.000244141) (134.055,0.000520833) (135.108,0) (136.114,0) (137.055,0.00208333) (138.052,0.000305176) (139.052,0.00317383) (140.108,0.00160846) (141.055,0.000260417) (142.052,0.000244141) (143.052,0.00268555) (144.052,0.0012207) (145.052,0.0012207) (146.052,0.000244141) (147.052,0) (148.108,0.0011489) (149.114,0.0012207) (150.115,0.0012207) (151.055,3.99245) (152.108,0.00229779) (153.055,0) (154.108,0.0011489) (155.114,0) (156.115,0.00244141) (157.115,0.000244141) (158.056,0) (159.108,0.00137868) (160.114,0) (161.056,0.00651042) (162.108,0.000229779) (163.114,0.000244141) (164.114,0) (165.055,0.000260417) (166.108,0) (167.114,0.000976562) (168.114,0.000305176) (169.114,0.00146484) (170.114,0.00244141) (171.114,0.000244141) (172.114,0.0012207) (173.114,0.00146484) (174.114,0.0012207) (175.114,0.000976562) (176.114,0.0432129) (177.055,0) (178.052,0.0012207) (179.108,0.00160846) (180.055,0.00104167) (181.052,0) (182.052,0.00219727) (183.052,0.00366211) (184.052,0.000976562) (185.052,0) (186.052,0.00195312) (187.052,0.000976562) (188.052,0) (189.052,0.00170898) (190.105,0.000305176) (191.052,6.10352e-05) (192.052,0.000244141) (193.108,0.000229779) (194.115,0) (195.115,0.000244141) (196.055,0) (197.108,0.000919118) (198.114,0.000305176) (199.147,0.00146484) (200.055,0.00286458) (201.108,0.000229779) (202.114,0.00167847) (203.115,0.00170898) (204.055,0.00390625) (205.108,0.00183824) (206.055,0.00130208) (207.108,0.00137868) (208.114,0.00195312) (209.114,0.0012207) (210.114,0.00170898) (211.114,0.000732422) (212.114,0.00244141) (213.114,0.000244141) (214.055,0.00130208) (215.052,0) (216.052,0.0012207) (217.108,0.00390625) (218.114,0.0012207) (219.055,0.00104167) (220.052,0.00219727) (221.052,0.000854492) (222.052,0.000732422) (223.052,0.000976562) (224.052,0) (225.052,0.000976562) (226.052,0.000732422) (227.052,0.0012207) (228.052,0.000549316) (229.052,0.000732422) (230.052,0.000732422) (231.108,0.000229779) (232.115,0.00344849) (233.115,0) (234.114,0.00292969) (235.114,0.00244141) (236.114,0.00146484) (237.114,0.0012207) (238.114,0.00244141) (239.114,0.00341797) (240.114,0.0012207) (241.055,0.00208333) (242.108,0.00344669) (243.114,0) (244.114,0.0012207) (245.114,0) (246.114,0.00146484) (247.114,0.00341797) (248.114,0) (249.114,0.000244141) (250.114,0.00195312) (251.114,0.00012207) (252.114,0.000244141) (253.114,0) (254.055,0.000520833) (255.052,0.000244141) (256.052,0.000244141) (257.052,0.0012207) (258.108,0.000287224) (259.114,0.000488281) (260.055,0.000520833) (261.052,0.000976562) (262.108,0.000775505) (263.055,0) (264.052,0.000244141) (265.052,0.00244141) (266.052,0.00170898) (267.052,0) (268.108,0.00229779) (269.114,0.00366211) (270.115,0.0012207) (271.115,0.000244141) (272.114,0) (273.115,0) (274.055,0.00130208) (275.108,0) (276.114,0.0012207) (277.114,0.00390625) (278.114,0) (279.115,0.000244141) (280.114,0.0012207) (281.115,6.10352e-05) (282.114,0.000305176) (283.115,0) (284.114,0.000244141) (285.114,0.000244141) (286.114,0) (287.055,0.00130208) (288.052,0.000305176) (289.108,0.000459558) (290.055,0.0015625) (291.108,0.000229779) (292.055,0.000878906) (293.108,0.000229779) (294.114,0.000244141) (295.104,0.00338542) (296.108,0.0011489) (297.114,0) (298.114,0.00268555) (299.055,0.00260417) (300.108,0.00229779) (301.114,0) (302.055,0) (303.052,0.000488281) (304.052,0.0012207) (305.052,0) (306.052,0.0012207) (307.052,0.00268555) (308.052,0.0012207) (309.052,0.000244141) (310.108,0.00137868) (311.055,6.51042e-05) (312.108,0.000287224) (313.114,0) (314.114,0.000244141) (315.055,0.000390625) (316.052,0) (317.108,0.0011489) (318.055,0.00078125) (319.108,0.00275735) (320.114,0.00170898) (321.115,0.000488281) (322.115,0.000732422) (323.055,0.00182292) (324.108,0.00275735) (325.114,0.00268555) (326.114,0.00146484) (327.114,0) (328.055,0.00390625) (329.108,0.00206801) (330.114,0.00219727) (331.114,0) (332.114,0.00341797) (333.114,0) (334.114,0.000976562) (335.114,0) (336.114,0.0012207) (337.114,0.00341797) (338.114,0.000976562) (339.114,0.00195312) (340.055,0.00104167) (341.108,5.74449e-05) (342.055,0.000325521) (343.108,0) (344.114,0.000244141) (345.114,0.0017395) (346.114,0) (347.055,0.00104167) (348.052,0.00350952) (349.052,0) (350.052,0.00439453) (351.108,0.00183824) (352.055,0.00208333) (353.108,0.00206801) (354.055,0.00208333) (355.052,0.00195312) (356.108,0.00252757) (357.055,0) (358.108,0.00229779) (359.114,0.000976562) (360.056,0.00338542) (361.108,0) (362.115,0.000732422) (363.114,0) (364.055,0.00104167) (365.108,0) (366.115,0.000976562) (367.115,0.00244141) (368.114,0.00146484) (369.115,0.00170898) (370.114,0.000976562) (371.114,6.10352e-05) (372.055,0.000585937) (373.108,0) (374.114,0.0012207) (375.114,0.000335693) (376.114,0) (377.114,0.000976562) (378.114,0.00088501) (379.114,0) (380.114,0.00195312) (381.114,0.000732422) (382.114,0.000732422) (383.055,0.00104167) (384.052,0.000732422) (385.052,0.00195312) (386.052,0.00146484) (387.052,0) (388.052,0.00195312) (389.052,0.00170898) (390.052,0.00317383) (391.052,0) (392.052,0) (393.052,0.000488281) (394.052,0) (395.052,0) (396.052,0.000976562) (397.108,0.00137868) (398.055,0.00104167) (399.108,0.0011489) (400.055,0.0015625) (401.108,5.74449e-05) (402.115,0.000305176) (403.114,0) (404.114,0.0012207) (405.114,0.000335693) (406.115,0) (407.114,0) (408.114,0.0015564) (409.114,0.00128174) (410.115,0.00170898) (411.114,0.000976562) (412.055,0.00078125) (413.108,0.00137868) (414.114,0.00170898) (415.115,0.00195312) (416.114,0.00146484) (417.114,0) (418.114,0.00195312) (419.114,0.00219727) (420.055,0.003125) (421.052,0) (422.108,0) (423.055,0) (424.052,0.000732422) (425.052,0) (426.108,0.00459558) (427.114,0.00927734) (428.055,0.00338542) (429.052,0.000976562) (430.052,0.0012207) (431.052,0.000488281) (432.108,0.00212546) (433.055,0.00078125) (434.052,0.000244141) (435.052,0.0012207) (436.052,0.000488281) (437.052,0) (438.052,0) (439.108,0.000373391) (440.115,0.00170898) (441.114,0.000244141) (442.114,0.000488281) (443.115,0.000732422) (444.115,0.0012207) (445.056,0.0015625) (446.108,0.00206801) (447.114,0) (448.056,0.00234375) (449.108,0.00206801) (450.115,0.00366211) (451.114,0.00146484) (452.055,0.00364583) (453.108,0.000919118) (454.055,0.0015625) (455.108,0.0011489) (456.055,0.00104167) (457.108,0.00459558) (458.114,0.00292969) (459.114,0.00219727) (460.114,0.00146484) (461.114,0.000488281) (462.114,0.0067749) (463.114,0) (464.055,0.00208333) (465.108,0.0101103) };

    \end{axis}
  \end{tikzpicture}%
  \vspace{\ProfilePlotSpace}

  \begin{tikzpicture}
    \begin{axis}[myPlotProfileLeft,
      title={PageRank with Thrill},
      xlabel={Execution Time [s]},
      ]

      % IMPORT-DATA pro plotdata/profile/pagerank_scale_26_hosts_16_run_2_thrill_profile.result

      %% PLOT SELECT (ts / 1000) AS x, cpu AS y
      %% FROM pro WHERE cpu IS NOT NULL ORDER BY x
      \addplot coordinates { (0.042464,0) (1.09877,46.1355) (2.10494,50.7069) (3.10493,75.4085) (4.10494,97.6414) (5.10494,96.5774) (6.10494,41.5403) (7.10494,5.48182) (8.10495,55.5159) (9.10495,24.6205) (10.105,23.5481) (11.1049,17.0439) (12.0453,2.50751) (13.0989,44.7122) (14.105,91.7684) (15.105,97.9731) (16.1049,97.121) (17.1049,97.26) (18.1049,97.1929) (19.1049,97.0267) (20.1049,90.4013) (21.105,13.3885) (22.0453,44.5081) (23.0988,59.6036) (24.0453,100) (25.0988,99.9982) (26.105,97.2735) (27.105,73.7548) (28.1049,16.5194) (29.1049,10.4879) (30.0453,11.4096) (31.1242,9.72043) (32.1049,5.50673) (33.1049,4.96339) (34.1049,2.97736) (35.1049,1.64835) (36.1049,1.19672) (37.1049,1.36482) (38.1049,1.27499) (39.1049,1.4794) (40.1049,3.50919) (41.1049,5.23519) (42.1049,18.2108) (43.105,43.4559) (44.105,39.0142) (45.0453,100) (46.0988,99.9982) (47.1049,98.667) (48.1049,86.4044) (49.1049,25.3094) (50.1049,13.4174) (51.1049,12.6918) (52.1049,9.22239) (53.1049,3.89123) (54.1049,0.914928) (55.1049,1.18592) (56.1049,1.36683) (57.1049,1.39377) (58.1049,1.44349) (59.1049,1.22332) (60.1049,1.28072) (61.1049,1.26013) (62.1049,1.35571) (63.1049,1.34393) (64.1049,2.21836) (65.0453,16.6506) (66.0988,33.871) (67.105,20.5756) (68.1049,87.4599) (69.1049,99.9941) (70.1049,99.065) (71.1054,91.1545) (72.1049,54.9811) (73.1049,11.1265) (74.1049,8.99594) (75.1049,8.55074) (76.1049,7.23395) (77.1049,6.09052) (78.1049,6.05236) (79.1049,4.80972) (80.1049,2.67699) (81.1049,1.83173) (82.1049,1.32177) (83.1049,1.34596) (84.1049,1.14548) (85.1049,2.56707) (86.0453,21.8057) (87.0425,25.2247) (88.0988,29.1449) (89.1049,72.1584) (90.0453,99.3047) (91.0988,97.0474) (92.1049,91.0869) (93.105,66.0744) (94.1049,15.4345) (95.1049,11.464) (96.1049,10.0933) (97.1049,6.17966) (98.1049,4.20254) (99.1049,3.35875) (100.105,2.76892) (101.105,1.61633) (102.105,1.02156) (103.105,1.47535) (104.105,1.35618) (105.105,1.22922) (106.105,1.16721) (107.105,1.24807) (108.105,3.04421) (109.045,21.5252) (110.099,31.6878) (111.105,26.2445) (112.105,71.4389) (113.105,99.7903) (114.105,97.18) (115.105,90.1436) (116.105,64.341) (117.105,14.8969) (118.105,10.5333) (119.105,9.69726) (120.105,5.9481) (121.105,4.94398) (122.105,4.43349) (123.105,3.6129) (124.105,2.65581) (125.105,2.15478) (126.105,0.970212) (127.105,1.64803) (128.105,1.72559) (129.105,1.39949) (130.105,2.07431) (131.045,26.2662) (132.099,24.5267) (133.105,28.9692) (134.105,59.5055) (135.045,99.9958) (136.099,99.2735) (137.105,90.2879) (138.105,69.7238) (139.105,17.6031) (140.105,9.37674) (141.105,7.40861) (142.105,8.1253) (143.105,8.04388) (144.105,6.68191) (145.105,3.19289) (146.105,1.26506) (147.105,0.988735) (148.105,1.01753) (149.105,1.06217) (150.105,1.00869) (151.105,0.950316) (152.105,1.11512) (153.105,1.29147) (154.105,3.81472) (155.045,33.5508) (156.042,32.5015) (157.099,21.0781) (158.045,66.2318) (159.099,99.2247) (160.105,98.1394) (161.105,89.7266) (162.045,67.1465) (163.099,16.4537) (164.105,11.1496) (165.105,9.63988) (166.105,6.05527) (167.105,4.24854) (168.105,3.80581) (169.105,2.63679) (170.045,2.26933) (171.099,1.9597) (172.105,0.983309) (173.105,1.49877) (174.105,1.36986) (175.105,1.50419) (176.105,1.27002) (177.105,1.17117) (178.105,8.31373) (179.105,22.201) (180.105,43.0843) (181.105,25.372) (182.105,88.3291) (183.105,99.3649) (184.105,98.5162) (185.105,83.9157) (186.105,34.3852) (187.105,11.5973) (188.105,9.86413) (189.105,8.68425) (190.105,9.22754) (191.105,4.3707) (192.105,1.96376) (193.105,1.33136) (194.105,1.35416) (195.105,1.1946) (196.105,1.10439) (197.105,0.99873) (198.105,1.02138) (199.105,1.2138) (200.105,1.3617) (201.105,3.41619) (202.105,25.8307) (203.105,39.13) (204.105,16.4549) (205.105,68.9755) (206.105,96.3859) (207.105,96.2822) (208.105,89.7836) (209.105,60.6181) (210.045,17.6383) (211.099,10.5175) (212.045,8.56869) (213.099,7.35414) (214.105,3.97283) (215.105,1.96742) (216.105,1.75885) (217.105,1.13791) (218.105,1.6486) (219.105,1.52909) (220.105,1.46302) (221.105,1.19407) (222.105,1.26492) (223.105,2.77241) (224.105,24.4402) (225.045,17.248) (226.042,40.6594) (227.099,33.0438) (228.105,85.353) (229.105,97.3658) (230.105,90.3664) (231.105,80.3856) (232.105,37.1318) (233.105,10.7684) (234.105,9.14193) (235.105,8.17292) (236.105,6.44295) (237.105,7.12914) (238.105,4.22438) (239.105,1.27902) (240.105,0.999533) (241.105,1.10741) (242.105,1.02009) (243.105,1.03929) (244.105,1.11999) (245.105,1.09695) (246.105,1.99015) (247.105,13.7971) (248.105,25.1487) (249.105,92.8687) (250.105,37.0124) (251.105,3.11009) (252.105,3.03779) (253.105,1.41803) (254.105,0.534305) (255.105,0.177847) (256.105,0.0156232) (257.105,0.0117175) (258.045,0.0708457) (259.099,0.152584) (260.105,0.203195) };

    \end{axis}
    \begin{axis}[myPlotProfileRight,
      ]

      \pgfplotsset{cycle list shift=1}

      %% PLOT SELECT (ts / 1000) AS x, (net / 1024 / 1024) AS y
      %% FROM pro WHERE net IS NOT NULL ORDER BY x
      \addplot coordinates { (0.042464,0) (1.09877,2102.26) (2.10494,1478.94) (3.10493,541.283) (4.10494,90.3965) (5.10494,0.0117161) (6.10494,0.011961) (7.10494,39.3407) (8.10495,875.074) (9.10495,1099.82) (10.105,1061.93) (11.1049,1041.25) (12.0453,949.605) (13.0989,91.6241) (14.105,0.0104739) (15.105,0.00658643) (16.1049,0.00898086) (17.1049,0.00731914) (18.1049,0.00694665) (19.1049,0.010882) (20.1049,0.230289) (21.105,3.58552) (22.0453,0.00655103) (23.0988,0.00777515) (24.0453,0.003707) (25.0988,0.0101965) (26.105,14.4968) (27.105,204.097) (28.1049,590.194) (29.1049,747.282) (30.0453,861.265) (31.1242,802.88) (32.1049,420.851) (33.1049,361.969) (34.1049,236.709) (35.1049,134.735) (36.1049,91.01) (37.1049,83.3647) (38.1049,77.7495) (39.1049,72.0455) (40.1049,44.1484) (41.1049,0.807605) (42.1049,2.74292) (43.105,1.23793) (44.105,0.00484675) (45.0453,0.00681702) (46.0988,0.00867617) (47.1049,3.25901) (48.1049,170.608) (49.1049,618.911) (50.1049,985.47) (51.1049,996.494) (52.1049,728.231) (53.1049,317.286) (54.1049,90.1976) (55.1049,87.4338) (56.1049,91.0963) (57.1049,79.8634) (58.1049,86.4779) (59.1049,79.1919) (60.1049,71.2698) (61.1049,67.5303) (62.1049,75.0754) (63.1049,70.1654) (64.1049,44.0228) (65.0453,1.03019) (66.0988,8.75637) (67.105,4.9285) (68.1049,6.56507) (69.1049,3.79421) (70.1049,19.7005) (71.1054,126.607) (72.1049,424.993) (73.1049,733.099) (74.1049,635.866) (75.1049,594.353) (76.1049,489.931) (77.1049,389.253) (78.1049,369.813) (79.1049,294.459) (80.1049,169.412) (81.1049,133.234) (82.1049,81.6557) (83.1049,92.7529) (84.1049,65.6806) (85.1049,41.8301) (86.0453,1.35562) (87.0425,4.05274) (88.0988,0.00676451) (89.1049,0.549397) (90.0453,20.4509) (91.0988,12.7607) (92.1049,74.7499) (93.105,299.432) (94.1049,881.377) (95.1049,819.193) (96.1049,752.22) (97.1049,433.59) (98.1049,285.704) (99.1049,218.325) (100.105,177.333) (101.105,134.697) (102.105,90.81) (103.105,96.8466) (104.105,101.702) (105.105,85.7443) (106.105,75.7748) (107.105,65.7907) (108.105,50.8198) (109.045,0.672449) (110.099,3.17659) (111.105,0.00624045) (112.105,0.00738394) (113.105,0.982962) (114.105,25.8452) (115.105,103.693) (116.105,303.188) (117.105,837.797) (118.105,762.811) (119.105,697.246) (120.105,404.741) (121.105,300.179) (122.105,277.393) (123.105,225.683) (124.105,160.069) (125.105,147.923) (126.105,94.1991) (127.105,122.458) (128.105,105.191) (129.105,80.7764) (130.105,22.3141) (131.045,3.43034) (132.099,5.15514) (133.105,0.010196) (134.105,0.00876802) (135.045,0.0126214) (136.099,8.81519) (137.105,88.3655) (138.105,330.21) (139.105,734.733) (140.105,632.692) (141.105,482.473) (142.105,534.636) (143.105,545.315) (144.105,465.567) (145.105,231.797) (146.105,95.2859) (147.105,72.2518) (148.105,72.5331) (149.105,73.5915) (150.105,67.0057) (151.105,62.4066) (152.105,59.9673) (153.105,64.9519) (154.105,39.4284) (155.045,0.603247) (156.042,5.16006) (157.099,3.06856) (158.045,3.49916) (159.099,7.00872) (160.105,31.4659) (161.105,128.217) (162.045,300.605) (163.099,767.529) (164.105,792.537) (165.105,695.724) (166.105,421.257) (167.105,278.521) (168.105,253.147) (169.105,167.28) (170.045,162.864) (171.099,142.511) (172.105,68.2949) (173.105,110.247) (174.105,98.1178) (175.105,95.0657) (176.105,72.1963) (177.105,50.6318) (178.105,2.74219) (179.105,2.88173) (180.105,4.41702) (181.105,0.23205) (182.105,7.36268) (183.105,3.24394) (184.105,8.93849) (185.105,145.022) (186.105,474.262) (187.105,841.993) (188.105,709.62) (189.105,613.564) (190.105,689.964) (191.105,344.008) (192.105,165.745) (193.105,104.965) (194.105,90.0467) (195.105,84.7354) (196.105,78.8349) (197.105,72.8354) (198.105,70.6352) (199.105,64.8973) (200.105,71.4871) (201.105,31.929) (202.105,1.13205) (203.105,2.94324) (204.105,0.0100696) (205.105,0.00951338) (206.105,6.06437) (207.105,54.0201) (208.105,191.802) (209.105,449.655) (210.045,895.71) (211.099,764.532) (212.045,608.932) (213.099,493.449) (214.105,316.788) (215.105,136.531) (216.105,121.746) (217.105,99.9546) (218.105,125.246) (219.105,114.017) (220.105,96.2849) (221.105,84.082) (222.105,70.3279) (223.105,56.6441) (224.105,6.09647) (225.045,4.061) (226.042,0.0462391) (227.099,1.56735) (228.105,1.51087) (229.105,25.0116) (230.105,101.652) (231.105,310.973) (232.105,498.712) (233.105,696.966) (234.105,633.902) (235.105,552.439) (236.105,414.88) (237.105,485.153) (238.105,305.281) (239.105,113.762) (240.105,88.9735) (241.105,85.0141) (242.105,73.026) (243.105,65.6199) (244.105,66.6615) (245.105,65.2548) (246.105,67.7212) (247.105,11.1746) (248.105,6.7283) (249.105,6.78781) (250.105,1.79324) (251.105,6.3727) (252.105,4.8718) (253.105,56.1144) (254.105,160.726) (255.105,13.7998) (256.105,1.81073) (257.105,0.07531) (258.045,0.450263) (259.099,1.31896) (260.105,0.0295347) };

      %% PLOT SELECT (ts / 1000) AS x, (disk / 1024 / 1024) AS y
      %% FROM pro WHERE disk IS NOT NULL ORDER BY x
      \addplot coordinates { (0.042464,0) (1.09877,0.0279757) (2.10494,0.0705261) (3.10493,0.0466309) (4.10494,0.0187988) (5.10494,0.0168457) (6.10494,0.0636292) (7.10494,0.0201721) (8.10495,0.121338) (9.10495,0.0327148) (10.105,0.0290527) (11.1049,0.13501) (12.0453,0.108854) (13.0989,0.00137868) (14.105,0.0290527) (15.105,0) (16.1049,0.000488281) (17.1049,0.0256348) (18.1049,0.000732422) (19.1049,0.00146484) (20.1049,0) (21.105,0.0339355) (22.0453,0.00234375) (23.0988,0) (24.0453,0.00182292) (25.0988,0.00183824) (26.105,0.00244141) (27.105,0.00195312) (28.1049,0.0314941) (29.1049,0.00280762) (30.0453,0.00341797) (31.1242,0.00183824) (32.1049,0.0175171) (33.1049,0.00170898) (34.1049,0.000732422) (35.1049,0.000244141) (36.1049,0.0278015) (37.1049,0.00369263) (38.1049,0.00732422) (39.1049,0.00708008) (40.1049,0.00439453) (41.1049,0.00384521) (42.1049,0.00488281) (43.105,0) (44.105,0.00170898) (45.0453,0) (46.0988,0) (47.1049,0.00170898) (48.1049,0) (49.1049,0) (50.1049,0) (51.1049,0) (52.1049,0.000488281) (53.1049,1.93823) (54.1049,1.51514) (55.1049,5.82934) (56.1049,3.50342) (57.1049,0.0170898) (58.1049,0.0148926) (59.1049,0.00149536) (60.1049,0.0196228) (61.1049,0) (62.1049,0.00106812) (63.1049,0.000976562) (64.1049,0.00195312) (65.0453,0) (66.0988,0.00301585) (67.105,0.000823975) (68.1049,0.00195312) (69.1049,0.00146484) (70.1049,0.00146484) (71.1054,0.00418091) (72.1049,0.0012207) (73.1049,0.000244141) (74.1049,0.000488281) (75.1049,0) (76.1049,0) (77.1049,0.000488281) (78.1049,0) (79.1049,0) (80.1049,0) (81.1049,0) (82.1049,0.0012207) (83.1049,0.000488281) (84.1049,0) (85.1049,0.000488281) (86.0453,0.00130208) (87.0425,0) (88.0988,3.52137) (89.1049,9.15527e-05) (90.0453,0.000618489) (91.0988,0) (92.1049,0.00610352) (93.105,0.00253296) (94.1049,0.000732422) (95.1049,0) (96.1049,0.000579834) (97.1049,0.000579834) (98.1049,0.00195312) (99.1049,0.00146484) (100.105,0.000976562) (101.105,0.00204468) (102.105,0.000976562) (103.105,0) (104.105,0.000488281) (105.105,0) (106.105,0.000244141) (107.105,0.000488281) (108.105,0) (109.045,0) (110.099,0) (111.105,0) (112.105,0.000244141) (113.105,0) (114.105,0.000244141) (115.105,0.000488281) (116.105,0.000244141) (117.105,0.000732422) (118.105,0.000976562) (119.105,0.000579834) (120.105,0) (121.105,0) (122.105,0.000488281) (123.105,0) (124.105,0.00170898) (125.105,0) (126.105,0.000579834) (127.105,0) (128.105,0) (129.105,0.000244141) (130.105,0) (131.045,0.000618489) (132.099,0) (133.105,0) (134.105,0) (135.045,0) (136.099,0) (137.105,0) (138.105,0) (139.105,0) (140.105,0) (141.105,0) (142.105,0.000244141) (143.105,0) (144.105,0) (145.105,0) (146.105,0) (147.105,0.000488281) (148.105,0) (149.105,0) (150.105,0) (151.105,0) (152.105,0.000732422) (153.105,0.00244141) (154.105,0) (155.045,0) (156.042,0.000976562) (157.099,0) (158.045,0) (159.099,0) (160.105,0) (161.105,0.000976562) (162.045,0) (163.099,0) (164.105,0) (165.105,0) (166.105,0.000244141) (167.105,0) (168.105,0) (169.105,0) (170.045,0) (171.099,0) (172.105,0) (173.105,0) (174.105,0) (175.105,0) (176.105,0) (177.105,0) (178.105,0) (179.105,0) (180.105,0) (181.105,0) (182.105,0) (183.105,0) (184.105,0) (185.105,0) (186.105,0) (187.105,0.00195312) (188.105,0) (189.105,0) (190.105,0) (191.105,0) (192.105,0) (193.105,0) (194.105,0) (195.105,0) (196.105,0) (197.105,0) (198.105,0) (199.105,0) (200.105,0) (201.105,0) (202.105,0) (203.105,0) (204.105,0) (205.105,0) (206.105,0) (207.105,0) (208.105,0) (209.105,0) (210.045,0) (211.099,0) (212.045,0) (213.099,0) (214.105,0) (215.105,0) (216.105,0) (217.105,0) (218.105,0) (219.105,0) (220.105,0) (221.105,0) (222.105,0) (223.105,0) (224.105,0) (225.045,0) (226.042,0) (227.099,0) (228.105,0) (229.105,0) (230.105,0) (231.105,0) (232.105,0) (233.105,0) (234.105,0) (235.105,0) (236.105,0) (237.105,0) (238.105,0) (239.105,0) (240.105,0) (241.105,0) (242.105,0) (243.105,0) (244.105,0) (245.105,0.000732422) (246.105,0) (247.105,0) (248.105,0.00268555) (249.105,0.0112305) (250.105,0.169189) (251.105,0.00170898) (252.105,0.687012) (253.105,14.8664) (254.105,96.8657) (255.105,28.3886) (256.105,12) (257.105,9.5994) (258.045,0.467969) (259.099,10.3548) (260.105,0.790771) };

    \end{axis}
  \end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[myPlotProfileLeft,
      title={TeraSort with Spark (Java)},
      ]

      % IMPORT-DATA pro plotdata/profile/terasort_scale_38_hosts_16_run_3_spark_java_profile.result

      %% PLOT SELECT (ts / 1000) AS x, cpu AS y
      %% FROM pro WHERE cpu IS NOT NULL ORDER BY x
      \addplot coordinates { (0.133272,0.0611972) (1.14159,1.77476) (2.14159,5.77226) (3.14159,6.60874) (4.14159,4.17505) (5.14159,1.02388) (6.14159,1.04777) (7.14159,5.68498) (8.14159,10.3906) (9.08437,9.93814) (10.1333,17.8368) (11.1416,12.7531) (12.1417,25.5372) (13.1419,45.0954) (14.1416,41.1703) (15.1416,31.4392) (16.1416,17.4114) (17.1416,11.6823) (18.1416,9.48435) (19.1416,7.95989) (20.1416,8.44834) (21.1416,8.34276) (22.1416,7.81927) (23.1416,7.29296) (24.1416,6.52044) (25.1416,6.89626) (26.1416,7.21871) (27.1416,7.79849) (28.1416,8.30076) (29.1416,8.0858) (30.1416,7.587) (31.1416,8.19512) (32.1416,7.59418) (33.1416,7.56024) (34.1416,7.5078) (35.1416,7.19121) (36.1416,7.25449) (37.1416,7.35352) (38.1416,7.39544) (39.1416,6.93113) (40.1416,5.27584) (41.1416,2.98589) (42.1416,3.16485) (43.0844,1.28007) (44.1333,9.19091) (45.1417,13.5389) (46.0844,36.3768) (47.0793,56.4175) (48.0791,54.1229) (49.0791,37.3809) (50.0791,29.9179) (51.1406,20.9612) (52.1416,20.7619) (53.1416,23.2665) (54.1416,22.6481) (55.1416,23.607) (56.1416,26.0506) (57.1416,28.5506) (58.1416,22.2363) (59.1416,20.7624) (60.154,17.7378) (61.1416,18.517) (62.0844,26.1307) (63.1333,25.4078) (64.0844,26.1755) (65.1333,26.1014) (66.1416,22.2463) (67.1416,23.3532) (68.1416,24.0463) (69.0844,25.9057) (70.1333,23.8685) (71.0844,23.7036) (72.1333,21.9584) (73.0844,22.1016) (74.1333,20.7616) (75.1416,22.9901) (76.0844,19.4583) (77.1333,10.8381) (78.1416,11.5591) (79.0844,9.07859) (80.1339,45.1856) (81.0844,82.0102) (82.1333,78.7575) (83.1416,60.1279) (84.0844,39.4391) (85.0791,19.3995) (86.0791,6.50312) (87.0791,28.9102) (88.0791,26.3496) (89.0791,38.1375) (90.1333,34.3254) (91.1416,21.6801) (92.1416,10.2047) (93.0844,6.04891) (94.1333,13.6215) (95.1416,20.1464) (96.1416,18.0283) (97.0844,20.2227) (98.0943,23.7464) (99.0791,28.6003) (100.079,24.1847) (101.079,20.7915) (102.079,21.5489) (103.133,27.2399) (104.142,25.4724) (105.142,31.2087) (106.142,26.042) (107.142,29.7332) (108.142,26.3791) (109.142,9.04657) (110.142,5.01014) (111.142,9.42241) (112.142,8.83422) (113.084,13.8606) (114.133,27.2481) (115.084,26.5363) (116.079,32.4097) (117.079,29.0217) (118.079,29.6531) (119.079,26.8296) (120.133,24.5251) (121.142,16.6549) (122.142,19.9895) (123.142,24.8425) (124.142,26.6948) (125.142,27.6954) (126.142,27.9911) (127.142,20.229) (128.084,18.0813) (129.134,13.0091) (130.142,18.2217) (131.142,20.0161) (132.084,26.3482) (133.079,29.0704) (134.133,37.6199) (135.142,33.6742) (136.084,29.453) (137.079,31.3337) (138.079,20.3526) (139.079,20.5479) (140.133,17.0422) (141.084,23.6312) (142.079,27.792) (143.079,24.9374) (144.079,30.3471) (145.133,29.8049) (146.142,29.1988) (147.142,31.3178) (148.084,30.5034) (149.133,32.6883) (150.142,28.056) (151.084,29.2242) (152.079,32.3459) (153.133,29.5784) (154.084,21.681) (155.133,27.6887) (156.142,32.0662) (157.142,28.4575) (158.142,25.6805) (159.142,23.8493) (160.142,21.032) (161.142,21.1036) (162.142,25.8019) (163.142,28.9469) (164.142,29.165) (165.142,28.6809) (166.084,30.5725) (167.133,20.9625) (168.142,23.0095) (169.084,27.5589) (170.133,28.2378) (171.142,30.8178) (172.142,31.8454) (173.142,26.4527) (174.084,27.0389) (175.079,27.9309) (176.079,28.0436) (177.079,28.4631) (178.079,27.2101) (179.079,31.8517) (180.079,29.8032) (181.079,29.385) (182.133,33.1984) (183.084,29.3327) (184.079,27.9776) (185.079,27.1573) (186.079,27.1704) (187.133,29.5682) (188.142,21.167) (189.142,25.0126) (190.142,23.9468) (191.142,24.078) (192.142,27.65) (193.142,26.3529) (194.142,27.3937) (195.142,23.7195) (196.142,20.3567) (197.142,24.8322) (198.142,31.3133) (199.142,29.6109) (200.142,34.1004) (201.142,29.2988) (202.142,25.9271) (203.084,22.5882) (204.079,27.104) (205.079,23.0295) (206.079,23.9469) (207.079,18.8324) (208.079,18.252) (209.079,18.8513) (210.133,18.5368) (211.142,19.7443) (212.084,29.9498) (213.133,34.4244) (214.084,21.7465) (215.079,23.4872) (216.079,27.9467) (217.079,18.9221) (218.133,27.1483) (219.084,26.4013) (220.133,20.2317) (221.084,24.703) (222.079,34.1637) (223.079,33.3911) (224.079,30.9692) (225.079,24.5849) (226.079,17.4816) (227.079,17.0538) (228.079,16.2765) (229.133,19.2215) (230.142,24.4741) (231.084,29.5899) (232.079,30.9365) (233.079,38.3848) (234.079,47.7816) (235.079,53.3337) (236.133,60.6881) (237.084,58.4638) (238.133,54.905) (239.084,51.9243) (240.079,51.7602) (241.079,47.0578) (242.079,43.0225) (243.079,42.2812) (244.079,41.1472) (245.079,41.7482) (246.079,43.4331) (247.079,41.2601) (248.079,41.045) (249.079,43.1017) (250.133,42.357) (251.142,38.9527) (252.142,41.8761) (253.084,41.7729) (254.079,44.2835) (255.079,36.3724) (256.079,32.4508) (257.079,29.3032) (258.079,31.657) (259.079,38.8641) (260.079,35.7296) (261.079,27.2471) (262.079,21.9374) (263.079,12.9525) (264.079,9.61785) (265.079,9.77445) (266.079,11.2302) (267.079,11.0783) (268.079,10.2059) (269.079,11.2819) (270.133,7.00371) (271.084,7.64795) (272.079,15.4233) (273.079,15.0353) (274.079,14.5064) (275.079,13.8914) (276.079,12.7077) (277.079,11.8134) (278.079,10.9147) (279.079,9.98992) (280.079,8.97406) (281.079,7.97436) (282.079,6.94935) (283.079,5.35835) (284.133,3.32661) (285.142,2.97447) (286.142,5.19624) (287.142,6.39046) (288.084,6.45068) (289.079,5.85197) (290.133,8.85039) (291.084,8.73713) (292.133,4.76678) (293.084,4.53814) (294.079,3.59969) (295.079,3.2756) (296.133,2.55499) (297.142,2.20827) (298.084,1.85207) (299.079,5.95407) (300.133,38.8183) (301.142,49.8406) (302.142,50.9771) (303.142,52.3058) (304.142,44.3729) (305.084,39.2787) (306.079,35.9199) (307.079,34.3271) (308.079,37.1039) (309.079,34.4812) (310.133,29.5181) (311.084,29.5914) (312.079,19.7505) (313.079,12.5469) (314.079,8.3184) (315.079,6.84736) (316.133,4.30651) (317.084,2.93527) (318.079,2.15873) (319.079,1.8379) (320.133,1.7175) (321.084,1.67033) (322.133,1.53146) (323.142,1.72649) (324.084,1.74135) (325.133,1.57258) (326.084,2.44671) (327.133,2.65806) (328.084,2.638) (329.079,1.54344) (330.133,2.3378) (331.084,1.69403) (332.133,1.5551) (333.142,1.45355) (334.142,1.21844) (335.142,1.37944) (336.084,2.18878) (337.133,1.847) (338.142,1.60863) (339.084,3.28561) (340.079,2.76542) (341.079,3.14929) (342.133,2.13392) (343.142,0.836505) (344.142,0.653998) (345.084,0.746603) (346.079,0.78106) (347.079,0.927444) (348.133,0.674654) (349.142,0.423574) (350.142,0.198166) (351.142,0.243674) (352.142,0.265796) (353.146,0.156835) (354.082,0.197226) (355.133,0.152848) (356.142,0.152858) (357.142,0.196917) (358.142,0.129168) (359.142,0.158818) (360.142,0.171384) (361.142,0.143479) (362.142,0.101942) (363.142,0.125371) (364.142,0.106213) (365.142,0.0371706) (366.142,0.107847) (367.142,0.0785865) (368.084,0.0794829) (369.133,0.125384) (370.142,0.182593) (371.142,0.0880061) (372.142,0.0372093) (373.142,0.0608841) (374.142,0.683982) (375.142,0.842262) (376.142,0.879226) };

    \end{axis}
    \begin{axis}[myPlotProfileRight,
      ]

      \pgfplotsset{cycle list shift=1}

      %% PLOT SELECT (ts / 1000) AS x, (net / 1024 / 1024) AS y
      %% FROM pro WHERE net IS NOT NULL ORDER BY x
      \addplot coordinates { (0.133272,0.0157969) (1.14159,0.325327) (2.14159,0.0453154) (3.14159,13.1475) (4.14159,29.0442) (5.14159,28.0679) (6.14159,10.8321) (7.14159,110.338) (8.14159,138.702) (9.08437,243.675) (10.1333,427.909) (11.1416,484.725) (12.1417,824.667) (13.1419,1468.94) (14.1416,1865.58) (15.1416,1950.44) (16.1416,1827.73) (17.1416,1821.2) (18.1416,1658.28) (19.1416,1515.12) (20.1416,1571.06) (21.1416,1630.84) (22.1416,1508.96) (23.1416,1482.73) (24.1416,1304.53) (25.1416,1424.29) (26.1416,1452.25) (27.1416,1573.28) (28.1416,1629.3) (29.1416,1639.09) (30.1416,1509.55) (31.1416,1662.58) (32.1416,1495.72) (33.1416,1530.15) (34.1416,1532.17) (35.1416,1520.3) (36.1416,1505.68) (37.1416,1473.93) (38.1416,1536.71) (39.1416,1476.85) (40.1416,1114.54) (41.1416,696.59) (42.1416,724.13) (43.0844,321.156) (44.1333,9.94186) (45.1417,243.181) (46.0844,1341.89) (47.0793,1761.54) (48.0791,1903.66) (49.0791,1887.47) (50.0791,1776.74) (51.1406,1416.41) (52.1416,1269.49) (53.1416,1492.72) (54.1416,1382.85) (55.1416,1534.65) (56.1416,1612.41) (57.1416,1716.18) (58.1416,1480.78) (59.1416,1368.89) (60.154,1259.89) (61.1416,1239.56) (62.0844,1584.22) (63.1333,1597.3) (64.0844,1751.23) (65.1333,1624.94) (66.1416,1434.01) (67.1416,1555.29) (68.1416,1569.77) (69.0844,1676.74) (70.1333,1590.35) (71.0844,1517.43) (72.1333,1480.88) (73.0844,1458.02) (74.1333,1347.66) (75.1416,1450.82) (76.0844,1281.91) (77.1333,688.803) (78.1416,688.791) (79.0844,132.592) (80.1339,133.489) (81.0844,960.541) (82.1333,1077.61) (83.1416,323.651) (84.0844,2.3257) (85.0791,227.545) (86.0791,113.468) (87.0791,819.336) (88.0791,613.277) (89.0791,251.423) (90.1333,0.698065) (91.1416,153.398) (92.1416,0.0661554) (93.0844,189.691) (94.1333,580.434) (95.1416,945.484) (96.1416,462.535) (97.0844,512.498) (98.0943,223.474) (99.0791,448.463) (100.079,202.961) (101.079,312.415) (102.079,355.859) (103.133,395.558) (104.142,152.155) (105.142,128.835) (106.142,70.7018) (107.142,290.75) (108.142,34.385) (109.142,154.924) (110.142,295.759) (111.142,546.018) (112.142,97.3158) (113.084,111.406) (114.133,950.129) (115.084,494.28) (116.079,70.8884) (117.079,319.255) (118.079,194.168) (119.079,89.4876) (120.133,248.16) (121.142,367.867) (122.142,189.406) (123.142,1.03764) (124.142,98.196) (125.142,343.84) (126.142,602.795) (127.142,544.512) (128.084,430.794) (129.134,291.157) (130.142,256.148) (131.142,28.689) (132.084,62.2861) (133.079,316.642) (134.133,353.325) (135.142,391.982) (136.084,145.151) (137.079,630.989) (138.079,504.324) (139.079,300.972) (140.133,56.4444) (141.084,0.0106398) (142.079,135.798) (143.079,230.055) (144.079,398.246) (145.133,335.791) (146.142,195.188) (147.142,207.619) (148.084,421.801) (149.133,471.464) (150.142,30.479) (151.084,242.436) (152.079,98.2866) (153.133,494.04) (154.084,310.187) (155.133,156.562) (156.142,0.699898) (157.142,166.472) (158.142,36.7809) (159.142,83.3866) (160.142,0.0243488) (161.142,31.1082) (162.142,81.9361) (163.142,255.34) (164.142,357.952) (165.142,563.078) (166.084,270.562) (167.133,0.565329) (168.142,10.1202) (169.084,161.56) (170.133,158.435) (171.142,77.334) (172.142,25.6626) (173.142,51.127) (174.084,270.351) (175.079,284.553) (176.079,21.2029) (177.079,75.9752) (178.079,284.038) (179.079,252.867) (180.079,108.479) (181.079,112.388) (182.133,155.133) (183.084,263.429) (184.079,19.8922) (185.079,75.3982) (186.079,328.929) (187.133,83.1041) (188.142,228.94) (189.142,58.6969) (190.142,84.3971) (191.142,144.403) (192.142,293.1) (193.142,377.046) (194.142,88.8786) (195.142,17.1599) (196.142,1.59) (197.142,98.1979) (198.142,244.682) (199.142,170.912) (200.142,262.979) (201.142,197.609) (202.142,142.833) (203.084,576.505) (204.079,723.528) (205.079,442.932) (206.079,282.934) (207.079,97.2586) (208.079,88.7549) (209.079,245.021) (210.133,2.85844) (211.142,17.0382) (212.084,204.852) (213.133,108.618) (214.084,174.83) (215.079,26.643) (216.079,2.48078) (217.079,119.965) (218.133,429.186) (219.084,397.104) (220.133,238.972) (221.084,158.018) (222.079,511.99) (223.079,295.571) (224.079,131.4) (225.079,144.094) (226.079,70.4578) (227.079,374.026) (228.079,210.74) (229.133,354.18) (230.142,340.253) (231.084,343.798) (232.079,457.825) (233.079,653.413) (234.079,650.163) (235.079,463.644) (236.133,224.745) (237.084,260.059) (238.133,339.257) (239.084,311.032) (240.079,291.92) (241.079,184.227) (242.079,142.883) (243.079,76.277) (244.079,8.6374) (245.079,72.1887) (246.079,104.78) (247.079,136.357) (248.079,187.348) (249.079,149.873) (250.133,119.063) (251.142,156.96) (252.142,356.635) (253.084,220.098) (254.079,551.1) (255.079,382.784) (256.079,187.611) (257.079,390.836) (258.079,522.979) (259.079,509.993) (260.079,421.029) (261.079,281.625) (262.079,349.654) (263.079,333.223) (264.079,295.714) (265.079,349.425) (266.079,443.713) (267.079,358.427) (268.079,356.118) (269.079,371.848) (270.133,285.69) (271.084,306.373) (272.079,387.718) (273.079,216.27) (274.079,257.504) (275.079,202.195) (276.079,204.604) (277.079,257.27) (278.079,217.035) (279.079,142.48) (280.079,158.667) (281.079,173.222) (282.079,111.404) (283.079,144.065) (284.133,73.4234) (285.142,206.844) (286.142,112.466) (287.142,53.6475) (288.084,31.4546) (289.079,60.046) (290.133,349.782) (291.084,89.6761) (292.133,71.4356) (293.084,23.8789) (294.079,47.3112) (295.079,34.9112) (296.133,26.1784) (297.142,25.6576) (298.084,57.535) (299.079,14.6032) (300.133,30.9731) (301.142,25.4606) (302.142,12.3835) (303.142,1.69953) (304.142,73.0619) (305.084,162.805) (306.079,0.0313902) (307.079,0.0275234) (308.079,0.0208055) (309.079,159.064) (310.133,728.139) (311.084,583.575) (312.079,178.973) (313.079,361.591) (314.079,384.156) (315.079,317.165) (316.133,362.518) (317.084,385.076) (318.079,420.219) (319.079,347.729) (320.133,313.505) (321.084,294.577) (322.133,288.199) (323.142,313.087) (324.084,349.091) (325.133,308.091) (326.084,368.355) (327.133,355.35) (328.084,301.089) (329.079,283.505) (330.133,256.819) (331.084,222.982) (332.133,301.594) (333.142,312.69) (334.142,257.974) (335.142,316.962) (336.084,360.81) (337.133,291.574) (338.142,182.631) (339.084,207.746) (340.079,138.599) (341.079,258.647) (342.133,271.135) (343.142,158.814) (344.142,167.822) (345.084,180.904) (346.079,206.825) (347.079,271.631) (348.133,194.296) (349.142,105.963) (350.142,35.9612) (351.142,57.41) (352.142,77.9376) (353.146,48.3533) (354.082,356.921) (355.133,17.0956) (356.142,27.0523) (357.142,64.5689) (358.142,19.7927) (359.142,33.112) (360.142,53.1568) (361.142,29.2262) (362.142,25.1744) (363.142,14.8319) (364.142,29.5848) (365.142,3.72164) (366.142,20.8111) (367.142,19.0482) (368.084,14.8696) (369.133,20.1997) (370.142,40.6895) (371.142,8.19944) (372.142,0.321645) (373.142,0.163829) (374.142,0.0600981) (375.142,0.0523733) (376.142,0.0487617) };

      %% PLOT SELECT (ts / 1000) AS x, (disk / 1024 / 1024) AS y
      %% FROM pro WHERE disk IS NOT NULL ORDER BY x
      \addplot coordinates { (0.133272,0.370089) (1.14159,2.86383) (2.14159,1.25836) (3.14159,1.31445) (4.14159,0.184814) (5.14159,0.334015) (6.14159,0.0904846) (7.14159,0.151123) (8.14159,0.0397949) (9.08437,0.0078125) (10.1333,0.0232078) (11.1416,0.000244141) (12.1417,0.00146484) (13.1419,0.168457) (14.1416,0.0285645) (15.1416,0.0469666) (16.1416,0.00146484) (17.1416,0.032959) (18.1416,0.136108) (19.1416,0.00146484) (20.1416,0.00292969) (21.1416,0.266815) (22.1416,0.055603) (23.1416,0.286133) (24.1416,0.0136719) (25.1416,0.307617) (26.1416,0.583862) (27.1416,0.232666) (28.1416,0.00390625) (29.1416,0.12915) (30.1416,0.00146484) (31.1416,0.00341797) (32.1416,0.114258) (33.1416,0.00195312) (34.1416,17.7448) (35.1416,8.87182) (36.1416,8.86988) (37.1416,8.03223) (38.1416,3.79443) (39.1416,0.000976562) (40.1416,0) (41.1416,0.012207) (42.1416,0.0012207) (43.0844,0.00260417) (44.1333,0.0230066) (45.1417,0.0107727) (46.0844,0.0135417) (47.0793,0.0124512) (48.0791,0.0170898) (49.0791,0.00204468) (50.0791,0.0124512) (51.1406,0.0202493) (52.1416,0.0963135) (53.1416,0.0884705) (54.1416,0.107452) (55.1416,0.0956116) (56.1416,0.103882) (57.1416,0.105988) (58.1416,0.0793762) (59.1416,0.078949) (60.154,0.0661316) (61.1416,0.0670166) (62.0844,0.0887044) (63.1333,0.119456) (64.0844,0.102083) (65.1333,0.129826) (66.1416,0.0940857) (67.1416,0.0930786) (68.1416,0.113312) (69.0844,0.110188) (70.1333,0.100442) (71.0844,0.13776) (72.1333,0.106991) (73.0844,0.12181) (74.1333,0.113195) (75.1416,0.148041) (76.0844,2.4193) (77.1333,35.544) (78.1416,62.9769) (79.0844,104.12) (80.1339,242.168) (81.0844,291.091) (82.1333,318.564) (83.1416,332.597) (84.0844,333.019) (85.0791,332.426) (86.0791,333.585) (87.0791,333.068) (88.0791,330.951) (89.0791,330.624) (90.1333,328.514) (91.1416,329.525) (92.1416,332.642) (93.0844,333.983) (94.1333,333.204) (95.1416,333.011) (96.1416,333.409) (97.0844,332.637) (98.0943,317.533) (99.0791,348.858) (100.079,332.584) (101.079,333.396) (102.079,333.39) (103.133,332.805) (104.142,332.078) (105.142,332.205) (106.142,332.644) (107.142,328.301) (108.142,308.916) (109.142,313.575) (110.142,312.69) (111.142,310.048) (112.142,315.239) (113.084,330.479) (114.133,308.682) (115.084,289.275) (116.079,277.275) (117.079,247.542) (118.079,250.095) (119.079,248.682) (120.133,223.121) (121.142,229.04) (122.142,226.07) (123.142,228.072) (124.142,229.625) (125.142,219.907) (126.142,219.408) (127.142,214.767) (128.084,215.886) (129.134,193.901) (130.142,186.725) (131.142,185.842) (132.084,197.902) (133.079,184.362) (134.133,171.989) (135.142,185.422) (136.084,154.514) (137.079,145.864) (138.079,128.631) (139.079,87.0317) (140.133,97.7058) (141.084,91.8267) (142.079,84.2676) (143.079,83.2656) (144.079,109.646) (145.133,65.4913) (146.142,84.9317) (147.142,62.1435) (148.084,86.5776) (149.133,49.9827) (150.142,2.46969) (151.084,5.77939) (152.079,42.0238) (153.133,57.5214) (154.084,4.80755) (155.133,2.12173) (156.142,13.6775) (157.142,30.2732) (158.142,15.323) (159.142,5.02808) (160.142,1.2623) (161.142,10.6219) (162.142,15.4606) (163.142,8.86099) (164.142,108.574) (165.142,68.8967) (166.084,59.4886) (167.133,8.50804) (168.142,12.1226) (169.084,86.5335) (170.133,11.8798) (171.142,70.1644) (172.142,7.52234) (173.142,25.0549) (174.084,23.9294) (175.079,71.0357) (176.079,29.5367) (177.079,7.49146) (178.079,6.36988) (179.079,14.2883) (180.079,28.1037) (181.079,8.01447) (182.133,19.6892) (183.084,84.3782) (184.079,8.90454) (185.079,2.55884) (186.079,38.9286) (187.133,75.4642) (188.142,10.2523) (189.142,51.0456) (190.142,10.0329) (191.142,91.0413) (192.142,121.957) (193.142,99.2231) (194.142,67.7456) (195.142,23.6041) (196.142,10.1257) (197.142,74.1454) (198.142,136.081) (199.142,75.8863) (200.142,60.8214) (201.142,70.7294) (202.142,69.1812) (203.084,332.129) (204.079,305.35) (205.079,239.257) (206.079,229.484) (207.079,61.5335) (208.079,99.0877) (209.079,230.656) (210.133,41.328) (211.142,11.1147) (212.084,16.7716) (213.133,42.6837) (214.084,172.714) (215.079,14.1059) (216.079,2.2666) (217.079,71.8279) (218.133,100.633) (219.084,220.329) (220.133,195.321) (221.084,24.0227) (222.079,122.13) (223.079,149.801) (224.079,111.36) (225.079,12.1214) (226.079,50.1853) (227.079,253.24) (228.079,224.43) (229.133,180.301) (230.142,212.779) (231.084,192.44) (232.079,283.275) (233.079,320.291) (234.079,323.306) (235.079,328.403) (236.133,248.164) (237.084,191.364) (238.133,169.028) (239.084,219.913) (240.079,210.061) (241.079,167.694) (242.079,133.041) (243.079,78.0967) (244.079,52.8673) (245.079,79.1406) (246.079,99.6876) (247.079,149.503) (248.079,167.405) (249.079,161.018) (250.133,129.622) (251.142,143.078) (252.142,304.115) (253.084,203.395) (254.079,293.814) (255.079,316.804) (256.079,210.911) (257.079,280.684) (258.079,320.977) (259.079,322.188) (260.079,325.455) (261.079,326.619) (262.079,326.223) (263.079,322.536) (264.079,321.987) (265.079,322.558) (266.079,324.162) (267.079,326.092) (268.079,324.383) (269.079,323.951) (270.133,317.99) (271.084,315.436) (272.079,307.37) (273.079,290.504) (274.079,282.622) (275.079,262.896) (276.079,248.535) (277.079,238.178) (278.079,232.729) (279.079,227.563) (280.079,171.541) (281.079,176.657) (282.079,188.771) (283.079,149.053) (284.133,154.119) (285.142,207.427) (286.142,118.063) (287.142,71.6844) (288.084,77.594) (289.079,60.1724) (290.133,284.385) (291.084,118.25) (292.133,70.6375) (293.084,49.0842) (294.079,42.64) (295.079,42.9781) (296.133,49.991) (297.142,42.9177) (298.084,62.8636) (299.079,33.3632) (300.133,23.5174) (301.142,25.4986) (302.142,26.4297) (303.142,22.2919) (304.142,49.5891) (305.084,167.14) (306.079,18.121) (307.079,6.99682) (308.079,11.4167) (309.079,64.1175) (310.133,331.976) (311.084,333.61) (312.079,333.076) (313.079,331.642) (314.079,332.718) (315.079,333.039) (316.133,333.111) (317.084,331.575) (318.079,330.731) (319.079,332.669) (320.133,331.264) (321.084,331.228) (322.133,317.62) (323.142,327.06) (324.084,322.757) (325.133,293.532) (326.084,311.082) (327.133,297.009) (328.084,311.631) (329.079,309.606) (330.133,309.855) (331.084,308.888) (332.133,306.75) (333.142,306.53) (334.142,301.311) (335.142,281.782) (336.084,299.187) (337.133,283.999) (338.142,247.875) (339.084,256.736) (340.079,256.793) (341.079,260.404) (342.133,258.902) (343.142,207.967) (344.142,181.201) (345.084,180.795) (346.079,221.663) (347.079,261.596) (348.133,214.322) (349.142,174.575) (350.142,144.183) (351.142,74.2388) (352.142,61.4751) (353.146,55.6746) (354.082,77.213) (355.133,53.3555) (356.142,45.5245) (357.142,35.9022) (358.142,33.3767) (359.142,46.7352) (360.142,36.2202) (361.142,34.9599) (362.142,34.4785) (363.142,35.4437) (364.142,35.8676) (365.142,27.1884) (366.142,20.7727) (367.142,21.0114) (368.084,22.4769) (369.133,19.597) (370.142,20.868) (371.142,20.8967) (372.142,21.2027) (373.142,9.35452) (374.142,15.0043) (375.142,1.24765) (376.142,0.182465) };

    \end{axis}
  \end{tikzpicture}%
  \vspace{\ProfilePlotSpace}

  \begin{tikzpicture}
    \begin{axis}[myPlotProfileLeft,
      title={TeraSort with Flink (Scala)},
      ]

      % IMPORT-DATA pro plotdata/profile/terasort_scale_38_hosts_16_run_1_flink_scala_profile.result

      %% PLOT SELECT (ts / 1000) AS x, cpu AS y
      %% FROM pro WHERE cpu IS NOT NULL ORDER BY x
      \addplot coordinates { (0.038157,0) (1.09472,0.0202235) (2.10064,0.0195343) (3.10064,0.0195392) (4.10064,0.0175806) (5.04069,0.0312578) (6.09473,13.9897) (7.10065,0.527765) (8.10064,0.035163) (9.10064,0.00977112) (10.1006,0.037124) (11.1006,0.103611) (12.1006,1.72123) (13.1007,3.99757) (14.0407,26.7327) (15.0382,27.1886) (16.0382,23.1615) (17.0948,28.3697) (18.1007,47.1819) (19.0407,20.0775) (20.0382,27.2965) (21.0382,33.3764) (22.0382,23.4199) (23.0383,40.0036) (24.0382,24.7212) (25.0382,40.8075) (26.0948,32.1415) (27.0407,36.2617) (28.0382,40.6765) (29.0382,31.8506) (30.0382,41.716) (31.0382,32.1513) (32.0382,39.4319) (33.0382,38.0173) (34.0382,35.7618) (35.0382,41.3556) (36.0382,35.3114) (37.0948,39.2384) (38.0407,37.2649) (39.0383,37.3896) (40.1487,37.7635) (41.0407,34.0058) (42.0382,44.021) (43.0947,36.7311) (44.0407,48.2728) (45.0615,42.5743) (46.0382,42.9003) (47.0382,41.3345) (48.0382,34.6117) (49.0382,42.15) (50.0383,37.4432) (51.0382,43.6947) (52.0382,46.0729) (53.0382,43.7684) (54.0382,41.0534) (55.0382,33.7559) (56.0382,38.449) (57.0382,29.0915) (58.0566,24.1107) (59.0382,21.5011) (60.0948,20.7296) (61.0407,19.6509) (62.0382,19.011) (63.0948,20.8822) (64.1007,23.796) (65.1007,23.8971) (66.0407,21.8155) (67.0382,18.535) (68.0629,17.2034) (69.0382,20.1873) (70.0382,22.0028) (71.0382,22.4291) (72.0382,21.2541) (73.0382,17.562) (74.0382,19.5682) (75.0382,18.7067) (76.0382,18.7154) (77.0382,18.5569) (78.0382,17.3056) (79.0948,16.9511) (80.0407,18.1132) (81.0382,17.4681) (82.0382,16.1567) (83.0382,16.2474) (84.0382,16.3399) (85.0947,16.2702) (86.0407,17.017) (87.0382,16.7721) (88.0382,16.2285) (89.0382,16.4872) (90.0382,16.0114) (91.0866,12.2812) (92.1436,12.6431) (93.0407,13.7345) (94.0862,13.1187) (95.0948,11.5309) (96.0407,12.4998) (97.0382,12.9378) (98.0681,12.8935) (99.0923,13.6026) (100.095,14.5585) (101.066,14.9334) (102.095,16.0892) (103.101,15.5717) (104.041,16.3547) (105.038,17.05) (106.038,17.1574) (107.038,18.1079) (108.038,17.7976) (109.038,16.9701) (110.038,16.5071) (111.038,16.4819) (112.038,16.4386) (113.038,15.5384) (114.038,15.8291) (115.038,17.7536) (116.038,18.4434) (117.038,17.9336) (118.038,18.6182) (119.038,19.99) (120.038,20.4586) (121.038,20.3255) (122.096,20.5431) (123.038,22.8401) (124.06,18.2688) (125.095,18.5151) (126.041,19.9287) (127.038,18.8767) (128.038,22.2899) (129.038,16.9187) (130.057,16.7049) (131.038,19.8311) (132.038,17.5384) (133.038,17.2347) (134.095,17.8415) (135.101,16.23) (136.041,16.6377) (137.038,16.5464) (138.038,17.3682) (139.038,16.3857) (140.038,17.2304) (141.038,17.2247) (142.038,17.1125) (143.095,17.5607) (144.041,17.3932) (145.038,16.8794) (146.038,16.2758) (147.038,17.0304) (148.038,16.4777) (149.038,16.9286) (150.038,16.8988) (151.038,16.1338) (152.038,16.5015) (153.038,17.1058) (154.038,17.3871) (155.038,17.393) (156.095,18.543) (157.041,19.8406) (158.038,19.2086) (159.038,20.0279) (160.038,20.9441) (161.038,19.4355) (162.038,18.8955) (163.095,20.2347) (164.041,19.7182) (165.095,19.7995) (166.155,19.0226) (167.041,18.4386) (168.087,16.8255) (169.038,16.0683) (170.038,16.3524) (171.038,16.2434) (172.038,15.827) (173.038,16.0891) (174.038,15.768) (175.038,16.0676) (176.038,17.2752) (177.038,15.0044) (178.038,13.7867) (179.095,14.565) (180.101,14.9704) (181.101,15.183) (182.041,17.0827) (183.038,15.6854) (184.038,17.1609) (185.038,16.1647) (186.095,14.5178) (187.041,16.9919) (188.038,18.3523) (189.038,19.4158) (190.06,16.3858) (191.038,17.4665) (192.038,21.6476) (193.095,22.3687) (194.041,19.5167) (195.095,17.1135) (196.041,17.9262) (197.038,17.8549) (198.038,17.8015) (199.038,19.5162) (200.088,18.8748) (201.038,18.8903) (202.095,16.6013) (203.101,17.1063) (204.041,17.3034) (205.095,15.7723) (206.041,15.6045) (207.038,14.9838) (208.038,13.725) (209.038,13.1681) (210.038,13.564) (211.038,13.322) (212.038,13.0464) (213.038,12.433) (214.038,12.4351) (215.038,12.9072) (216.095,12.3899) (217.041,14.3517) (218.095,14.0423) (219.041,16.7221) (220.038,16.0256) (221.038,15.6121) (222.095,16.5473) (223.041,18.3447) (224.038,18.1707) (225.095,16.8702) (226.101,17.5805) (227.041,18.7196) (228.095,16.9948) (229.041,17.6376) (230.095,17.0176) (231.041,17.4362) (232.038,17.5559) (233.095,16.2598) (234.041,18.6852) (235.038,17.4068) (236.038,17.5124) (237.095,17.0564) (238.101,19.41) (239.051,17.9404) (240.038,19.5001) (241.038,19.4742) (242.038,17.325) (243.085,16.4086) (244.095,18.8508) (245.068,18.5087) (246.038,23.3371) (247.038,20.0763) (248.038,16.867) (249.038,15.59) (250.095,11.836) (251.041,12.0879) (252.095,8.78709) (253.101,5.31981) (254.041,4.3534) (255.095,3.342) (256.101,0.613589) (257.101,5.48455) (258.101,86.2109) (259.101,99.5973) (260.101,99.9981) (261.101,99.998) (262.101,99.6682) (263.101,92.1348) (264.101,78.471) (265.101,84.4484) (266.041,89.9084) (267.095,96.417) (268.101,95.8065) (269.041,94.825) (270.095,98.2786) (271.041,98.7993) (272.095,98.8863) (273.041,97.816) (274.096,93.9642) (275.041,89.9737) (276.038,78.7557) (277.038,47.1839) (278.095,21.6342) (279.041,6.33125) (280.038,2.15442) (281.038,2.5551) (282.038,1.44079) (283.038,1.60369) (284.095,2.0966) (285.041,2.6523) (286.038,2.93624) (287.095,2.42094) (288.041,2.62538) (289.095,2.50337) (290.041,3.1725) (291.038,3.12994) (292.038,2.94525) (293.095,3.04547) (294.041,3.69084) (295.038,2.73519) (296.038,2.47666) (297.095,2.32065) (298.101,2.30023) (299.041,2.07246) (300.038,2.17663) (301.038,2.21325) (302.038,2.34498) (303.038,2.23285) (304.038,2.3688) (305.095,2.28551) (306.041,2.0592) (307.095,1.6108) (308.041,1.64008) (309.095,1.87635) (310.041,2.79439) (311.038,1.98738) (312.038,1.72951) (313.095,1.70053) (314.101,1.58454) (315.041,1.32591) (316.038,1.16435) (317.095,1.3212) (318.041,1.48472) (319.038,1.63833) (320.038,1.63263) (321.095,1.65016) (322.101,1.39681) (323.041,1.39714) (324.038,1.25414) (325.095,1.20362) (326.041,1.0504) (327.038,1.0996) (328.038,1.14239) (329.038,1.31841) (330.038,1.54604) (331.038,1.3221) (332.095,1.4878) (333.101,1.36163) (334.041,1.36278) (335.038,1.17181) (336.038,1.19676) (337.095,1.29712) (338.041,1.33475) (339.095,1.45874) (340.041,1.20842) (341.038,1.33606) (342.038,1.38677) (343.038,1.18636) (344.095,1.00433) (345.041,1.13641) (346.038,1.17318) (347.038,1.04805) (348.038,1.28415) (349.038,1.1051) (350.038,0.943265) (351.038,1.24629) (352.038,1.07914) (353.095,0.754174) (354.041,1.17904) (355.038,1.06735) (356.038,0.915131) (357.038,0.931943) (358.038,1.11972) (359.095,0.752721) (360.041,0.917885) (361.095,0.859191) (362.041,0.717858) (363.038,0.7082) (364.038,0.782023) (365.095,0.426242) (366.041,0.472529) (367.113,0.38766) (368.041,0.458552) (369.095,0.336344) (370.041,0.614714) (371.038,5.01045) (372.038,1.35761) (373.095,0.32657) (374.101,0.492017) (375.041,0.223593) (376.095,0.318078) (377.101,0.315953) (378.101,0.259594) (379.041,0.412633) (380.095,0.371417) (381.101,0.443937) (382.101,0.410526) (383.101,0.318951) (384.101,0.245275) (385.101,0.225433) (386.101,0.30075) (387.041,0.221889) (388.038,0.269023) (389.095,0.355398) (390.101,0.435803) (391.041,0.314083) (392.095,0.295713) (393.101,0.257172) (394.101,0.199912) (395.041,0.368898) (396.095,0.16784) (397.101,0.282552) (398.041,0.357033) (399.095,0.272084) (400.041,0.245327) (401.095,0.390252) (402.041,0.653563) (403.095,0.199424) (404.101,0.752148) (405.101,1.21323) (406.041,0.824623) (407.095,0.365421) (408.041,0.351421) (409.095,0.308596) (410.041,0.409896) (411.095,0.205024) (412.041,0.227637) (413.095,0.167905) (414.041,0.173353) (415.095,0.195106) (416.101,0.11357) (417.101,0.174179) (418.101,0.168265) (419.041,0.361623) (420.095,0.317146) (421.101,0.207352) (422.101,0.405125) (423.041,0.115083) (424.095,0.0626431) (425.101,0.131213) (426.101,0.278007) (427.101,0.217175) (428.101,0.272205) (429.101,0.350402) (430.101,0.132909) (431.101,0.00981502) (432.101,0.0274198) };

    \end{axis}
    \begin{axis}[myPlotProfileRight,
      ]

      \pgfplotsset{cycle list shift=1}

      %% PLOT SELECT (ts / 1000) AS x, (net / 1024 / 1024) AS y
      %% FROM pro WHERE net IS NOT NULL ORDER BY x
      \addplot coordinates { (0.038157,0) (1.09472,0.0106918) (2.10064,0.00994396) (3.10064,0.0108196) (4.10064,0.0130777) (5.04069,2.29511) (6.09473,4.65139) (7.10065,0.0593775) (8.10064,0.0346061) (9.10064,0.0431407) (10.1006,0.0477872) (11.1006,0.200033) (12.1006,9.08428) (13.1007,27.9691) (14.0407,53.3132) (15.0382,36.1797) (16.0382,56.5907) (17.0948,44.8037) (18.1007,23.6513) (19.0407,108.187) (20.0382,83.1935) (21.0382,118.513) (22.0382,166.581) (23.0383,100.734) (24.0382,179.224) (25.0382,109.121) (26.0948,187.327) (27.0407,200.899) (28.0382,173.827) (29.0382,241.191) (30.0382,169.03) (31.0382,249.226) (32.0382,217.865) (33.0382,232.531) (34.0382,253.832) (35.0382,209.841) (36.0382,276.227) (37.0948,235.568) (38.0407,270.745) (39.0383,280.388) (40.1487,264.789) (41.0407,298.093) (42.0382,209.421) (43.0947,262.609) (44.0407,215.66) (45.0615,256.404) (46.0382,277.576) (47.0382,218.449) (48.0382,289.524) (49.0382,238.95) (50.0383,278.429) (51.0382,259.118) (52.0382,255.254) (53.0382,267.81) (54.0382,231.122) (55.0382,272.189) (56.0382,263.218) (57.0382,307.233) (58.0566,306.956) (59.0382,364.868) (60.0948,354.928) (61.0407,347.861) (62.0382,339.343) (63.0948,320.935) (64.1007,317.026) (65.1007,320.518) (66.0407,332.528) (67.0382,324.564) (68.0629,324.006) (69.0382,315.445) (70.0382,319.984) (71.0382,316.339) (72.0382,318.461) (73.0382,321.543) (74.0382,324.507) (75.0382,323.547) (76.0382,328.293) (77.0382,337.78) (78.0382,336.258) (79.0948,327.13) (80.0407,336.081) (81.0382,316.904) (82.0382,310.966) (83.0382,319.772) (84.0382,322.314) (85.0947,321.419) (86.0407,333.752) (87.0382,312.484) (88.0382,311.493) (89.0382,317.524) (90.0382,316.538) (91.0866,288.98) (92.1436,330.356) (93.0407,384.215) (94.0862,285.86) (95.0948,338.187) (96.0407,289.794) (97.0382,297.372) (98.0681,303.288) (99.0923,296.397) (100.095,417.627) (101.066,312.289) (102.095,349.206) (103.101,324.735) (104.041,326.925) (105.038,331.931) (106.038,324.624) (107.038,333.86) (108.038,332.446) (109.038,326.321) (110.038,322.011) (111.038,324.591) (112.038,326.123) (113.038,321.556) (114.038,315.02) (115.038,329.294) (116.038,314.766) (117.038,316.857) (118.038,327.747) (119.038,328.969) (120.038,324.674) (121.038,320.713) (122.096,317.802) (123.038,608.461) (124.06,321.744) (125.095,353.012) (126.041,334.231) (127.038,335.597) (128.038,319.776) (129.038,329.504) (130.057,319.081) (131.038,309.501) (132.038,323.761) (133.038,320.438) (134.095,309.72) (135.101,318.882) (136.041,323.922) (137.038,324.952) (138.038,330.051) (139.038,324.424) (140.038,326.699) (141.038,338.139) (142.038,338.017) (143.095,342.625) (144.041,340.227) (145.038,328.584) (146.038,331.135) (147.038,325.325) (148.038,319.476) (149.038,308.839) (150.038,323.563) (151.038,313.097) (152.038,310.334) (153.038,322.751) (154.038,319.963) (155.038,318.851) (156.095,335.836) (157.041,348.437) (158.038,349.837) (159.038,353.173) (160.038,356.017) (161.038,348.161) (162.038,338.877) (163.095,364.322) (164.041,337.487) (165.095,343.25) (166.155,346.159) (167.041,337.07) (168.087,329.431) (169.038,322.201) (170.038,321.921) (171.038,324.105) (172.038,324.776) (173.038,324.438) (174.038,325.853) (175.038,324.41) (176.038,318.275) (177.038,318.44) (178.038,316.209) (179.095,305.714) (180.101,296.086) (181.101,298.203) (182.041,302.176) (183.038,301.197) (184.038,295.661) (185.038,290.025) (186.095,295.898) (187.041,303.3) (188.038,299.93) (189.038,323.746) (190.06,320.825) (191.038,363.544) (192.038,335.11) (193.095,331.304) (194.041,349.433) (195.095,332.32) (196.041,358.182) (197.038,345.455) (198.038,343.195) (199.038,349.545) (200.088,330.846) (201.038,461.493) (202.095,334.723) (203.101,327.383) (204.041,330.364) (205.095,326.363) (206.041,332.52) (207.038,319.417) (208.038,307.862) (209.038,309.843) (210.038,307.709) (211.038,301.191) (212.038,296.949) (213.038,290.805) (214.038,289.836) (215.038,285.395) (216.095,284.996) (217.041,304.19) (218.095,309.053) (219.041,333.735) (220.038,331.276) (221.038,325.656) (222.095,323.838) (223.041,335.256) (224.038,332.976) (225.095,328.43) (226.101,331.43) (227.041,338.703) (228.095,333.684) (229.041,343.079) (230.095,352.06) (231.041,339.204) (232.038,323.975) (233.095,321.093) (234.041,331.175) (235.038,329.395) (236.038,329.279) (237.095,330.747) (238.101,328.622) (239.051,337.302) (240.038,337.606) (241.038,334.553) (242.038,334.835) (243.085,319.16) (244.095,401.479) (245.068,310.529) (246.038,367.057) (247.038,338.969) (248.038,347.58) (249.038,331.507) (250.095,327.102) (251.041,338.798) (252.095,313.052) (253.101,245.456) (254.041,162.108) (255.095,128.167) (256.101,63.2638) (257.101,20.0814) (258.101,0.67796) (259.101,0.0125398) (260.101,0.022499) (261.101,0.048945) (262.101,0.054849) (263.101,0.558172) (264.101,14.2053) (265.101,41.3492) (266.041,62.1161) (267.095,151.481) (268.101,574.543) (269.041,824.984) (270.095,365.297) (271.041,309.368) (272.095,328.948) (273.041,336.665) (274.096,321.627) (275.041,346.417) (276.038,413.784) (277.038,402.355) (278.095,336.335) (279.041,328.763) (280.038,294.606) (281.038,299.127) (282.038,289.535) (283.038,286.52) (284.095,347.919) (285.041,410.361) (286.038,480.155) (287.095,336.454) (288.041,343.762) (289.095,282.315) (290.041,261.824) (291.038,262.86) (292.038,347.409) (293.095,360.726) (294.041,374.705) (295.038,387.774) (296.038,344.246) (297.095,298.903) (298.101,292.263) (299.041,258.935) (300.038,266.38) (301.038,291.56) (302.038,371.842) (303.038,346.855) (304.038,400.706) (305.095,379.077) (306.041,350.006) (307.095,277.912) (308.041,303.474) (309.095,276.67) (310.041,318.293) (311.038,352.888) (312.038,333.542) (313.095,349.441) (314.101,341.428) (315.041,274.453) (316.038,246.649) (317.095,291.394) (318.041,308.436) (319.038,316.81) (320.038,321.731) (321.095,370.399) (322.101,339.279) (323.041,369.245) (324.038,286.669) (325.095,260.351) (326.041,254.165) (327.038,239.261) (328.038,263.563) (329.038,294.662) (330.038,397.669) (331.038,311.54) (332.095,346.685) (333.101,315.683) (334.041,293.25) (335.038,207.172) (336.038,247.082) (337.095,271.368) (338.041,300.153) (339.095,367.719) (340.041,296.216) (341.038,271.474) (342.038,288.898) (343.038,264.585) (344.095,229.028) (345.041,246.021) (346.038,267.952) (347.038,229.658) (348.038,327.484) (349.038,243.182) (350.038,210.899) (351.038,278.064) (352.038,230.594) (353.095,169.449) (354.041,218.719) (355.038,177.574) (356.038,215.426) (357.038,198.168) (358.038,238.655) (359.095,154.197) (360.041,189.978) (361.095,196.315) (362.041,147.418) (363.038,169.843) (364.038,148.172) (365.095,90.4362) (366.041,117.55) (367.113,82.5319) (368.041,109.345) (369.095,81.7897) (370.041,119.596) (371.038,71.9277) (372.038,68.0302) (373.095,59.2) (374.101,103.447) (375.041,48.0363) (376.095,51.1227) (377.101,64.9035) (378.101,65.37) (379.041,85.7763) (380.095,79.7479) (381.101,60.7367) (382.101,70.3186) (383.101,97.8642) (384.101,71.8773) (385.101,44.0434) (386.101,67.8803) (387.041,54.7634) (388.038,54.0521) (389.095,93.8351) (390.101,92.7222) (391.041,70.6502) (392.095,66.5658) (393.101,70.1276) (394.101,46.6866) (395.041,79.4222) (396.095,35.8142) (397.101,56.2916) (398.041,84.6712) (399.095,62.3199) (400.041,55.1521) (401.095,108.028) (402.041,171.885) (403.095,35.9045) (404.101,168.512) (405.101,256.117) (406.041,35.8366) (407.095,45.7132) (408.041,51.0383) (409.095,36.4102) (410.041,27.485) (411.095,31.2739) (412.041,19.0427) (413.095,27.7699) (414.041,20.5299) (415.095,14.6378) (416.101,12.7111) (417.101,12.413) (418.101,15.575) (419.041,33.5078) (420.095,28.7225) (421.101,12.658) (422.101,29.6972) (423.041,18.2861) (424.095,9.9966) (425.101,13.6434) (426.101,24.0038) (427.101,15.9334) (428.101,24.2598) (429.101,25.0024) (430.101,0.0968456) (431.101,0.164994) (432.101,0.163972) };

      %% PLOT SELECT (ts / 1000) AS x, (disk / 1024 / 1024) AS y
      %% FROM pro WHERE disk IS NOT NULL ORDER BY x
      \addplot coordinates { (0.038157,0) (1.09472,0.00459558) (2.10064,0.00317383) (3.10064,0.0195923) (4.10064,0.0263672) (5.04069,0.00911458) (6.09473,0.00919118) (7.10065,0.0183716) (8.10064,0.00982666) (9.10064,0.00756836) (10.1006,0.0212402) (11.1006,0.00756836) (12.1006,0.0228577) (13.1007,0.0158691) (14.0407,0.00286458) (15.0382,0) (16.0382,0.00738525) (17.0948,0.0433421) (18.1007,0.0180664) (19.0407,0.00234375) (20.0382,0) (21.0382,0.0153503) (22.0382,0.00195312) (23.0383,0.0134277) (24.0382,0.012207) (25.0382,0.0166931) (26.0948,0.0103401) (27.0407,0.0375) (28.0382,0.0227051) (29.0382,0) (30.0382,0.0090332) (31.0382,0.00146484) (32.0382,0.00585938) (33.0382,0.0249023) (34.0382,0.0197754) (35.0382,0.00146484) (36.0382,0.0187988) (37.0948,0.105009) (38.0407,0.0132812) (39.0383,0.0192871) (40.1487,0.0195312) (41.0407,0.00494792) (42.0382,0.00820923) (43.0947,0.00275735) (44.0407,0.0244792) (45.0615,0) (46.0382,0.0473633) (47.0382,0.00845337) (48.0382,0.0151367) (49.0382,0.00439453) (50.0383,0) (51.0382,0.0560303) (52.0382,0.00146484) (53.0382,0.00292969) (54.0382,0.00366211) (55.0382,0.0970764) (56.0382,0.147461) (57.0382,0.0100098) (58.0566,0.127441) (59.0382,0.000244141) (60.0948,0.104549) (61.0407,0.00130208) (62.0382,0.00146484) (63.0948,0.183364) (64.1007,0.00854492) (65.1007,0.00146484) (66.0407,0.144011) (67.0382,0.0854492) (68.0629,0.00268555) (69.0382,0.098877) (70.0382,0.143799) (71.0382,0.00146484) (72.0382,0.00643921) (73.0382,0.00195312) (74.0382,0) (75.0382,0.123047) (76.0382,0.289795) (77.0382,0.00497437) (78.0382,0.130615) (79.0948,0.00298714) (80.0407,0) (81.0382,0.139832) (82.0382,0.00146484) (83.0382,0.00366211) (84.0382,0.00195312) (85.0947,0.130831) (86.0407,0.2875) (87.0382,0.0112305) (88.0382,0.205566) (89.0382,0) (90.0382,0.161133) (91.0866,0.0012207) (92.1436,0.103401) (93.0407,0.10625) (94.0862,0.00317383) (95.0948,0.00298714) (96.0407,0.163281) (97.0382,0.141846) (98.0681,0.00415039) (99.0923,0.112305) (100.095,0.0778953) (101.066,0) (102.095,0.0039637) (103.101,0) (104.041,0.00286458) (105.038,0.101562) (106.038,0.16983) (107.038,0.00177002) (108.038,0.13208) (109.038,0.0012207) (110.038,0.000244141) (111.038,6.10352e-05) (112.038,0.13446) (113.038,0.000244141) (114.038,0.000244141) (115.038,0.0936584) (116.038,0.169189) (117.038,0.000732422) (118.038,0.124512) (119.038,0) (120.038,0.0930176) (121.038,0.00244141) (122.096,0.00170898) (123.038,0.204346) (124.06,0.00146484) (125.095,0.00137868) (126.041,0.155729) (127.038,0.0397949) (128.038,0.00244141) (129.038,0.0012207) (130.057,0.205566) (131.038,0) (132.038,0.003479) (133.038,0) (134.095,0.000229779) (135.101,0.123291) (136.041,0.180567) (137.038,0.104797) (138.038,0.0961914) (139.038,0.000732422) (140.038,0.000244141) (141.038,0.000732422) (142.038,0.134735) (143.095,0.000229779) (144.041,0.00104167) (145.038,0.136932) (146.038,0.263184) (147.038,0.00292969) (148.038,0.178467) (149.038,0.0012207) (150.038,0.161133) (151.038,0.00244141) (152.038,0.00268555) (153.038,0.0922852) (154.038,0.104004) (155.038,0.000244141) (156.095,0.122703) (157.041,0.149219) (158.038,0.0012207) (159.038,0.00244141) (160.038,0.249512) (161.038,0) (162.038,0.00292969) (163.095,0.000517004) (164.041,0.000260417) (165.095,0.0746783) (166.155,0.0596924) (167.041,0.112825) (168.087,0.121826) (169.038,0.000488281) (170.038,0.000244141) (171.038,0) (172.038,0.136353) (173.038,0.00146484) (174.038,0.00170898) (175.038,0.0888977) (176.038,0.168213) (177.038,0.0012207) (178.038,0.19165) (179.095,0.00160846) (180.101,0.0854492) (181.101,0.0012207) (182.041,0.00260417) (183.038,0.00219727) (184.038,0.189941) (185.038,0.000244141) (186.095,0.107766) (187.041,0.120573) (188.038,0.0012207) (189.038,0.00244141) (190.06,0.17041) (191.038,0.00317383) (192.038,0.00268555) (193.095,5.74449e-05) (194.041,0.000260417) (195.095,0.115579) (196.041,0.184505) (197.038,0.122864) (198.038,0.0927734) (199.038,0) (200.088,0.000244141) (201.038,0) (202.095,0.112736) (203.101,0) (204.041,0.000520833) (205.095,0.111587) (206.041,0.275521) (207.038,0.000244141) (208.038,0.105957) (209.038,0) (210.038,0.148926) (211.038,0.00341797) (212.038,0.00244141) (213.038,0.00146484) (214.038,0.191895) (215.038,0.00170898) (216.095,0.00137868) (217.041,0.229167) (218.095,0.00137868) (219.041,0.00260417) (220.038,0.2146) (221.038,0.0402832) (222.095,0.00252757) (223.041,6.51042e-05) (224.038,0.000244141) (225.095,0.089614) (226.101,0.0919495) (227.041,0.106315) (228.095,0.113281) (229.041,0) (230.095,0.000229779) (231.041,0) (232.038,0.134644) (233.095,0) (234.041,0.00260417) (235.038,0.103271) (236.038,0.200684) (237.095,0.000229779) (238.101,0.161133) (239.051,0.00390625) (240.038,0) (241.038,0.10498) (242.038,0.0012207) (243.085,0.00244141) (244.095,0.179228) (245.068,0.000260417) (246.038,0.00146484) (247.038,0.233398) (248.038,0.00170898) (249.038,0.00146484) (250.095,0.101562) (251.041,0.0908854) (252.095,0.00298714) (253.101,6.10352e-05) (254.041,0.00208333) (255.095,0.111443) (256.101,0.13739) (257.101,0.214661) (258.101,0) (259.101,0.000976562) (260.101,0) (261.101,0.000244141) (262.101,0.12912) (263.101,0.0354004) (264.101,5.27954) (265.101,27.396) (266.041,46.4794) (267.095,118.084) (268.101,288.596) (269.041,332.397) (270.095,332.926) (271.041,334.027) (272.095,333.512) (273.041,333.99) (274.096,334.118) (275.041,332.801) (276.038,333.746) (277.038,333.289) (278.095,333.669) (279.041,333.592) (280.038,333.6) (281.038,334.059) (282.038,333.705) (283.038,333.228) (284.095,333.725) (285.041,333.656) (286.038,333.479) (287.095,334.038) (288.041,333.522) (289.095,333.953) (290.041,333.547) (291.038,334.03) (292.038,333.572) (293.095,333.395) (294.041,333.368) (295.038,333.787) (296.038,318.243) (297.095,316.362) (298.101,313.269) (299.041,311.533) (300.038,312.26) (301.038,312.946) (302.038,312.958) (303.038,312.644) (304.038,313.042) (305.095,323.606) (306.041,333.423) (307.095,333.641) (308.041,333.98) (309.095,326.457) (310.041,312.208) (311.038,312.803) (312.038,312.673) (313.095,314.02) (314.101,318.192) (315.041,291.076) (316.038,291.494) (317.095,310.737) (318.041,328.711) (319.038,316.181) (320.038,321.302) (321.095,308.578) (322.101,292.802) (323.041,291.487) (324.038,296.026) (325.095,298.201) (326.041,305.244) (327.038,292.095) (328.038,291.716) (329.038,297.28) (330.038,311.276) (331.038,296.782) (332.095,295.683) (333.101,290.215) (334.041,291.667) (335.038,287.44) (336.038,295.638) (337.095,308.777) (338.041,294.119) (339.095,296.338) (340.041,285.575) (341.038,283.253) (342.038,282.467) (343.038,281.988) (344.095,270.424) (345.041,271.913) (346.038,262.393) (347.038,263.73) (348.038,260.1) (349.038,246.882) (350.038,248.832) (351.038,250.28) (352.038,238.774) (353.095,240.252) (354.041,214.329) (355.038,209.787) (356.038,208.908) (357.038,209.246) (358.038,205.201) (359.095,216.797) (360.041,194.712) (361.095,159.289) (362.041,179.811) (363.038,184.304) (364.038,160.534) (365.095,147.338) (366.041,134.064) (367.113,114.429) (368.041,104.872) (369.095,106.314) (370.041,108.162) (371.038,122.93) (372.038,98.546) (373.095,62.867) (374.101,97.1861) (375.041,79.9451) (376.095,61.8299) (377.101,68.2597) (378.101,63.2971) (379.041,82.8233) (380.095,79.0165) (381.101,84.7751) (382.101,73.5464) (383.101,65.7578) (384.101,71.1163) (385.101,65.0868) (386.101,65.2727) (387.041,69.6246) (388.038,63.2529) (389.095,70.7824) (390.101,66.2734) (391.041,69.8636) (392.095,64.6895) (393.101,64.9693) (394.101,67.8138) (395.041,72.4102) (396.095,62.4602) (397.101,72.5112) (398.041,67.3918) (399.095,64.9775) (400.041,49.0323) (401.095,85.1037) (402.041,167.148) (403.095,64.4008) (404.101,130.752) (405.101,273.308) (406.041,68.4787) (407.095,49.1215) (408.041,44.78) (409.095,58.0853) (410.041,44.4927) (411.095,34.7417) (412.041,39.3389) (413.095,19.5853) (414.041,22.2692) (415.095,19.6616) (416.101,20.9894) (417.101,21.3476) (418.101,20.8524) (419.041,22.6001) (420.095,19.6461) (421.101,21.0127) (422.101,20.8614) (423.041,22.256) (424.095,19.8483) (425.101,20.8596) (426.101,20.8654) (427.101,21.0485) (428.101,20.9415) (429.101,20.8492) (430.101,21.0391) (431.101,4.0936) (432.101,0.546875) };

    \end{axis}
  \end{tikzpicture}%
  \vspace{\ProfilePlotSpace}

  \begin{tikzpicture}
    \begin{axis}[myPlotProfileLeft,
      title={TeraSort with Thrill}
      ]

      % IMPORT-DATA pro plotdata/profile/terasort_scale_38_hosts_16_run_2_thrill_profile.result

      %% PLOT SELECT (ts / 1000) AS x, cpu AS y
      %% FROM pro WHERE cpu IS NOT NULL ORDER BY x
      \addplot coordinates { (0.090337,0.133859) (1.09597,2.48501) (2.09597,2.11608) (3.09597,2.08139) (4.09597,1.8867) (5.09597,1.8299) (6.09597,1.81789) (7.09597,1.94145) (8.09597,2.05334) (9.09597,1.94177) (10.096,2.12911) (11.096,2.08793) (12.096,1.91937) (13.096,1.74085) (14.096,1.84153) (15.096,1.99457) (16.096,2.03296) (17.096,2.11174) (18.096,2.01958) (19.096,2.0536) (20.096,2.15996) (21.096,1.92533) (22.096,1.91578) (23.096,2.15588) (24.096,2.00316) (25.096,1.99835) (26.096,2.20403) (27.096,2.24542) (28.096,2.27026) (29.096,2.32607) (30.096,2.24046) (31.096,2.13929) (32.096,2.24343) (33.096,2.34974) (34.096,2.46094) (35.096,2.56435) (36.096,2.03315) (37.096,2.40026) (38.096,2.32526) (39.096,2.42989) (40.096,2.41498) (41.096,2.34144) (42.096,2.4255) (43.096,2.98209) (44.096,6.21691) (45.096,14.9382) (46.096,22.4615) (47.096,28.9238) (48.096,32.3109) (49.096,34.2002) (50.096,45.2054) (51.096,59.1687) (52.096,68.5032) (53.096,79.2226) (54.096,88.1914) (55.0357,92.1224) (56.0903,71.8778) (57.096,1.90825) (58.0357,2.45125) (59.0335,28.6262) (60.0335,47.5145) (61.0904,50.9879) (62.0357,52.4036) (63.0335,53.1145) (64.0904,51.4684) (65.0357,48.5834) (66.0335,45.0361) (67.0335,44.8983) (68.0335,45.0997) (69.0335,44.5264) (70.0903,43.9611) (71.096,43.807) (72.0357,43.5232) (73.0335,43.3876) (74.0335,42.8823) (75.0903,40.5534) (76.0357,36.4395) (77.0335,33.9606) (78.0903,25.4) (79.0357,24.5922) (80.0903,19.8155) (81.0357,15.475) (82.0903,9.22205) (83.096,7.43667) (84.096,6.55797) (85.096,6.36987) (86.096,5.81152) (87.096,4.6147) (88.096,4.06298) (89.096,3.30758) (90.1233,2.57963) (91.096,2.3828) (92.096,2.40301) (93.096,3.26737) (94.096,4.7232) (95.096,5.09419) (96.096,5.45125) (97.096,4.95577) (98.096,5.82492) (99.096,7.3005) (100.096,7.95716) (101.096,9.94619) (102.096,10.2259) (103.096,9.8766) (104.096,10.168) (105.096,10.1125) (106.096,12.0971) (107.096,13.2413) (108.096,14.8875) (109.096,14.8106) (110.096,14.3843) (111.096,15.1203) (112.096,15.7296) (113.096,17.0487) (114.096,17.7718) (115.096,17.5778) (116.096,18.5081) (117.096,19.4504) (118.096,20.5888) (119.036,17.5356) (120.09,25.8095) (121.036,18.0052) (122.033,24.6975) (123.033,25.2524) (124.09,29.7649) (125.036,21.2301) (126.033,28.3532) (127.09,35.7265) (128.096,35.5893) (129.096,39.4875) (130.096,46.7414) (131.096,57.8713) (132.096,83.5679) (133.096,91.4887) (134.096,92.732) (135.096,80.0732) (136.133,75.6987) (137.036,50.4147) (138.033,46.3462) (139.09,43.9952) (140.036,44.1097) (141.033,36.4828) (142.09,21.2968) (143.036,22.8244) (144.09,18.27) (145.096,18.7373) (146.096,18.3842) (147.096,18.1865) (148.036,19.3858) (149.09,17.1093) (150.096,18.0014) (151.096,18.0853) (152.036,19.2186) (153.09,16.8178) (154.036,19.1805) (155.09,16.9666) (156.096,17.8195) (157.036,19.1524) (158.09,17.0375) (159.036,19.0112) (160.09,17.0098) (161.036,19.2447) (162.09,16.8709) (163.096,18.063) (164.036,19.1862) (165.09,16.9603) (166.036,19.2418) (167.09,17.0558) (168.036,19.0583) (169.09,17.0752) (170.096,18.2038) (171.036,19.1737) (172.09,17.1431) (173.036,19.3271) (174.09,17.1517) (175.036,19.2788) (176.09,17.6785) (177.096,19.303) (178.036,21.2225) (179.09,18.2015) (180.096,19.4048) (181.096,19.093) (182.096,19.1358) (183.096,19.1976) (184.036,20.8924) (185.09,18.52) (186.096,19.735) (187.036,20.695) (188.09,18.2644) (189.096,19.41) (190.096,19.2837) (191.096,19.2307) (192.096,19.6189) (193.096,20.6687) (194.096,20.0689) (195.096,19.9886) (196.096,19.8298) (197.096,19.6209) (198.096,19.7854) (199.096,20.0519) (200.036,22.1597) (201.033,21.5815) (202.033,22.6013) (203.09,20.8164) (204.036,23.5928) (205.091,21.1683) (206.036,23.8694) (207.09,21.6675) (208.036,24.065) (209.09,21.2448) (210.096,22.7575) (211.096,22.9702) (212.096,23.2136) (213.096,23.4189) (214.096,23.3101) (215.096,24.0395) (216.096,24.632) (217.096,24.9896) (218.096,26.4143) (219.096,26.6528) (220.096,27.6338) (221.096,28.212) (222.096,29.8989) (223.036,39.0094) (224.09,37.6439) (225.036,45.7613) (226.09,40.3374) (227.036,45.5539) (228.09,41.6076) (229.096,44.4946) (230.096,44.6171) (231.096,45.0005) (232.096,45.9907) (233.096,46.3506) (234.096,46.9992) (235.096,46.6282) (236.096,46.8009) (237.096,46.3645) (238.096,46.6635) (239.096,46.5983) (240.096,47.003) (241.096,48.0026) (242.096,48.9135) (243.096,49.095) (244.096,49.1456) (245.096,49.1053) (246.096,49.152) (247.096,49.145) (248.096,49.3277) (249.096,49.2955) (250.096,49.2709) (251.096,49.2582) (252.097,49.1928) (253.096,49.7063) (254.096,49.7273) (255.036,52.8112) (256.09,44.8724) (257.036,46.7333) (258.09,40.9573) (259.096,41.2965) (260.096,38.3129) (261.096,38.065) (262.096,38.1572) (263.096,37.991) (264.096,37.9742) (265.096,38.0632) (266.096,38.0386) (267.036,40.8351) (268.09,31.1845) (269.096,34.7608) (270.096,35.4069) (271.096,37.3485) (272.096,36.7759) (273.096,36.735) (274.096,36.7667) (275.096,37.6888) (276.096,37.8952) (277.096,24.2763) (278.096,14.708) (279.096,5.08085) };

    \end{axis}
    \begin{axis}[myPlotProfileRight,
      ]

      \pgfplotsset{cycle list shift=1}

      %% PLOT SELECT (ts / 1000) AS x, (net / 1024 / 1024) AS y
      %% FROM pro WHERE net IS NOT NULL ORDER BY x
      \addplot coordinates { (0.090337,21.7833) (1.09597,486.92) (2.09597,696.688) (3.09597,678.415) (4.09597,632.826) (5.09597,629.711) (6.09597,635.42) (7.09597,670.078) (8.09597,704.782) (9.09597,683.675) (10.096,726.658) (11.096,724.846) (12.096,668.341) (13.096,628.038) (14.096,666.194) (15.096,692.98) (16.096,717.499) (17.096,748.679) (18.096,711.482) (19.096,730.942) (20.096,753.104) (21.096,679.538) (22.096,679.719) (23.096,764.258) (24.096,722.704) (25.096,713.182) (26.096,765.25) (27.096,750.947) (28.096,774.94) (29.096,796.382) (30.096,759.359) (31.096,736.926) (32.096,759.443) (33.096,784.307) (34.096,799.004) (35.096,807.107) (36.096,684.174) (37.096,752.417) (38.096,703.771) (39.096,735.861) (40.096,691.322) (41.096,656.363) (42.096,625.752) (43.096,609.06) (44.096,574.566) (45.096,469.242) (46.096,434.429) (47.096,390.24) (48.096,314.899) (49.096,249.189) (50.096,177.158) (51.096,129.459) (52.096,62.378) (53.096,35.6599) (54.096,12.8437) (55.0357,1.21921) (56.0903,5.26213) (57.096,16.7704) (58.0357,2.065) (59.0335,1.12891) (60.0335,6.99151) (61.0904,0.00456647) (62.0357,0.00704785) (63.0335,3.18735) (64.0904,61.2084) (65.0357,100.019) (66.0335,95.2394) (67.0335,72.1942) (68.0335,69.7198) (69.0335,69.7248) (70.0903,68.385) (71.096,69.9508) (72.0357,71.7144) (73.0335,66.7135) (74.0335,88.0696) (75.0903,96.0426) (76.0357,102.219) (77.0335,125.635) (78.0903,256.638) (79.0357,165.161) (80.0903,352.997) (81.0357,287.211) (82.0903,543.818) (83.096,620.813) (84.096,694.293) (85.096,861.888) (86.096,804.532) (87.096,843.832) (88.096,902.907) (89.096,957.994) (90.1233,961.962) (91.096,889.181) (92.096,802.579) (93.096,821.878) (94.096,879.071) (95.096,874.699) (96.096,838.717) (97.096,731.38) (98.096,811.813) (99.096,825.952) (100.096,841.832) (101.096,836.231) (102.096,864.804) (103.096,758.178) (104.096,736.282) (105.096,757.5) (106.096,800.733) (107.096,883.859) (108.096,839.323) (109.096,758.406) (110.096,703.945) (111.096,640.657) (112.096,728.937) (113.096,648.959) (114.096,770.217) (115.096,678.576) (116.096,600.707) (117.096,673.957) (118.096,564.377) (119.036,457.986) (120.09,445.005) (121.036,315.007) (122.033,267.097) (123.033,172.355) (124.09,238.162) (125.036,350.546) (126.033,190.514) (127.09,195.144) (128.096,149.908) (129.096,198.943) (130.096,299.289) (131.096,306.891) (132.096,285.926) (133.096,97.3806) (134.096,2.91472) (135.096,137.621) (136.133,250.071) (137.036,170.668) (138.033,325.954) (139.09,505.462) (140.036,645.371) (141.033,429.337) (142.09,290.096) (143.036,331.467) (144.09,332.829) (145.096,350.452) (146.096,328.785) (147.096,360.377) (148.036,370.361) (149.09,365.853) (150.096,300.963) (151.096,341.319) (152.036,354.899) (153.09,287.649) (154.036,333.061) (155.09,305.109) (156.096,268.125) (157.036,346.789) (158.09,346.921) (159.036,287.586) (160.09,328.794) (161.036,358.33) (162.09,317.461) (163.096,319.562) (164.036,342.873) (165.09,312.867) (166.036,354.181) (167.09,335.895) (168.036,307.179) (169.09,313.867) (170.096,351.76) (171.036,310.036) (172.09,303.306) (173.036,327.145) (174.09,323.748) (175.036,308.05) (176.09,366.361) (177.096,334.511) (178.036,276.95) (179.09,292.861) (180.096,298.083) (181.096,261.597) (182.096,269.888) (183.096,279.522) (184.036,271.653) (185.09,263.198) (186.096,295.592) (187.036,233.304) (188.09,234.06) (189.096,236.815) (190.096,157.762) (191.096,187.666) (192.096,207.417) (193.096,286.42) (194.096,173.817) (195.096,178.086) (196.096,146.782) (197.096,96.4804) (198.096,169.607) (199.096,110.553) (200.036,153.591) (201.033,190.679) (202.033,273.622) (203.09,315.702) (204.036,307.812) (205.091,187.858) (206.036,196.324) (207.09,379.106) (208.036,250.31) (209.09,204.192) (210.096,144.382) (211.096,116.369) (212.096,224.62) (213.096,243.722) (214.096,75.6814) (215.096,64.633) (216.096,93.7418) (217.096,92.298) (218.096,153.041) (219.096,73.4028) (220.096,43.6363) (221.096,46.8427) (222.096,141.571) (223.036,112.454) (224.09,98.9017) (225.036,106.723) (226.09,193.051) (227.036,177.902) (228.09,320.281) (229.096,303.415) (230.096,317.379) (231.096,298.507) (232.096,209.233) (233.096,227.378) (234.096,408.238) (235.096,232.068) (236.096,354.092) (237.096,90.2427) (238.096,86.7661) (239.096,44.1937) (240.096,30.3994) (241.096,72.4492) (242.096,40.1774) (243.096,27.6935) (244.096,17.339) (245.096,8.79655) (246.096,17.8934) (247.096,24.8449) (248.096,85.2658) (249.096,49.5205) (250.096,25.8339) (251.096,43.3426) (252.097,33.3734) (253.096,156.46) (254.096,72.3723) (255.036,13.2496) (256.09,148.027) (257.036,66.5833) (258.09,24.6243) (259.096,35.8159) (260.096,30.7973) (261.096,22.7262) (262.096,16.4951) (263.096,17.8034) (264.096,10.0124) (265.096,23.5061) (266.096,15.6287) (267.036,23.6134) (268.09,23.3809) (269.096,29.5771) (270.096,17.2359) (271.096,30.8989) (272.096,20.563) (273.096,3.67562) (274.096,10.5649) (275.096,37.2378) (276.096,14.8787) (277.096,38.4236) (278.096,7.50401) (279.096,1.34377) };

      %% PLOT SELECT (ts / 1000) AS x, (disk / 1024 / 1024) AS y
      %% FROM pro WHERE disk IS NOT NULL ORDER BY x
      \addplot coordinates { (0.090337,0) (1.09597,0.327881) (2.09597,0.0942383) (3.09597,0.321838) (4.09597,0.0916748) (5.09597,0.00610352) (6.09597,0.00146484) (7.09597,0.265137) (8.09597,0.128601) (9.09597,0.149139) (10.096,0.157959) (11.096,0.729126) (12.096,0.226318) (13.096,0.00338745) (14.096,0) (15.096,0.124756) (16.096,0) (17.096,0.103027) (18.096,0.0012207) (19.096,0) (20.096,0.000732422) (21.096,0) (22.096,0.150879) (23.096,0.00241089) (24.096,0.000732422) (25.096,0.00268555) (26.096,0.000244141) (27.096,0) (28.096,0.107391) (29.096,0.0017395) (30.096,0.00320435) (31.096,0.00170898) (32.096,0.00170898) (33.096,0.00415039) (34.096,0.00170898) (35.096,0.000488281) (36.096,0) (37.096,0.00378418) (38.096,0.00390625) (39.096,0.00390625) (40.096,0.00219727) (41.096,0.00424194) (42.096,0.00268555) (43.096,0) (44.096,0) (45.096,0.000488281) (46.096,0) (47.096,0.00268555) (48.096,0.00219727) (49.096,0) (50.096,0) (51.096,0) (52.096,0.00585938) (53.096,0.00170898) (54.096,0) (55.0357,0) (56.0903,0.00160846) (57.096,0) (58.0357,0.000520833) (59.0335,0.00170898) (60.0335,0.000183105) (61.0904,0.000459558) (62.0357,0.000520833) (63.0335,0) (64.0904,0.000545726) (65.0357,0) (66.0335,0) (67.0335,0.00115967) (68.0335,0.000976562) (69.0335,0.00195312) (70.0903,0.000919118) (71.096,0.00253296) (72.0357,0.000520833) (73.0335,0.000488281) (74.0335,0) (75.0903,0.000459558) (76.0357,0) (77.0335,0.000488281) (78.0903,0) (79.0357,0.00104167) (80.0903,0) (81.0357,0) (82.0903,0.000459558) (83.096,0) (84.096,0.000976562) (85.096,0) (86.096,0.000488281) (87.096,0) (88.096,0.000488281) (89.096,0.000823975) (90.1233,0) (91.096,0.000579834) (92.096,0) (93.096,0.000488281) (94.096,0.000579834) (95.096,0.00512695) (96.096,0.020752) (97.096,0.0367126) (98.096,0.084198) (99.096,0.015625) (100.096,0.77124) (101.096,27.6697) (102.096,66.6724) (103.096,7.8335) (104.096,10.2695) (105.096,9.6097) (106.096,91.4777) (107.096,189.479) (108.096,166.533) (109.096,163.623) (110.096,128.027) (111.096,191.278) (112.096,190.408) (113.096,142.385) (114.096,192.192) (115.096,54.3633) (116.096,80.5123) (117.096,80.7431) (118.096,16.9621) (119.036,119.838) (120.09,123.007) (121.036,78.6285) (122.033,157.187) (123.033,163.735) (124.09,199.519) (125.036,213.212) (126.033,145.117) (127.09,96.6845) (128.096,33.8) (129.096,53.0581) (130.096,162.529) (131.096,158.113) (132.096,252.326) (133.096,126.378) (134.096,25.7706) (135.096,127.091) (136.133,161.28) (137.036,214.492) (138.033,292.341) (139.09,294.885) (140.036,329.431) (141.033,328.269) (142.09,331.276) (143.036,328.856) (144.09,324.591) (145.096,327.915) (146.096,328.865) (147.096,329.872) (148.036,331.887) (149.09,332.268) (150.096,322.412) (151.096,315.646) (152.036,316.188) (153.09,310.019) (154.036,329.387) (155.09,304.426) (156.096,316.827) (157.036,317.25) (158.09,306.536) (159.036,316.235) (160.09,311.748) (161.036,329.232) (162.09,313.987) (163.096,323.023) (164.036,324.17) (165.09,325.509) (166.036,327.277) (167.09,322.905) (168.036,321.054) (169.09,316.772) (170.096,321.234) (171.036,323.323) (172.09,324.937) (173.036,325.645) (174.09,326.732) (175.036,321.378) (176.09,324.245) (177.096,321.808) (178.036,324.67) (179.09,315.181) (180.096,301.964) (181.096,298.237) (182.096,276.368) (183.096,296.724) (184.036,283.396) (185.09,253.079) (186.096,269.175) (187.036,266.89) (188.09,235.375) (189.096,246.721) (190.096,245.738) (191.096,222.443) (192.096,218.016) (193.096,269.844) (194.096,212.52) (195.096,166.555) (196.096,157.945) (197.096,145.79) (198.096,161.699) (199.096,148.585) (200.036,171.461) (201.033,176.759) (202.033,225.136) (203.09,282.843) (204.036,309.796) (205.091,182.578) (206.036,221.338) (207.09,313.509) (208.036,302.988) (209.09,253.422) (210.096,164.042) (211.096,184.726) (212.096,245.982) (213.096,216.857) (214.096,78.8909) (215.096,104.495) (216.096,69.92) (217.096,100.904) (218.096,168.289) (219.096,93.1344) (220.096,73.9816) (221.096,61.7231) (222.096,101.794) (223.036,104.282) (224.09,103.5) (225.036,80.8662) (226.09,203.33) (227.036,180.36) (228.09,277.966) (229.096,295.987) (230.096,289.993) (231.096,272.917) (232.096,237.597) (233.096,237.741) (234.096,306.392) (235.096,287.73) (236.096,290.15) (237.096,208.238) (238.096,113.087) (239.096,70.2917) (240.096,65.0234) (241.096,67.6889) (242.096,52.8503) (243.096,60.134) (244.096,20.5467) (245.096,20.9102) (246.096,21.8054) (247.096,28.5848) (248.096,60.1682) (249.096,49.214) (250.096,24.3921) (251.096,35.5467) (252.097,35.7532) (253.096,138.908) (254.096,86.3136) (255.036,22.5019) (256.09,129.83) (257.036,87.6003) (258.09,42.4976) (259.096,30.4561) (260.096,20.9812) (261.096,29.7286) (262.096,22.6721) (263.096,20.8942) (264.096,21.6167) (265.096,21.0529) (266.096,20.5701) (267.036,21.9398) (268.09,18.1101) (269.096,21.0471) (270.096,18.5879) (271.096,21.5669) (272.096,21.6866) (273.096,20.5299) (274.096,20.4879) (275.096,25.8025) (276.096,18.0041) (277.096,20.2926) (278.096,25.3866) (279.096,24.1994) };

    \end{axis}
  \end{tikzpicture}%
  \vspace{\ProfilePlotSpace}

  % ----------------------------------------------------------------------------

  \begin{tikzpicture}
    \begin{axis}[myPlotProfileLeft,
      title={KMeans with Spark (Scala)},
      ]

      % IMPORT-DATA pro plotdata/profile/kmeans_scale_28_hosts_16_run_1_spark_scala_profile.result

      %% PLOT SELECT (ts / 1000) AS x, cpu AS y
      %% FROM pro WHERE cpu IS NOT NULL ORDER BY x
      \addplot coordinates { (0.029679,0) (1.02968,0.941917) (2.08676,6.27201) (3.09218,7.53282) (4.09217,1.397) (5.03165,0.194569) (6.02968,0.530019) (7.08675,1.60059) (8.03165,0.653241) (9.02967,0.160602) (10.0299,13.4298) (11.0298,65.5923) (12.0297,83.8168) (13.0297,49.3969) (14.0303,22.4586) (15.0297,59.2718) (16.0297,60.7028) (17.0297,26.7033) (18.0297,45.7413) (19.0305,77.5856) (20.0297,74.696) (21.0868,52.1647) (22.0317,45.0377) (23.0297,33.7617) (24.0297,35.7543) (25.0299,54.4551) (26.0868,69.8713) (27.0317,76.4901) (28.0868,70.5842) (29.0922,57.4037) (30.0317,42.2114) (31.0868,35.1931) (32.0317,33.2168) (33.0297,31.6359) (34.0297,46.6121) (35.0298,46.7232) (36.0297,67.2957) (37.0297,76.6822) (38.0297,72.6215) (39.0298,75.1266) (40.0297,72.7901) (41.0297,64.6891) (42.0868,48.927) (43.0922,44.1208) (44.0317,36.09) (45.0297,34.4499) (46.0297,22.436) (47.0297,25.8184) (48.0297,31.9084) (49.0868,45.0077) (50.0317,44.1382) (51.0297,54.6602) (52.0868,30.7266) (53.0922,11.9724) (54.0922,8.71657) (55.0922,8.75682) (56.0922,8.76816) (57.0922,8.76035) (58.0922,8.76407) (59.0922,8.20304) (60.0922,4.70795) (61.0922,1.28847) (62.0317,0.433452) (63.0297,0.406309) (64.0297,0.404357) (65.0867,0.391605) (66.0922,2.23039) (67.0922,1.63368) (68.0317,0.814718) (69.0297,35.104) (70.0297,88.5706) (71.0297,72.968) (72.0297,69.8001) (73.0868,38.5094) (74.0922,25.4992) (75.0316,19.0855) (76.0297,22.2799) (77.0297,25.621) (78.0297,22.8632) (79.0297,13.7567) (80.0868,8.50336) (81.0922,2.20395) (82.0922,0.982482) (83.0922,0.978819) (84.0922,2.51234) (85.0317,10.8966) (86.0297,15.6571) (87.0297,12.3728) (88.0297,11.5902) (89.0297,11.691) (90.0297,13.727) (91.0297,13.2893) (92.0297,14.0165) (93.0297,16.3265) (94.0297,17.6869) (95.0297,16.3704) (96.0297,13.6996) (97.0297,15.1283) (98.0297,14.8896) (99.0297,11.1828) (100.03,11.7058) (101.03,11.9783) (102.03,10.6222) (103.03,5.37831) (104.03,3.53376) (105.03,4.94596) (106.03,6.68942) (107.03,7.63697) (108.03,7.49796) (109.03,6.70029) (110.03,6.66615) (111.03,6.6812) (112.03,6.76115) (113.03,10.4531) (114.03,10.756) (115.03,14.403) (116.03,15.1297) (117.03,15.7315) (118.03,15.5327) (119.03,18.2858) (120.03,27.1751) (121.03,29.7594) (122.03,24.121) (123.03,20.1959) (124.03,18.209) (125.03,14.7851) (126.03,15.26) (127.03,15.281) (128.03,15.1037) (129.03,16.3933) (130.03,12.9844) (131.03,7.05694) (132.03,6.71179) (133.03,6.56846) (134.03,7.08256) (135.03,6.46421) (136.03,7.10836) (137.03,6.72376) (138.03,6.07797) (139.03,7.25765) (140.03,6.0288) (141.03,5.86383) (142.03,7.03998) (143.03,5.8275) (144.03,6.50304) (145.03,5.87256) (146.03,8.04911) (147.03,6.96028) (148.03,5.3556) (149.03,6.16525) (150.03,5.66523) (151.03,5.36021) (152.03,5.46728) (153.03,5.28391) (154.03,4.71709) (155.03,4.53819) (156.03,4.26004) (157.03,4.58272) (158.03,4.01283) (159.03,3.56145) (160.03,4.03064) (161.03,4.18858) (162.03,3.38658) (163.03,4.16102) (164.03,3.62917) (165.03,3.2111) (166.03,4.19359) (167.03,3.7296) (168.03,3.10339) (169.03,3.46899) (170.03,3.41059) (171.03,2.91546) (172.03,3.27144) (173.03,2.94616) (174.03,3.24736) (175.03,3.1124) (176.087,2.95338) (177.092,2.82602) (178.032,3.07876) (179.087,2.41599) (180.032,2.43601) (181.03,3.04107) (182.03,1.88137) (183.03,1.35178) (184.087,1.22641) (185.092,1.3213) (186.092,1.86546) (187.092,1.22552) (188.092,1.26597) (189.092,1.57307) (190.092,1.35516) (191.032,1.52115) (192.087,1.2013) (193.092,1.41052) (194.092,1.43408) (195.032,1.31909) (196.03,1.21127) (197.087,1.17047) (198.092,1.44589) (199.092,1.5834) (200.092,0.981387) (201.092,0.803154) (202.092,0.805196) (203.092,0.731026) (204.092,0.603935) (205.092,0.837715) (206.092,0.562841) (207.092,0.517876) (208.092,0.613745) (209.032,0.833507) (210.03,0.539245) (211.087,0.562964) (212.092,0.537399) (213.092,0.623447) (214.092,0.52574) (215.092,0.603905) (216.092,0.763811) (217.092,0.554902) (218.092,0.384875) (219.092,0.287164) (220.092,0.375359) (221.092,0.271609) (222.092,0.365367) (223.092,0.308799) (224.032,0.235436) (225.03,7.57592) (226.03,69.9293) (227.03,31.2262) (228.087,9.08005) (229.092,5.26165) (230.092,2.94871) (231.032,7.40906) (232.03,1.33342) (233.068,48.5509) (234.03,92.8161) (235.03,89.4048) (236.03,90.3844) (237.03,90.3687) (238.03,37.0955) (239.03,19.5802) (240.03,92.2203) (241.03,90.0779) (242.03,90.3683) (243.03,88.9028) (244.03,40.3269) (245.03,13.0784) (246.03,71.8784) (247.03,91.6611) (248.03,86.9819) (249.03,93.826) (250.03,40.9101) (251.03,10.5758) (252.03,86.5279) (253.03,89.8675) (254.03,89.9797) (255.03,86.4064) (256.03,30.7366) (257.03,10.6397) (258.03,96.3691) (259.03,88.285) (260.03,91.2642) (261.03,77.0785) (262.03,23.0531) (263.087,48.0232) (264.032,93.091) (265.03,90.2629) (266.03,91.8242) (267.03,60.2408) (268.03,11.4941) (269.03,68.9865) (270.03,93.0169) (271.03,90.518) (272.03,89.9562) (273.03,38.6033) (274.03,13.7353) (275.03,96.2327) (276.03,89.8346) (277.03,90.6846) (278.03,77.923) (279.03,24.9999) (280.03,35.1274) (281.03,95.9907) (282.03,90.0791) (283.03,89.7962) (284.03,64.1264) (285.03,12.0508) (286.03,91.1492) (287.03,89.1476) (288.03,89.0966) (289.03,83.3368) (290.03,19.9831) (291.03,21.7518) (292.087,98.8888) (293.032,97.045) (294.03,78.8372) };

    \end{axis}
    \begin{axis}[myPlotProfileRight,
      ]

      \pgfplotsset{cycle list shift=1}

      %% PLOT SELECT (ts / 1000) AS x, (net / 1024 / 1024) AS y
      %% FROM pro WHERE net IS NOT NULL ORDER BY x
      \addplot coordinates { (0.029679,0) (1.02968,0.039444) (2.08676,2.83621) (3.09218,19.3857) (4.09217,22.476) (5.03165,18.8243) (6.02968,23.5552) (7.08675,11.0103) (8.03165,0.284038) (9.02967,1.44326) (10.0299,19.2458) (11.0298,614.703) (12.0297,1021.19) (13.0297,378.474) (14.0303,41.51) (15.0297,152.865) (16.0297,256.648) (17.0297,131.943) (18.0297,782.146) (19.0305,899.722) (20.0297,635.994) (21.0868,236.115) (22.0317,21.8096) (23.0297,288.157) (24.0297,402.781) (25.0299,749.41) (26.0868,692.63) (27.0317,717.108) (28.0868,536.075) (29.0922,9.71804) (30.0317,0.00864561) (31.0868,90.8701) (32.0317,202.449) (33.0297,428.974) (34.0297,823.791) (35.0298,469.568) (36.0297,1076.95) (37.0297,872.353) (38.0297,582.101) (39.0298,583.749) (40.0297,404.406) (41.0297,22.5698) (42.0868,0.0089395) (43.0922,0.0109796) (44.0317,0.00781266) (45.0297,88.7811) (46.0297,145.962) (47.0297,479.369) (48.0297,364.33) (49.0868,774.416) (50.0317,572.813) (51.0297,859.577) (52.0868,437.097) (53.0922,77.275) (54.0922,0.00678884) (55.0922,0.0124543) (56.0922,0.0138941) (57.0922,0.0071245) (58.0922,0.00943656) (59.0922,0.0073272) (60.0922,0.0110261) (61.0922,0.0358397) (62.0317,0.0330896) (63.0297,0.027386) (64.0297,0.0365131) (65.0867,1.37491) (66.0922,52.3037) (67.0922,38.4942) (68.0317,15.5177) (69.0297,6.22256) (70.0297,0.723499) (71.0297,0.729183) (72.0297,1.09468) (73.0868,0.172681) (74.0922,0.00912825) (75.0316,0.00749022) (76.0297,0.00983124) (77.0297,0.122235) (78.0297,0.0274275) (79.0297,0.00774768) (80.0868,0.0140541) (81.0922,0.00717356) (82.0922,0.00430943) (83.0922,0.00427687) (84.0922,0.273362) (85.0317,0.169164) (86.0297,0.269526) (87.0297,0.110873) (88.0297,7.19326) (89.0297,8.28274) (90.0297,9.56841) (91.0297,16.8492) (92.0297,14.0825) (93.0297,6.65999) (94.0297,0.0458931) (95.0297,0.0281453) (96.0297,3.4173) (97.0297,10.7706) (98.0297,11.3784) (99.0297,15.3974) (100.03,26.772) (101.03,25.4862) (102.03,27.5311) (103.03,34.748) (104.03,26.3561) (105.03,35.7845) (106.03,56.5009) (107.03,48.2409) (108.03,46.8659) (109.03,59.8041) (110.03,51.0103) (111.03,59.2541) (112.03,63.5544) (113.03,48.8503) (114.03,57.8768) (115.03,53.0741) (116.03,51.455) (117.03,51.0552) (118.03,59.1494) (119.03,49.9764) (120.03,49.9328) (121.03,53.4389) (122.03,42.9423) (123.03,57.8837) (124.03,45.2209) (125.03,54.3523) (126.03,46.3305) (127.03,52.6339) (128.03,56.0944) (129.03,54.7221) (130.03,54.0729) (131.03,51.0147) (132.03,56.0553) (133.03,51.5507) (134.03,56.5434) (135.03,63.0644) (136.03,51.5705) (137.03,56.8562) (138.03,57.0909) (139.03,52.1908) (140.03,56.5743) (141.03,58.18) (142.03,50.0621) (143.03,51.7544) (144.03,53.3301) (145.03,47.9728) (146.03,55.2924) (147.03,51.8247) (148.03,54.0793) (149.03,46.9859) (150.03,51.186) (151.03,51.0698) (152.03,42.568) (153.03,44.1504) (154.03,49.6334) (155.03,35.42) (156.03,38.8917) (157.03,36.8706) (158.03,27.3394) (159.03,38.125) (160.03,34.6985) (161.03,36.744) (162.03,41.709) (163.03,31.3833) (164.03,31.8048) (165.03,33.8961) (166.03,32.5225) (167.03,38.8398) (168.03,32.4771) (169.03,36.0826) (170.03,26.9097) (171.03,38.6528) (172.03,34.3287) (173.03,34.5642) (174.03,28.5433) (175.03,33.9493) (176.087,29.5275) (177.092,32.4788) (178.032,27.5925) (179.087,31.9977) (180.032,26.7034) (181.03,28.6704) (182.03,22.5016) (183.03,17.4792) (184.087,15.7069) (185.092,24.0239) (186.092,10.0326) (187.092,22.618) (188.092,15.5719) (189.092,20.2374) (190.092,18.0798) (191.032,15.5181) (192.087,15.6518) (193.092,20.0608) (194.092,17.8547) (195.032,15.3851) (196.03,19.3626) (197.087,14.1272) (198.092,20.4674) (199.092,13.0283) (200.092,20.2135) (201.092,8.49002) (202.092,11.8026) (203.092,9.55524) (204.092,10.5762) (205.092,6.28191) (206.092,8.87286) (207.092,7.08253) (208.092,6.96891) (209.032,9.95855) (210.03,7.37656) (211.087,6.67775) (212.092,8.51955) (213.092,9.87911) (214.092,6.45701) (215.092,8.73829) (216.092,7.35791) (217.092,7.68607) (218.092,6.64702) (219.092,2.77563) (220.092,4.41046) (221.092,4.85801) (222.092,2.60938) (223.092,4.38934) (224.032,5.02656) (225.03,0.62859) (226.03,33.8962) (227.03,154.913) (228.087,18.7105) (229.092,0.0605787) (230.092,6.36367) (231.032,45.3106) (232.03,18.9731) (233.068,1.92618) (234.03,28.9469) (235.03,109.926) (236.03,125.441) (237.03,16.538) (238.03,0.270435) (239.03,2.49528) (240.03,0.729082) (241.03,92.1213) (242.03,115.406) (243.03,70.3327) (244.03,0.364944) (245.03,2.22881) (246.03,0.91655) (247.03,64.4709) (248.03,131.605) (249.03,81.7501) (250.03,0.374487) (251.03,2.40131) (252.03,1.6474) (253.03,74.7764) (254.03,133.909) (255.03,68.4793) (256.03,0.299904) (257.03,2.73084) (258.03,2.38685) (259.03,107.179) (260.03,123.331) (261.03,45.7521) (262.03,0.206122) (263.087,2.70466) (264.032,45.7966) (265.03,114.442) (266.03,112.016) (267.03,9.21762) (268.03,0.362509) (269.03,2.91833) (270.03,61.1889) (271.03,130.915) (272.03,85.8122) (273.03,0.427469) (274.03,2.80602) (275.03,1.56822) (276.03,101.329) (277.03,120.96) (278.03,54.975) (279.03,0.217052) (280.03,2.68596) (281.03,29.1994) (282.03,122.905) (283.03,112.039) (284.03,14.4994) (285.03,2.55295) (286.03,1.79384) (287.03,105.327) (288.03,124.206) (289.03,47.7304) (290.03,0.287388) (291.03,2.74638) (292.087,0.985546) (293.032,0.978899) (294.03,0.743247) };

      %% PLOT SELECT (ts / 1000) AS x, (disk / 1024 / 1024) AS y
      %% FROM pro WHERE disk IS NOT NULL ORDER BY x
      \addplot coordinates { (0.029679,0) (1.02968,0.180695) (2.08676,0.0682445) (3.09218,0.00146484) (4.09217,0.0803223) (5.03165,0.0856771) (6.02968,0.00732422) (7.08675,0.000459558) (8.03165,0.174772) (9.02967,0.156738) (10.0299,0.153076) (11.0298,1.51782) (12.0297,1.1062) (13.0297,0.752197) (14.0303,0.295654) (15.0297,0.28125) (16.0297,0.470459) (17.0297,0.0625) (18.0297,1.00073) (19.0305,1.25147) (20.0297,0.46875) (21.0868,0.00206801) (22.0317,0.0015625) (23.0297,0.86792) (24.0297,0.898438) (25.0299,2.21094) (26.0868,0.269531) (27.0317,1.04011) (28.0868,0.70818) (29.0922,0.00366211) (30.0317,0.00703125) (31.0868,0.259335) (32.0317,0.309375) (33.0297,0.509277) (34.0297,12.8701) (35.0298,6.14184) (36.0297,10.4197) (37.0297,11.0222) (38.0297,13.1578) (39.0298,1.73559) (40.0297,0.338867) (41.0297,0.234619) (42.0868,0.0133272) (43.0922,0.00219727) (44.0317,0.015625) (45.0297,0.25) (46.0297,0.501709) (47.0297,0.25) (48.0297,0.25) (49.0868,1.17762) (50.0317,0.466666) (51.0297,1.03125) (52.0868,0.264706) (53.0922,0.00805664) (54.0922,0) (55.0922,0) (56.0922,0.00292969) (57.0922,0.0100098) (58.0922,0.0012207) (59.0922,0.00610352) (60.0922,0.010498) (61.0922,0.0212097) (62.0317,0.0161458) (63.0297,0.00805664) (64.0297,0.015625) (65.0867,0.0130974) (66.0922,0.00314331) (67.0922,0) (68.0317,0.0486979) (69.0297,0.0175781) (70.0297,0.0107422) (71.0297,0.00341797) (72.0297,0.00195312) (73.0868,0.00183824) (74.0922,0.00268555) (75.0316,0) (76.0297,0) (77.0297,0) (78.0297,0) (79.0297,0.000732422) (80.0868,0) (81.0922,0) (82.0922,0) (83.0922,0.0012207) (84.0922,0) (85.0317,0) (86.0297,0.000732422) (87.0297,0.00268555) (88.0297,0.000732422) (89.0297,0.0012207) (90.0297,0.00195312) (91.0297,0.00292969) (92.0297,0.0090332) (93.0297,0.00854492) (94.0297,0.00854492) (95.0297,0.00317383) (96.0297,0.00588989) (97.0297,0) (98.0297,0.000427246) (99.0297,0) (100.03,0.020752) (101.03,0.00537109) (102.03,0.00463867) (103.03,0.00146484) (104.03,0.00537109) (105.03,0) (106.03,0) (107.03,0) (108.03,0) (109.03,0.000732422) (110.03,0) (111.03,0) (112.03,0) (113.03,0.0012207) (114.03,0) (115.03,0) (116.03,0.000732422) (117.03,0.00463867) (118.03,0.00146484) (119.03,0.0012207) (120.03,0.00463867) (121.03,0.00454712) (122.03,0.013092) (123.03,0.00878906) (124.03,0.0117188) (125.03,0.00805664) (126.03,0.00448608) (127.03,0) (128.03,0.00991821) (129.03,0) (130.03,0.00317383) (131.03,0.000976562) (132.03,0.000244141) (133.03,0.00244141) (134.03,0.000244141) (135.03,0.00146484) (136.03,0.000488281) (137.03,0.000488281) (138.03,0.0012207) (139.03,0.00146484) (140.03,0) (141.03,0) (142.03,0) (143.03,0.00732422) (144.03,0.000732422) (145.03,0.000488281) (146.03,0.000732422) (147.03,0.000244141) (148.03,15.0466) (149.03,18.6872) (150.03,0.860107) (151.03,0.00131226) (152.03,0.00424194) (153.03,0.0109863) (154.03,0.00622559) (155.03,16.3203) (156.03,22.6652) (157.03,22.3681) (158.03,0.00350952) (159.03,0.00289917) (160.03,0.00317383) (161.03,0.00195312) (162.03,0.000732422) (163.03,0.00317383) (164.03,0.00216675) (165.03,0.000732422) (166.03,0) (167.03,0.00219727) (168.03,0.00341797) (169.03,0.00216675) (170.03,0.000732422) (171.03,0.000488281) (172.03,0.00268555) (173.03,0.00463867) (174.03,0.00280762) (175.03,0.00146484) (176.087,0.00160846) (177.092,0.00146484) (178.032,0.003125) (179.087,0.00203929) (180.032,0.00078125) (181.03,0.0012207) (182.03,0.00579834) (183.03,0.00952148) (184.087,0.0052562) (185.092,0.00878906) (186.092,0.00787354) (187.092,0.000732422) (188.092,0.00460815) (189.092,0.00106812) (190.092,0.00396729) (191.032,0.000520833) (192.087,0.000919118) (193.092,0.011261) (194.092,0.000244141) (195.032,0.00234375) (196.03,0.00317383) (197.087,0.00137868) (198.092,0.00488281) (199.092,0.00192261) (200.092,0.00244141) (201.092,0.00146484) (202.092,0.000976562) (203.092,0.00878906) (204.092,0.00143433) (205.092,0.00317383) (206.092,0.000732422) (207.092,0.00195312) (208.092,0.00341797) (209.032,0.00439453) (210.03,0.00219727) (211.087,0.00183824) (212.092,0.00384521) (213.092,0.0117188) (214.092,0.00924683) (215.092,0.00976562) (216.092,0.00515747) (217.092,0.00195312) (218.092,0.00411987) (219.092,0.00180054) (220.092,17.17) (221.092,23.1816) (222.092,20.9936) (223.092,0.00881958) (224.032,0.00152995) (225.03,0.00463867) (226.03,0.000976562) (227.03,0.0012207) (228.087,0.00275735) (229.092,0.00411987) (230.092,0.00170898) (231.032,0.00364583) (232.03,0.00146484) (233.068,0.00415039) (234.03,0.00460815) (235.03,0.0582886) (236.03,0.132812) (237.03,0.16803) (238.03,0.107819) (239.03,0.0212708) (240.03,0.0197754) (241.03,0.0103455) (242.03,0.208618) (243.03,0.183685) (244.03,0.140411) (245.03,0.0735168) (246.03,0.220459) (247.03,0.216644) (248.03,0.193237) (249.03,0.264496) (250.03,0.22226) (251.03,0.106934) (252.03,0.349304) (253.03,0.264343) (254.03,0.233429) (255.03,0.229828) (256.03,0.101135) (257.03,0.0151367) (258.03,0.313232) (259.03,0.209991) (260.03,0.233734) (261.03,0.265991) (262.03,0.082428) (263.087,0.141257) (264.032,0.26237) (265.03,0.223633) (266.03,0.226318) (267.03,0.253448) (268.03,0.0600281) (269.03,0.253662) (270.03,0.256104) (271.03,0.366425) (272.03,0.514191) (273.03,0.815338) (274.03,0.55899) (275.03,1.02716) (276.03,0.398712) (277.03,0.382507) (278.03,0.503784) (279.03,0.232086) (280.03,0.135254) (281.03,0.364258) (282.03,0.248444) (283.03,0.229736) (284.03,0.2677) (285.03,0.063385) (286.03,0.217651) (287.03,0.206818) (288.03,0.228302) (289.03,0.250427) (290.03,0.0887146) (291.03,0.0114746) (292.087,0) (293.032,0.00078125) (294.03,0.000488281) };

    \end{axis}
  \end{tikzpicture}%
  \vspace{\ProfilePlotSpace}

  \begin{tikzpicture}
    \begin{axis}[myPlotProfileLeft,
      title={KMeans with Flink (Scala)},
      ]

      % IMPORT-DATA pro plotdata/profile/kmeans_scale_28_hosts_16_run_1_flink_scala_profile.result

      %% PLOT SELECT (ts / 1000) AS x, cpu AS y
      %% FROM pro WHERE cpu IS NOT NULL ORDER BY x
      \addplot coordinates { (0.079433,0) (1.07945,5.36084) (2.07948,80.3582) (3.07946,80.5314) (4.07946,75.4233) (5.07983,85.0224) (6.08073,89.3635) (7.08005,90.0476) (8.07948,89.7839) (9.08008,90.8116) (10.0795,90.7263) (11.0795,89.9386) (12.0796,88.8135) (13.0795,87.3776) (14.0796,87.3399) (15.0797,89.1148) (16.0796,87.1577) (17.0797,85.3739) (18.0797,82.7873) (19.0796,85.2286) (20.0795,87.5373) (21.0796,87.4962) (22.0795,87.8287) (23.0795,87.5799) (24.0796,87.3299) (25.0795,87.0816) (26.0799,88.1775) (27.0795,88.3815) (28.0795,84.1203) (29.0795,68.6968) (30.1336,41.547) (31.0847,31.577) (32.0795,15.4167) (33.1336,28.6414) (34.0848,17.0477) (35.0795,28.342) (36.0794,16.2124) (37.0794,17.2141) (38.1336,8.89802) (39.1419,6.01339) (40.0847,2.27753) (41.0795,17.3067) (42.0794,54.6386) (43.0794,10.1309) (44.0794,5.11482) (45.0794,3.18872) (46.0794,3.55274) (47.0794,5.14728) (48.0794,3.87137) (49.0794,3.51827) (50.0794,2.58818) (51.0794,3.01712) (52.0794,2.96391) (53.0794,3.31151) (54.0794,3.09647) (55.0794,3.27598) (56.0794,2.8143) (57.1336,3.52459) (58.0847,3.19129) (59.0794,2.99744) (60.0794,2.70601) (61.0794,2.68808) (62.0794,2.91092) (63.0794,3.74432) (64.0794,3.97233) (65.1336,3.07771) (66.0847,3.19157) (67.0794,3.2485) (68.0794,3.03674) (69.0794,2.81334) (70.0794,2.82368) (71.0794,3.37767) (72.0794,2.5603) (73.0794,2.94138) (74.0794,3.4252) (75.0794,3.88335) (76.0794,2.66535) (77.0794,2.57049) (78.0794,2.66357) (79.1336,2.98307) (80.0847,2.8548) (81.0794,2.21706) (82.0794,2.60313) (83.1336,2.12408) (84.0847,2.41911) (85.0794,2.5921) (86.1016,2.02373) (87.1336,1.93436) (88.0847,2.04264) (89.1336,2.36245) (90.0847,1.91078) (91.0794,1.75114) (92.0794,2.39915) (93.0794,1.89296) (94.0794,2.16144) (95.0794,2.23219) (96.0794,2.65497) (97.0794,2.59247) (98.0794,2.23597) (99.0794,1.96712) (100.079,1.98356) (101.079,2.05733) (102.079,3.09025) (103.079,2.46683) (104.079,3.71459) (105.079,2.14478) (106.079,2.23247) (107.079,2.1561) (108.079,2.23841) (109.079,2.32132) (110.079,2.96226) (111.079,2.35325) (112.079,2.10049) (113.079,1.99879) (114.079,2.00884) (115.134,1.8797) (116.085,2.36768) (117.079,2.39299) (118.079,2.54082) (119.079,2.56725) (120.079,1.96567) (121.079,3.11557) (122.079,2.66505) (123.079,2.18917) (124.079,2.126) (125.079,2.61402) (126.079,2.46873) (127.079,3.5532) (128.079,3.07302) (129.079,2.38393) (130.079,2.54905) (131.079,2.08787) (132.079,3.32729) (133.079,2.01089) (134.079,1.89101) (135.079,1.94138) (136.079,2.27164) (137.079,2.85305) (138.079,2.29667) (139.079,2.09179) (140.134,1.93281) (141.085,2.0132) (142.079,1.95594) (143.079,2.12815) (144.079,2.45372) (145.079,2.56203) (146.079,2.33383) (147.079,2.16458) (148.079,2.04993) (149.134,2.04763) (150.085,1.9147) (151.079,1.6683) (152.079,1.82777) (153.134,1.58766) (154.085,1.87741) (155.134,1.72178) (156.142,1.43446) (157.142,1.42776) (158.085,1.63893) (159.079,1.47901) (160.079,1.96296) (161.134,2.28806) (162.085,1.96233) (163.079,2.059) (164.134,2.13378) (165.085,2.4438) (166.079,3.04876) (167.134,1.93838) (168.085,2.2541) (169.079,2.05632) (170.079,2.70494) (171.079,3.80531) (172.079,2.88794) (173.079,2.48055) (174.079,2.76758) (175.134,2.18176) (176.085,2.15512) (177.079,2.36868) (178.079,2.26196) (179.134,2.02617) (180.085,2.54139) (181.134,2.24509) (182.085,2.0216) (183.079,2.48422) (184.079,3.89794) (185.134,2.60651) (186.085,2.30964) (187.079,2.21269) (188.079,2.74116) (189.079,2.54341) (190.079,1.98747) (191.079,2.04174) (192.079,3.26293) (193.079,2.94393) (194.079,4.32641) (195.134,3.86418) (196.085,1.99047) (197.079,2.2637) (198.079,4.43189) (199.079,2.13606) (200.079,2.47592) (201.079,2.81076) (202.079,2.95989) (203.079,2.98668) (204.079,2.90501) (205.134,1.90019) (206.085,2.08974) (207.134,2.43609) (208.085,3.17314) (209.134,2.6725) (210.085,1.84423) (211.079,2.12363) (212.079,2.32344) (213.079,2.44309) (214.134,3.27222) (215.142,3.15536) (216.085,1.65229) (217.134,2.33418) (218.085,2.16796) (219.134,2.10927) (220.142,1.68899) (221.085,1.95106) (222.079,2.7244) (223.079,3.68706) (224.079,4.33916) (225.079,1.84669) (226.079,2.07745) (227.079,1.7115) (228.079,2.40392) (229.079,1.85694) (230.079,1.97031) (231.079,1.61117) (232.079,2.01262) (233.079,2.08202) (234.079,2.14316) (235.079,2.86014) (236.079,3.10617) (237.079,1.73203) (238.079,2.07185) (239.079,2.07694) (240.079,2.00738) (241.079,2.51438) (242.079,2.45182) (243.079,2.48399) (244.079,2.18393) (245.079,3.40063) (246.079,2.83408) (247.079,2.03427) (248.079,1.92735) (249.079,2.28354) (250.079,2.38668) (251.079,1.83792) (252.079,2.51729) (253.079,3.07381) (254.079,1.86876) (255.079,1.90451) (256.134,1.71906) (257.085,2.16818) (258.079,1.90646) (259.079,2.2237) (260.079,2.60491) (261.079,2.31832) (262.079,2.17886) (263.079,1.9511) (264.079,1.83789) (265.079,1.9476) (266.079,1.89595) (267.079,1.8031) (268.079,1.84946) (269.079,2.23278) (270.079,2.30271) (271.079,2.11306) (272.079,2.2414) (273.079,1.92301) (274.079,1.66197) (275.134,1.52074) (276.085,1.8075) (277.079,2.34887) (278.079,2.53101) (279.134,1.70422) (280.142,1.84198) (281.142,1.73396) (282.085,1.76783) (283.079,1.87639) (284.079,2.13209) (285.079,2.25287) (286.079,2.24892) (287.079,1.91968) (288.079,1.88609) (289.079,1.67375) (290.079,1.75057) (291.079,1.86718) (292.079,1.97801) (293.079,1.56984) (294.079,1.54823) (295.079,1.48065) (296.134,1.49078) (297.085,1.74287) (298.079,1.6028) (299.079,1.76129) (300.134,2.87911) (301.085,2.43301) (302.079,2.02944) (303.079,2.16571) (304.079,1.67804) (305.079,1.56599) (306.134,1.87696) (307.085,2.1045) (308.079,2.13593) (309.134,1.81938) (310.085,1.745) (311.079,1.75432) (312.079,1.88677) (313.079,1.83533) (314.079,2.01798) (315.079,1.97841) (316.079,1.97906) (317.134,2.18581) (318.085,1.96606) (319.079,1.86196) (320.079,2.10816) (321.079,2.05883) (322.079,1.96994) (323.079,1.89493) (324.079,1.92172) (325.079,1.72968) (326.079,1.77525) (327.079,2.07875) (328.079,2.10755) (329.079,2.12382) (330.079,1.7388) (331.134,1.79272) (332.085,1.79998) (333.134,1.82366) (334.085,2.12622) (335.079,2.35784) (336.079,2.1225) (337.079,2.08438) (338.079,2.02346) (339.134,1.9166) (340.085,1.90833) (341.079,1.83568) (342.134,2.02523) (343.085,2.05144) (344.079,1.98147) (345.134,1.76351) (346.085,1.80681) (347.079,1.85715) (348.079,1.74223) (349.134,1.97497) (350.142,1.83822) (351.085,2.16603) (352.079,2.58837) (353.079,2.49274) (354.079,2.62767) (355.079,1.91785) (356.079,1.99565) (357.134,1.88242) (358.085,1.81952) (359.079,2.819) (360.079,4.06614) (361.079,2.13192) (362.079,2.23405) (363.079,1.97769) (364.079,1.97684) (365.079,1.65089) (366.079,1.49218) (367.134,1.5329) (368.142,1.79412) (369.142,1.81043) (370.085,1.93916) (371.079,1.88165) (372.079,1.79261) (373.079,1.67525) (374.079,1.91193) (375.079,1.94096) (376.079,1.98911) (377.079,1.8869) (378.079,1.75234) (379.079,1.58064) (380.079,1.93392) (381.079,1.80243) (382.079,1.96942) (383.079,1.39203) (384.079,1.44511) (385.079,1.56981) (386.134,1.27195) (387.085,1.49703) (388.079,1.22594) (389.079,1.13307) (390.079,1.27366) (391.079,1.51764) (392.134,1.31916) (393.085,1.40981) (394.079,1.32491) (395.079,0.948443) (396.079,0.945115) (397.079,1.03372) (398.079,1.25985) (399.134,1.4006) (400.085,1.60655) (401.134,1.63842) (402.085,1.39706) (403.079,1.15843) (404.079,1.21714) (405.079,1.28604) (406.079,1.19099) (407.079,1.5703) (408.079,1.07535) (409.079,1.54011) (410.079,1.53102) (411.079,0.962122) (412.079,1.22242) (413.134,1.17776) (414.085,1.07061) (415.079,1.36438) (416.079,1.74469) (417.079,1.98441) (418.079,1.77554) (419.134,1.58811) (420.142,1.37652) (421.085,1.34577) (422.079,1.52062) (423.079,2.45085) (424.079,2.09676) (425.079,1.87184) (426.079,1.27211) (427.079,2.73554) (428.079,3.58119) (429.134,1.91758) (430.085,2.08954) (431.079,1.905) (432.079,1.81508) (433.079,1.26811) (434.079,1.32308) (435.079,1.55758) (436.079,1.30378) (437.079,1.73231) (438.079,2.45616) (439.079,1.96045) (440.079,1.9208) (441.079,1.30412) (442.079,1.2507) (443.079,1.34864) (444.079,1.76921) (445.134,1.79811) (446.142,1.67144) (447.142,1.5004) (448.085,1.52708) (449.079,1.60423) (450.079,1.27741) (451.134,1.03029) (452.085,1.04942) (453.079,1.39833) (454.079,1.62079) (455.079,1.51259) (456.079,1.49221) (457.134,1.27362) (458.142,1.08301) (459.085,1.10645) (460.079,1.2822) (461.079,1.57883) (462.079,1.54159) (463.134,1.14882) (464.085,1.3122) (465.079,2.25575) (466.079,0.904618) (467.079,0.853692) (468.079,1.11817) (469.079,1.24222) (470.134,1.39566) (471.142,1.54432) (472.085,1.97436) (473.134,1.7366) (474.142,1.13153) (475.142,1.0818) (476.085,1.22354) (477.134,1.36326) (478.142,1.1902) (479.142,1.16005) (480.142,0.715889) (481.142,0.733588) (482.085,0.613978) (483.079,0.64804) (484.079,0.854938) (485.079,0.9776) (486.079,1.48768) (487.079,1.79319) (488.079,1.0183) (489.079,1.12512) (490.079,1.24041) (491.079,1.30056) (492.079,1.14571) (493.134,1.11375) (494.142,1.11046) (495.142,0.964524) (496.142,0.784598) (497.142,0.854488) (498.085,0.724533) (499.079,0.840479) (500.079,1.25837) (501.079,1.33605) (502.079,1.13506) (503.079,1.45178) (504.079,1.35356) (505.079,1.29614) (506.134,1.29776) (507.142,0.987854) (508.142,1.03417) (509.142,0.999091) (510.142,0.513397) (511.142,0.443029) (512.142,0.403908) (513.142,0.516867) (514.142,0.570272) (515.142,0.653961) (516.085,0.87134) (517.079,1.34978) (518.079,1.77362) (519.134,1.25194) (520.142,1.10195) (521.142,0.901572) (522.085,0.899925) (523.134,1.14443) (524.085,1.1099) (525.134,0.972547) (526.085,0.976306) (527.079,1.28203) (528.079,1.19827) (529.079,1.09043) (530.079,1.14056) (531.079,2.11266) (532.079,1.64107) (533.134,1.53682) (534.085,1.91053) (535.079,3.83818) (536.134,6.08816) (537.085,17.2442) (538.079,26.3917) (539.079,28.0466) (540.079,31.6104) (541.079,27.3995) (542.079,29.1125) (543.079,23.5927) (544.079,27.0023) (545.079,19.6714) (546.134,23.2987) (547.085,16.3757) (548.079,15.9905) (549.079,9.39052) (550.079,4.97855) (551.079,5.13044) (552.134,6.8333) (553.085,5.40965) (554.079,5.31776) (555.079,2.68817) (556.079,1.18247) (557.134,1.11332) (558.085,1.33988) (559.079,3.88262) (560.079,0.801373) (561.079,0.787987) (562.134,2.58742) (563.142,0.793475) (564.085,0.641953) (565.079,0.806125) (566.079,0.803746) (567.079,0.801914) (568.079,0.831285) (569.079,2.2305) (570.079,0.903468) (571.079,0.929262) (572.134,1.01375) (573.142,0.789688) (574.085,0.635561) (575.079,0.801443) (576.134,0.931033) (577.142,0.798416) (578.142,0.809614) (579.142,0.838681) (580.142,0.796196) (581.142,0.788658) (582.142,0.888668) (583.142,0.859886) (584.142,0.813719) (585.142,0.791962) (586.085,0.639599) (587.079,0.795623) (588.079,0.796132) (589.079,0.846562) (590.134,0.850012) (591.142,0.596087) (592.142,0.592358) (593.142,0.595786) (594.142,0.733091) (595.142,1.88419) (596.142,0.938953) (597.142,1.88108) (598.142,0.686074) (599.142,0.60741) (600.142,0.597726) (601.142,0.603607) (602.142,0.593941) (603.142,0.597978) (604.142,0.605493) (605.142,0.600118) (606.142,0.593949) (607.142,0.707981) (608.142,0.595907) (609.142,1.54341) (610.142,1.36347) (611.142,0.601889) (612.142,0.591749) (613.142,0.727536) (614.142,0.6017) (615.142,0.603783) (616.142,0.593776) (617.142,0.595963) (618.142,0.593949) (619.142,0.69225) (620.142,0.605556) (621.142,0.593826) (622.142,0.592117) (623.142,0.592426) (624.142,0.607873) (625.142,0.716823) (626.142,0.596515) (627.142,0.598161) (628.142,0.59634) (629.142,0.6352) (630.142,0.594558) (631.142,0.611603) (632.142,0.593889) (633.142,0.598111) (634.142,0.598224) (635.142,0.658729) (636.142,0.59628) (637.142,0.601833) (638.142,0.598163) (639.142,0.618048) (640.142,0.6019) (641.142,0.597909) (642.142,0.607874) (643.142,0.60788) (644.142,0.593886) (645.142,0.714813) (646.142,0.590103) (647.142,1.18289) (648.142,1.72641) (649.142,1.87539) (650.142,1.01367) (651.142,0.604414) (652.142,0.607993) (653.142,0.598243) (654.142,0.600102) (655.142,0.613443) (656.142,0.605753) (657.142,0.597923) (658.142,1.74733) (659.142,1.51752) (660.142,0.593888) (661.142,0.596224) (662.142,0.598162) (663.142,0.594317) (664.142,0.60383) (665.142,0.604165) (666.142,0.598119) (667.142,0.594256) (668.142,0.592243) (669.142,0.666861) (670.142,0.642842) (671.142,0.715539) (672.142,0.596084) (673.142,0.5961) (674.142,0.600238) (675.142,0.599816) (676.142,0.598045) (677.142,0.592304) (678.142,0.598334) (679.142,1.79153) (680.142,0.985656) (681.142,0.596559) (682.142,0.608078) (683.142,0.655154) (684.142,0.596094) (685.142,0.725417) (686.142,0.591686) (687.142,0.443062) (688.142,0.40187) (689.142,0.4018) (690.142,0.413646) (691.142,0.397659) (692.142,0.417479) (693.142,0.403879) (694.142,0.407664) (695.142,0.535424) (696.142,1.91017) (697.142,0.545235) (698.142,0.435229) (699.142,0.405837) (700.085,0.428601) (701.134,0.387424) (702.142,1.7457) (703.142,0.544902) (704.142,0.403699) (705.142,0.401745) (706.142,0.417566) (707.142,0.395816) (708.142,0.42737) (709.142,0.403696) (710.142,0.404006) (711.142,0.405775) (712.142,0.403693) (713.142,0.4001) (714.142,0.401747) (715.142,0.409689) (716.142,0.400023) (717.142,0.398157) (718.142,0.402177) (719.142,0.405774) (720.142,0.409686) (721.142,0.553176) (722.142,0.404008) (723.142,0.403699) (724.142,0.400092) (725.142,0.403776) (726.142,0.396187) (727.142,0.401813) (728.142,0.396124) (729.142,0.411766) (730.142,0.409935) (731.142,0.398024) (732.142,0.397954) (733.142,1.2008) (734.142,1.09706) (735.142,0.399798) (736.142,0.401738) (737.142,0.401813) (738.142,0.405823) (739.142,0.407543) (740.142,0.409558) (741.142,0.399484) (742.142,0.441092) (743.142,0.401751) (744.142,0.398199) (745.142,0.406031) (746.142,0.459185) (747.142,0.398147) (748.142,0.398209) (749.142,0.401979) (750.142,0.40389) (751.142,0.401867) (752.085,0.420385) (753.134,0.380629) (754.142,0.405905) (755.142,0.411833) (756.142,0.404187) (757.142,0.406034) (758.142,0.422) (759.142,0.405844) (760.142,0.410072) (761.142,0.394413) (762.142,0.398325) (763.142,0.409689) (764.142,1.48518) (765.142,1.04712) (766.142,0.404061) (767.142,0.407812) (768.142,0.402057) (769.142,0.419717) (770.142,0.402248) (771.142,0.411589) (772.142,1.18757) (773.142,1.36766) (774.142,0.417992) (775.142,0.286219) (776.142,0.207952) (777.142,0.205885) (778.142,0.213775) (779.142,0.207901) (780.142,0.206015) (781.142,0.217603) (782.142,0.207897) (783.085,0.213613) (784.134,0.199463) (785.142,0.209789) (786.142,0.206008) (787.142,0.254841) (788.142,0.200085) (789.142,0.20582) (790.142,0.209988) (791.142,0.213819) (792.085,0.267761) (793.079,29.6509) (794.079,87.0231) (795.079,36.5456) (796.134,18.0562) (797.085,25.8633) (798.134,19.3538) (799.142,31.4402) (800.085,13.3861) (801.134,26.8288) (802.085,24.2384) (803.079,19.7037) (804.079,30.1561) (805.079,14.1751) (806.079,18.7379) (807.079,9.46144) (808.079,6.78147) (809.079,6.78828) (810.079,8.57789) (811.079,9.18974) (812.079,5.68332) (813.079,4.54601) (814.079,4.17593) (815.079,5.3955) (816.079,3.59508) (817.079,3.74589) (818.079,4.69644) (819.079,5.52398) (820.134,4.92326) (821.085,7.80788) (822.079,3.53985) (823.079,3.65778) (824.079,4.19665) (825.079,3.90333) (826.079,2.7071) (827.134,2.99541) (828.085,2.75951) (829.079,2.74058) (830.079,2.73803) (831.079,2.58282) (832.079,2.62634) (833.079,2.52085) (834.079,3.63074) (835.079,3.79412) (836.079,3.13524) (837.079,2.66012) (838.079,2.53824) (839.079,2.36766) (840.079,2.47595) (841.079,2.8175) (842.079,2.74537) (843.134,2.92349) (844.085,2.59275) (845.079,2.53122) (846.079,2.75749) (847.079,2.46214) (848.079,2.38023) (849.079,2.48332) (850.079,2.03141) (851.134,2.81811) (852.085,1.6952) (853.079,2.87365) (854.079,2.20962) (855.079,3.66804) (856.079,4.06755) (857.079,2.46001) (858.079,2.66007) (859.079,2.10699) (860.079,2.07992) (861.079,1.99488) (862.079,1.91627) (863.079,2.18937) (864.079,2.57157) (865.079,1.84058) (866.134,2.3581) (867.085,1.80617) (868.079,1.86836) (869.079,2.09005) (870.134,2.59623) (871.085,2.19894) (872.079,2.07967) (873.079,2.1733) (874.079,2.11365) (875.079,2.72515) (876.079,2.40886) (877.079,4.34912) (878.134,3.74196) (879.085,1.7629) (880.134,1.91435) (881.085,1.90068) (882.079,1.85041) (883.079,2.43585) (884.134,2.61962) (885.085,2.45327) (886.079,2.61559) (887.079,3.05795) (888.079,2.25973) (889.134,2.2371) (890.085,3.13054) (891.079,2.31963) (892.079,2.15559) (893.079,1.87377) (894.079,2.47006) (895.134,2.20739) (896.085,1.74944) (897.079,2.37444) (898.079,2.34089) (899.079,2.05013) (900.079,1.98555) (901.079,1.81923) (902.079,2.30957) (903.079,3.69654) (904.079,2.53013) (905.079,2.23852) (906.079,2.05895) (907.079,3.26264) (908.079,3.09488) (909.079,2.19261) (910.079,2.36035) (911.079,2.62326) (912.079,2.59772) (913.079,2.21585) (914.079,1.92007) (915.079,2.71289) (916.079,3.09028) (917.079,2.25285) (918.079,2.34346) (919.079,2.252) (920.134,2.93011) (921.085,3.35342) (922.079,2.45362) (923.079,3.77202) (924.079,5.09024) (925.134,2.96022) (926.085,2.88059) (927.079,3.32071) (928.079,2.3891) (929.134,2.7182) (930.085,2.32801) (931.079,1.86428) (932.079,2.64126) (933.079,2.4388) (934.079,2.33181) (935.079,2.33545) (936.079,1.63266) (937.134,2.09667) (938.085,2.37161) (939.079,2.60659) (940.134,2.71849) (941.085,2.62482) (942.079,2.2721) (943.079,2.91015) (944.079,3.71242) (945.134,2.63149) (946.085,2.44939) (947.079,2.21301) (948.134,2.97421) (949.085,2.75548) (950.079,3.17984) (951.079,4.352) (952.079,4.15971) (953.134,3.10685) (954.085,3.11971) (955.079,3.14636) (956.079,2.59204) (957.079,2.3092) (958.079,3.07409) (959.079,3.27014) (960.134,2.40465) (961.085,2.66823) (962.079,3.10139) (963.134,3.47987) (964.085,5.66418) (965.079,2.97601) (966.079,3.01957) (967.134,3.93604) (968.142,4.05318) (969.085,2.97912) (970.134,3.19229) (971.085,3.18732) (972.079,3.09402) (973.079,3.18907) (974.079,2.00012) (975.134,2.30093) (976.085,2.76081) (977.079,5.94763) (978.134,2.84911) (979.142,2.42035) (980.085,2.54217) (981.134,2.21214) (982.085,1.97568) (983.079,1.91348) (984.079,1.84999) (985.079,2.47462) (986.079,2.10339) (987.079,2.08072) (988.079,2.14715) (989.134,2.23445) (990.085,2.08589) (991.079,2.32117) (992.079,3.74268) (993.079,2.69584) (994.079,1.97453) (995.079,1.963) (996.134,2.03788) (997.085,1.79719) (998.134,1.85818) (999.085,2.02611) (1000.08,2.34999) (1001.08,2.12137) (1002.08,2.08645) (1003.08,2.0111) (1004.08,1.95313) (1005.08,1.6716) (1006.08,2.21977) (1007.08,2.19517) (1008.08,2.53556) (1009.08,2.99315) (1010.08,2.07799) (1011.08,1.935) (1012.08,1.95334) (1013.08,1.75406) (1014.08,2.07749) (1015.08,2.00476) (1016.08,2.08779) (1017.08,1.76376) (1018.08,2.09908) (1019.08,3.38386) (1020.08,2.06565) (1021.08,2.05295) (1022.08,1.94029) (1023.08,1.82511) (1024.08,2.56831) (1025.08,3.40055) (1026.13,2.53657) (1027.08,2.96176) (1028.08,2.33883) (1029.13,1.88707) (1030.08,2.83945) (1031.08,2.77788) (1032.08,2.05322) (1033.08,1.77613) (1034.08,1.69304) (1035.08,1.78479) (1036.08,1.72112) (1037.08,1.81928) (1038.08,1.88958) (1039.08,1.97697) (1040.08,1.96119) (1041.08,1.81629) (1042.08,1.91278) (1043.08,2.04152) (1044.08,2.07712) (1045.13,1.76034) (1046.14,1.8297) (1047.08,2.00082) (1048.08,1.98813) (1049.08,2.1012) (1050.08,2.19095) (1051.08,1.90601) (1052.08,1.79807) (1053.08,1.59331) (1054.13,1.69487) (1055.08,1.57781) (1056.08,1.58519) (1057.08,1.81384) (1058.08,2.02809) (1059.08,1.80495) (1060.08,1.96864) (1061.08,3.19387) (1062.13,1.8642) (1063.14,1.80589) (1064.14,1.94036) (1065.14,1.88045) (1066.08,1.96833) (1067.08,1.76183) (1068.08,2.13216) (1069.13,3.19916) (1070.14,1.69741) (1071.08,2.08535) (1072.08,2.43813) (1073.08,2.03125) (1074.08,1.88023) (1075.08,1.77079) (1076.08,1.61701) (1077.13,1.80854) (1078.08,2.20583) (1079.13,2.26353) (1080.08,1.44641) (1081.13,1.42731) (1082.14,1.5365) (1083.14,2.96972) (1084.08,1.57063) (1085.13,1.87949) (1086.08,2.10646) (1087.13,2.02116) (1088.08,1.90554) (1089.13,1.77567) (1090.14,1.61104) (1091.14,1.6976) (1092.08,1.81676) (1093.13,1.65345) (1094.14,1.65785) (1095.08,2.83687) (1096.08,1.54482) (1097.13,1.62434) (1098.14,1.58923) (1099.08,1.83532) (1100.13,1.85274) (1101.08,1.49285) (1102.13,2.00303) (1103.08,1.57998) (1104.13,1.46383) (1105.08,1.36742) (1106.08,2.04554) (1107.13,1.94165) (1108.08,1.82223) (1109.13,1.29578) (1110.14,1.35303) (1111.08,1.51608) (1112.13,1.69054) (1113.14,1.97452) (1114.08,1.98552) (1115.13,1.68467) (1116.08,1.71936) (1117.13,1.54412) (1118.08,1.60105) (1119.13,1.47771) (1120.08,3.129) (1121.13,2.23812) (1122.14,1.10106) (1123.08,1.39807) (1124.08,1.30119) (1125.13,1.40069) (1126.08,1.3356) (1127.13,1.32658) (1128.14,1.4552) (1129.08,1.35654) (1130.13,0.991651) (1131.14,0.989919) (1132.14,0.868065) (1133.14,1.05955) (1134.14,1.39877) (1135.14,1.28289) (1136.14,1.19025) (1137.14,0.9232) (1138.08,1.57694) (1139.13,1.86531) (1140.14,2.2967) (1141.14,1.26163) (1142.14,1.06866) (1143.14,1.09783) (1144.14,1.04256) (1145.14,1.11741) (1146.14,1.17915) (1147.14,1.05104) (1148.08,0.84989) (1149.13,4.14935) (1150.14,2.83668) (1151.14,2.24948) (1152.14,1.94269) (1153.14,1.92805) (1154.14,2.15492) (1155.14,2.41999) (1156.08,1.99488) (1157.13,1.94631) (1158.14,1.77275) (1159.08,2.01928) (1160.13,3.07484) (1161.14,1.99796) (1162.14,1.81135) (1163.14,1.42713) (1164.14,1.3569) (1165.14,1.20606) (1166.14,1.1797) (1167.14,1.27672) (1168.08,1.20043) (1169.13,1.52919) (1170.08,1.27804) (1171.13,2.84333) (1172.14,2.8425) (1173.08,1.75448) (1174.08,1.38331) (1175.13,1.32877) (1176.14,1.1956) (1177.14,1.18205) (1178.14,1.19237) (1179.08,1.05715) (1180.13,1.31361) (1181.14,1.21037) (1182.14,1.20925) (1183.14,1.18986) (1184.14,1.20002) (1185.14,1.1873) (1186.14,1.32581) (1187.14,2.52843) (1188.14,1.1032) (1189.14,1.01106) (1190.14,2.35825) (1191.14,1.426) (1192.14,1.0515) (1193.08,0.890382) (1194.13,2.66407) (1195.14,1.0059) (1196.14,1.01225) (1197.14,1.02906) (1198.14,0.818776) (1199.14,0.797665) (1200.08,0.724841) (1201.13,0.773151) (1202.14,0.605921) (1203.14,0.600116) (1204.08,0.428782) (1205.13,0.749468) (1206.08,0.514913) (1207.13,0.75296) (1208.08,0.516297) (1209.13,0.751227) (1210.14,0.598118) (1211.14,0.598346) (1212.14,0.599875) (1213.14,0.600433) (1214.08,0.42676) (1215.13,0.681078) (1216.14,0.402052) (1217.14,0.405718) (1218.14,0.398146) (1219.14,0.444995) (1220.14,0.443134) (1221.14,0.460427) (1222.14,0.405654) (1223.14,0.403822) (1224.14,0.393995) (1225.14,0.399799) (1226.14,0.442736) (1227.14,0.442847) (1228.14,0.438902) (1229.14,0.405411) (1230.14,0.398024) (1231.14,0.403639) (1232.14,0.401678) (1233.14,0.450513) (1234.14,0.441051) (1235.14,0.658975) (1236.14,0.405829) (1237.14,0.401938) (1238.14,0.43348) (1239.14,0.438994) (1240.14,0.443075) (1241.14,0.41183) (1242.14,0.399847) (1243.14,0.392464) (1244.14,0.407729) (1245.14,0.397833) (1246.14,0.413729) (1247.14,0.400162) (1248.14,0.398017) (1249.14,0.413702) (1250.14,0.404006) (1251.14,0.397908) (1252.14,0.396185) (1253.14,0.403945) (1254.14,0.396187) (1255.14,0.403773) (1256.14,0.401992) (1257.14,0.409808) (1258.14,0.43728) (1259.14,0.513888) (1260.14,1.94888) (1261.14,0.497952) (1262.14,0.397955) (1263.14,1.3049) (1264.14,1.16669) (1265.14,0.399983) (1266.14,0.411765) (1267.14,0.396186) (1268.14,0.405907) (1269.14,0.401981) (1270.14,0.400031) (1271.14,0.400172) (1272.14,0.405786) (1273.14,0.39618) (1274.14,0.411822) (1275.14,0.407728) (1276.14,0.409802) (1277.14,0.398334) (1278.14,0.399846) (1279.14,0.405905) (1280.14,0.400225) (1281.14,0.399922) (1282.14,0.397776) (1283.14,0.402116) (1284.14,0.398272) (1285.14,0.492124) (1286.14,0.406082) (1287.14,0.394417) (1288.14,0.403706) (1289.14,0.407792) (1290.14,0.460905) (1291.14,0.407663) (1292.14,0.403951) (1293.14,0.396371) (1294.14,0.401806) (1295.14,0.447258) (1296.14,0.464552) (1297.14,0.456641) (1298.14,0.406021) (1299.14,0.404007) (1300.14,0.405839) (1301.14,0.41566) (1302.14,0.254801) (1303.14,0.200147) (1304.14,0.211733) (1305.14,0.205885) (1306.14,0.211743) (1307.14,0.198247) (1308.14,0.209794) (1309.14,0.249114) (1310.14,0.254883) (1311.14,0.247073) (1312.14,0.215729) (1313.14,0.209729) (1314.14,0.210064) (1315.14,0.208097) (1316.14,0.291719) (1317.14,0.214104) (1318.14,0.202538) (1319.14,0.20418) (1320.14,0.210112) (1321.14,0.206471) (1322.14,0.216199) (1323.14,0.205891) (1324.14,0.21005) (1325.14,0.21212) (1326.14,0.215778) (1327.14,0.210162) (1328.14,0.198603) (1329.14,0.215721) (1330.14,0.208256) (1331.08,0.228354) (1332.08,55.6344) (1333.08,51.6248) (1334.08,16.7309) (1335.08,25.666) (1336.08,27.9353) (1337.13,23.477) (1338.08,25.8262) (1339.08,18.2622) (1340.08,30.0576) (1341.08,22.0332) (1342.08,18.66) (1343.13,25.5377) (1344.08,17.5977) (1345.08,17.4438) (1346.08,11.9547) (1347.08,9.2566) (1348.13,10.3948) (1349.08,13.935) (1350.13,8.09095) (1351.14,6.0564) (1352.14,6.44307) (1353.08,6.18897) (1354.08,5.72789) (1355.08,6.83107) (1356.13,5.53671) (1357.14,5.46599) (1358.14,6.4953) (1359.14,5.18363) (1360.14,5.44286) (1361.14,5.71615) (1362.14,5.07944) (1363.08,4.39914) (1364.13,4.97695) (1365.14,4.87751) (1366.08,5.88321) (1367.08,4.69528) (1368.08,7.10228) (1369.08,7.09595) (1370.08,5.14073) (1371.08,7.05392) (1372.08,6.46493) (1373.08,4.17989) (1374.08,4.18899) (1375.08,4.179) (1376.13,5.32053) (1377.08,5.34351) (1378.08,4.52153) (1379.08,6.15923) (1380.08,7.10049) (1381.13,4.4858) (1382.08,4.07924) (1383.13,4.21493) (1384.14,3.74552) (1385.08,4.44914) (1386.08,5.24121) (1387.13,4.43999) (1388.08,4.20466) (1389.13,5.88025) (1390.14,4.58103) (1391.14,4.90154) (1392.08,4.72442) (1393.13,4.80955) (1394.14,4.2314) (1395.14,5.2712) (1396.14,6.2742) (1397.08,4.13055) (1398.08,5.8623) (1399.08,6.35849) (1400.13,4.71529) (1401.14,5.5798) (1402.14,5.37064) (1403.08,4.7064) (1404.13,5.40613) (1405.08,5.22787) (1406.13,8.18264) (1407.14,5.17117) (1408.14,6.19766) (1409.14,5.55232) (1410.14,4.35356) (1411.14,4.25381) (1412.08,5.48798) (1413.13,4.70093) (1414.14,4.34581) (1415.14,4.23338) (1416.08,3.96461) (1417.13,3.89123) (1418.14,3.41314) (1419.08,2.93428) (1420.13,3.81632) (1421.14,3.79836) (1422.14,3.47343) (1423.14,3.51531) (1424.14,3.31058) (1425.14,3.82854) (1426.14,3.83462) (1427.14,5.23024) (1428.14,6.06204) (1429.08,3.91946) (1430.13,4.17032) (1431.08,3.59013) (1432.08,5.3497) (1433.08,4.96868) (1434.08,4.14566) (1435.08,3.73841) (1436.08,3.74764) (1437.08,3.92217) (1438.13,4.64609) (1439.08,2.66081) (1440.08,2.86062) (1441.08,2.91593) (1442.08,3.37223) (1443.08,4.10377) (1444.08,2.78733) (1445.08,2.90493) (1446.13,4.29868) (1447.08,4.15035) (1448.08,4.47529) (1449.08,5.34008) (1450.08,3.68956) (1451.08,3.17529) (1452.08,3.08695) (1453.08,3.28385) (1454.08,4.04586) (1455.13,5.38928) (1456.08,2.70891) (1457.13,3.47623) (1458.14,3.11361) (1459.08,2.42891) (1460.13,3.50815) (1461.08,3.03063) (1462.08,4.5882) (1463.13,3.928) (1464.08,3.47049) (1465.08,3.07312) (1466.08,3.00841) (1467.08,3.23302) (1468.13,3.63025) (1469.08,3.01635) (1470.08,3.66796) (1471.08,3.28666) (1472.08,2.76817) (1473.13,3.09535) (1474.14,4.55568) (1475.08,3.96861) (1476.13,2.67079) (1477.08,2.85433) (1478.13,3.10068) (1479.08,4.02034) (1480.13,3.47363) (1481.08,2.64418) (1482.13,2.98731) (1483.08,2.91081) (1484.08,2.78947) (1485.08,2.66404) (1486.08,2.28876) (1487.13,2.03577) (1488.14,2.29754) (1489.14,2.50961) (1490.14,2.27474) (1491.08,2.36519) (1492.13,2.79404) (1493.08,3.25681) (1494.08,3.46098) (1495.08,4.15549) (1496.13,3.90474) (1497.14,4.79833) (1498.14,3.36198) (1499.08,3.16568) (1500.13,3.03576) (1501.14,2.60507) (1502.14,2.03888) (1503.14,2.29117) (1504.14,3.44556) (1505.14,3.33004) (1506.14,3.0395) (1507.14,2.44646) (1508.14,3.71006) (1509.14,2.60281) (1510.14,2.30862) (1511.14,2.38312) (1512.14,2.21312) (1513.14,1.90857) (1514.14,2.4662) (1515.14,2.50168) (1516.14,2.14809) (1517.14,2.27777) (1518.14,1.96599) (1519.14,2.02182) (1520.14,2.83673) (1521.14,3.28354) (1522.14,3.52965) (1523.14,4.12778) (1524.14,1.99989) (1525.14,2.29877) (1526.08,2.12502) (1527.13,2.20279) (1528.14,1.90981) (1529.14,1.69217) (1530.14,1.92406) (1531.14,1.47833) (1532.14,1.22634) (1533.14,1.05359) (1534.14,0.950531) (1535.14,1.0512) (1536.08,1.21352) (1537.13,1.31644) (1538.08,1.53889) (1539.13,1.43812) (1540.14,1.63698) (1541.14,1.58596) (1542.08,1.7087) (1543.08,1.60183) (1544.13,2.10184) (1545.14,1.79189) (1546.14,1.26003) (1547.14,1.0184) (1548.14,0.641003) (1549.14,0.641233) (1550.14,0.752985) (1551.14,0.908748) (1552.14,1.19272) (1553.14,1.44607) (1554.14,1.8535) (1555.14,1.51192) (1556.08,1.1953) (1557.08,1.22697) (1558.13,0.987094) (1559.08,1.10164) (1560.08,1.63288) (1561.13,1.04779) (1562.14,0.800863) (1563.14,0.69968) (1564.14,0.740433) (1565.14,0.868383) (1566.08,0.721336) (1567.13,0.909978) (1568.14,0.941539) (1569.08,1.14938) (1570.08,0.818723) (1571.13,1.20278) (1572.08,1.43022) (1573.08,1.06961) (1574.13,1.19873) (1575.14,1.25173) (1576.14,1.24995) (1577.14,0.786183) (1578.08,0.817894) (1579.13,0.955538) (1580.08,0.99704) (1581.13,0.727463) (1582.14,0.783539) (1583.08,0.652058) (1584.13,0.70366) (1585.14,0.846125) (1586.14,1.18299) (1587.08,0.992593) (1588.08,1.19165) (1589.13,1.03924) (1590.14,0.986406) (1591.14,0.845301) (1592.08,1.0562) (1593.13,1.17268) (1594.14,0.881897) (1595.14,1.02216) (1596.14,0.853571) (1597.14,0.818433) (1598.14,0.925342) (1599.14,2.00689) (1600.08,0.601145) (1601.13,0.643402) (1602.14,1.13768) (1603.14,1.1064) (1604.14,1.12626) (1605.14,0.727507) (1606.08,0.647869) (1607.13,1.00949) (1608.14,0.793642) (1609.14,0.742371) (1610.14,0.627548) (1611.14,0.526598) (1612.14,0.615545) (1613.14,0.783173) (1614.14,0.890978) (1615.08,0.557453) (1616.13,0.462553) (1617.14,0.655272) (1618.08,0.780265) (1619.13,1.00102) (1620.14,0.773998) (1621.14,0.629442) (1622.14,0.563727) (1623.14,0.776232) (1624.14,0.845291) (1625.14,0.531119) (1626.14,0.407672) (1627.14,0.407841) (1628.14,0.417344) (1629.14,0.364348) (1630.14,0.465166) (1631.14,0.997672) (1632.14,2.18396) (1633.14,0.798642) (1634.14,0.717015) (1635.14,0.480519) (1636.14,0.412998) (1637.14,0.50605) (1638.08,0.641382) (1639.13,0.548144) (1640.14,0.417734) (1641.14,0.421959) (1642.14,0.381543) (1643.14,0.390981) (1644.14,0.395949) (1645.14,0.409138) (1646.14,0.684427) (1647.14,0.760871) (1648.14,0.65204) (1649.14,0.477551) (1650.14,0.485258) (1651.14,0.499196) (1652.14,0.623544) (1653.14,0.642333) (1654.14,0.424007) (1655.14,0.339454) (1656.14,0.347336) (1657.14,0.356646) (1658.14,0.350658) (1659.14,0.364645) (1660.08,0.551701) (1661.13,0.841131) (1662.14,3.13834) (1663.14,3.02945) (1664.14,2.42336) (1665.14,1.97877) (1666.14,1.96223) (1667.14,2.09404) (1668.14,2.10401) (1669.14,1.99381) (1670.14,3.27864) (1671.14,2.02719) (1672.14,1.78969) (1673.14,1.77351) (1674.14,1.77719) (1675.08,2.30878) (1676.13,2.29481) (1677.14,1.57874) (1678.14,1.58231) (1679.14,1.61892) (1680.14,3.01964) (1681.08,1.55256) (1682.13,1.91235) (1683.08,3.57574) (1684.08,2.45683) (1685.08,1.46758) (1686.13,1.50909) (1687.14,1.38073) (1688.14,1.38072) (1689.14,1.38966) (1690.14,1.38305) (1691.08,1.26354) (1692.13,1.5017) (1693.14,1.56107) (1694.08,1.27913) (1695.08,1.40655) (1696.13,1.57285) (1697.14,1.39888) (1698.08,1.19219) (1699.08,1.193) (1700.13,1.35215) (1701.08,1.11023) (1702.08,2.28119) (1703.13,1.89953) (1704.08,1.0557) (1705.13,1.30313) (1706.14,1.18001) (1707.14,1.1857) (1708.14,1.19211) (1709.08,1.10357) (1710.08,1.19348) (1711.13,2.48108) (1712.14,1.24384) (1713.14,0.985989) (1714.14,0.997829) (1715.14,0.994244) (1716.14,0.985805) (1717.14,0.991618) (1718.14,1.18606) (1719.14,1.03088) (1720.14,1.05403) (1721.14,1.04868) (1722.14,1.04899) (1723.14,0.989538) (1724.14,0.991794) (1725.14,0.993921) (1726.14,0.99606) (1727.14,0.999547) (1728.14,0.992159) (1729.14,1.13325) (1730.08,0.857313) (1731.13,0.992937) (1732.14,0.666592) (1733.14,0.594027) (1734.08,0.472306) (1735.13,0.786524) (1736.14,0.656497) (1737.14,0.460417) (1738.14,0.403769) (1739.14,0.401928) (1740.14,0.403637) (1741.14,0.39601) (1742.14,0.39808) (1743.14,0.409188) (1744.14,0.403755) (1745.14,0.50952) (1746.14,0.40571) (1747.14,0.403756) (1748.14,0.803152) (1749.14,1.91776) (1750.14,0.53898) (1751.14,0.462501) (1752.14,0.401931) (1753.14,0.401746) (1754.14,0.402) (1755.14,0.40003) (1756.14,0.233026) (1757.14,0.243031) (1758.14,0.254677) (1759.14,0.256481) (1760.14,0.203682) (1761.14,0.201784) (1762.14,0.213386) (1763.14,0.199887) (1764.14,0.215528) (1765.14,0.211549) (1766.14,0.205755) (1767.08,0.219406) (1768.13,0.198997) (1769.14,0.203677) (1770.14,0.207585) (1771.14,0.209721) (1772.14,0.207466) (1773.14,0.203677) (1774.14,0.20575) (1775.14,0.551164) (1776.14,1.61337) (1777.14,0.270586) (1778.14,0.205757) (1779.14,0.203922) (1780.14,0.211618) (1781.14,0.205816) (1782.14,0.203915) (1783.14,0.203861) (1784.14,0.209726) (1785.14,0.205814) (1786.14,0.201845) (1787.14,0.213688) (1788.14,0.20973) (1789.14,0.209654) (1790.14,0.211741) (1791.14,0.237191) (1792.14,0.266308) (1793.14,0.266395) (1794.14,0.20203) (1795.14,0.203745) (1796.14,0.203976) (1797.14,0.209671) (1798.14,0.20569) (1799.14,0.205876) (1800.14,0.207829) (1801.14,0.233786) (1802.14,0.205811) (1803.14,0.207956) (1804.14,0.205758) (1805.14,0.203983) (1806.14,0.213634) (1807.14,0.205752) (1808.14,0.205883) (1809.14,0.270978) (1810.14,14.3162) (1811.14,79.223) (1812.08,27.2785) (1813.08,26.4407) (1814.13,28.78) (1815.12,23.7317) (1816.08,30.5622) (1817.08,27.7119) (1818.08,27.0737) (1819.13,27.2343) (1820.14,23.1543) (1821.08,22.621) (1822.13,19.8155) (1823.08,20.8143) (1824.08,12.9874) (1825.13,10.771) (1826.14,9.16396) (1827.08,5.86716) (1828.13,11.6709) (1829.14,4.69256) (1830.14,9.65105) (1831.08,10.5393) (1832.13,8.46062) (1833.08,4.91528) (1834.08,6.78362) (1835.08,7.11561) (1836.13,8.5875) (1837.14,5.49674) (1838.14,8.34104) (1839.14,5.92166) (1840.14,7.19969) (1841.14,7.92841) (1842.14,7.64076) (1843.14,5.85184) (1844.08,5.82543) (1845.13,6.64866) (1846.14,5.75972) (1847.14,5.00835) (1848.14,4.83616) (1849.08,5.0582) (1850.13,7.08144) (1851.14,5.54557) (1852.14,7.36521) (1853.08,7.79049) (1854.13,6.23265) (1855.14,5.64657) (1856.14,5.90156) (1857.14,6.40115) (1858.14,7.94338) (1859.08,7.89501) (1860.13,7.45612) (1861.08,5.50239) (1862.08,7.35073) (1863.13,5.52953) (1864.08,7.64528) (1865.08,6.76943) (1866.08,5.1806) (1867.08,4.69561) (1868.08,5.28541) (1869.08,5.43214) (1870.08,5.36572) (1871.08,5.35952) (1872.08,5.17336) (1873.08,5.71186) (1874.08,6.39219) (1875.08,5.33586) (1876.08,5.13083) (1877.08,4.88476) (1878.08,5.89698) (1879.08,5.8438) (1880.08,4.95634) (1881.08,4.77387) (1882.08,4.74064) (1883.08,5.48866) (1884.08,6.85252) (1885.08,4.56979) (1886.08,4.31227) (1887.08,4.74409) (1888.08,4.2725) (1889.08,5.23385) (1890.08,6.47623) (1891.08,6.24948) (1892.08,5.20458) (1893.08,4.28144) (1894.08,4.34028) (1895.08,3.8138) (1896.13,4.46764) (1897.08,3.94422) (1898.13,4.68408) (1899.14,4.19671) (1900.08,3.74015) (1901.13,4.12345) (1902.14,3.75761) (1903.14,4.26769) (1904.08,6.19012) (1905.13,6.92295) (1906.14,4.14008) (1907.14,4.82444) (1908.14,4.49778) (1909.14,4.65705) (1910.08,6.71929) (1911.13,6.08457) (1912.08,5.38954) (1913.08,4.51671) (1914.13,6.40578) (1915.08,5.21509) (1916.13,4.44234) (1917.14,4.15359) (1918.14,4.344) (1919.14,4.24321) (1920.08,3.95881) (1921.08,4.03332) (1922.13,4.16571) (1923.08,4.2588) (1924.13,4.9388) (1925.08,4.2215) (1926.13,4.40547) (1927.14,3.93658) (1928.08,3.97901) (1929.13,4.42963) (1930.08,4.22871) (1931.08,5.00052) (1932.13,5.67792) (1933.08,4.69653) (1934.13,5.4084) (1935.14,4.37761) (1936.08,4.16256) (1937.13,6.51581) (1938.08,4.81889) (1939.13,5.85605) (1940.08,6.32381) (1941.08,5.52928) (1942.08,5.44444) (1943.08,7.58951) (1944.08,5.28667) (1945.08,4.58988) (1946.08,4.28546) (1947.08,5.47075) (1948.08,5.32487) (1949.08,4.66248) (1950.08,3.56894) (1951.08,4.09128) (1952.08,4.15422) (1953.08,3.64961) (1954.08,3.69653) (1955.08,3.33572) (1956.08,3.39381) (1957.08,3.32157) (1958.08,3.86516) (1959.08,3.76368) (1960.08,3.57095) (1961.08,3.2933) (1962.08,3.12454) (1963.08,3.34441) (1964.08,3.31764) (1965.08,3.12908) (1966.08,3.2658) (1967.08,3.49809) (1968.08,3.1242) (1969.08,2.57788) (1970.08,3.23241) (1971.08,3.29907) (1972.08,2.94579) (1973.08,2.63037) (1974.13,1.82233) (1975.14,1.83916) (1976.14,1.66638) (1977.14,2.53722) (1978.14,2.53457) (1979.14,2.34295) (1980.14,3.17109) (1981.14,2.62303) (1982.08,1.95132) (1983.13,1.73032) (1984.08,1.84712) (1985.13,2.04775) (1986.08,2.43176) (1987.13,1.95075) (1988.14,1.58227) (1989.14,1.42053) (1990.14,1.0066) (1991.08,0.949627) (1992.13,0.847719) (1993.14,0.867652) (1994.14,0.684442) (1995.14,0.691786) (1996.14,0.452635) (1997.08,0.515011) (1998.13,0.805046) (1999.14,0.519114) (2000.14,0.724995) (2001.14,0.695911) (2002.14,0.488621) (2003.14,0.389097) (2004.14,0.538886) (2005.08,0.635908) (2006.13,0.457966) (2007.14,0.482915) (2008.14,1.47082) (2009.14,1.65961) (2010.14,0.504432) (2011.14,1.41784) (2012.14,1.35973) (2013.14,0.605235) (2014.14,0.677135) (2015.14,0.616062) (2016.14,0.463201) (2017.14,0.50192) (2018.14,0.467109) (2019.08,0.556537) (2020.08,3.28147) (2021.08,2.58166) (2022.08,2.34429) (2023.13,2.23687) (2024.08,2.10784) (2025.08,2.25372) (2026.13,2.52486) (2027.14,2.24293) (2028.08,1.90921) (2029.08,1.9688) (2030.08,1.96545) (2031.08,2.87191) (2032.13,2.98284) (2033.08,2.05084) (2034.08,2.00178) (2035.13,2.04099) (2036.08,1.88553) (2037.08,3.53658) (2038.08,2.48029) (2039.08,2.02633) (2040.08,1.82838) (2041.13,1.92928) (2042.08,1.73972) (2043.08,1.89691) (2044.13,2.07881) (2045.08,2.58339) (2046.08,2.96629) (2047.08,1.7785) (2048.13,1.73281) (2049.14,2.84981) (2050.08,2.50962) (2051.08,2.50488) (2052.08,2.23513) (2053.08,1.40498) (2054.08,1.4131) (2055.08,1.46977) (2056.08,1.62502) (2057.13,1.76574) (2058.08,1.38048) (2059.13,1.47528) (2060.08,1.30763) (2061.13,1.54924) (2062.14,1.39967) (2063.14,1.18967) (2064.08,1.06642) (2065.13,1.29962) (2066.14,1.18576) (2067.14,1.20781) (2068.08,1.06526) (2069.13,1.31598) (2070.14,2.24133) (2071.14,1.73392) (2072.14,1.13634) (2073.14,0.992027) (2074.14,0.990337) (2075.14,1.00587) (2076.08,0.931187) (2077.13,1.19214) (2078.08,0.849099) (2079.13,1.12166) (2080.08,0.855574) (2081.08,0.98863) (2082.08,1.03448) (2083.08,0.997731) (2084.13,1.08918) (2085.14,0.883633) (2086.14,0.848891) (2087.14,0.800323) (2088.14,0.796438) (2089.14,0.807942) (2090.14,0.800439) (2091.14,0.695528) (2092.14,0.599566) (2093.14,0.592357) (2094.14,0.604237) (2095.14,0.601999) (2096.14,0.665082) (2097.14,0.578069) (2098.14,0.27208) (2099.14,0.207766) (2100.14,0.207834) (2101.14,0.237092) (2102.14,0.258595) (2103.14,0.309596) (2104.14,0.225647) (2105.14,0.207652) (2106.14,0.201906) (2107.14,0.20783) (2108.14,0.199893) (2109.14,0.209783) (2110.14,0.21162) (2111.14,0.203735) (2112.14,0.207892) (2113.14,0.207771) (2114.14,0.203738) (2115.14,0.20789) (2116.14,0.205946) (2117.14,0.215402) (2118.14,0.211735) (2119.14,0.21167) (2120.08,0.229821) (2121.13,0.223076) (2122.14,0.256799) (2123.14,0.260544) (2124.14,0.205875) (2125.14,0.199955) (2126.14,0.199893) (2127.14,0.207831) (2128.14,0.215589) (2129.14,0.244888) (2130.14,1.74609) (2131.14,0.33313) (2132.14,0.215712) (2133.14,0.240896) (2134.14,0.26257) (2135.14,0.26254) (2136.14,0.209655) (2137.14,0.21766) (2138.14,0.201974) (2139.14,0.205632) (2140.14,0.205935) (2141.14,0.208062) (2142.14,0.207589) (2143.14,0.20398) (2144.14,0.211737) (2145.14,0.205696) (2146.14,0.200015) (2147.14,0.205821) (2148.14,0.238905) (2149.14,0.256702) (2150.14,0.276099) (2151.14,0.20569) (2152.14,0.209709) (2153.14,0.205821) (2154.14,0.211549) (2155.14,0.199589) (2156.14,0.215522) (2157.08,0.426691) (2158.13,0.267237) (2159.14,0.239032) (2160.08,0.369676) (2161.13,0.368452) (2162.14,0.344521) (2163.14,0.315283) (2164.14,0.285894) (2165.14,0.209657) (2166.14,0.20778) (2167.14,0.202022) (2168.14,0.213504) (2169.14,0.201845) (2170.14,0.205998) (2171.14,0.207704) (2172.14,0.205636) (2173.14,0.207652) (2174.14,0.209651) (2175.14,0.20362) (2176.14,0.201972) (2177.14,0.254688) (2178.14,0.254591) (2179.14,0.260532) (2180.14,0.205634) (2181.08,0.213153) (2182.13,0.188135) (2183.14,0.244746) (2184.14,0.245038) (2185.14,0.270273) (2186.14,0.2821) (2187.14,0.209789) (2188.08,0.219856) (2189.08,23.6138) (2190.08,77.2114) (2191.08,15.87) (2192.08,21.9248) (2193.13,19.6538) (2194.08,33.1235) (2195.08,24.2323) (2196.08,32.5503) (2197.08,28.5639) (2198.08,19.991) (2199.08,28.8535) (2200.08,18.8824) (2201.08,23.1042) (2202.08,21.2566) (2203.08,13.7974) (2204.08,8.70363) (2205.13,10.9337) (2206.08,7.81806) (2207.08,7.53487) (2208.08,7.95007) (2209.08,11.9977) (2210.08,6.03789) (2211.08,5.09357) (2212.13,7.78926) (2213.14,9.15154) (2214.14,8.064) (2215.14,6.29124) (2216.14,7.17267) (2217.14,8.64485) (2218.08,6.17323) (2219.13,8.71854) (2220.14,8.59802) (2221.08,6.67283) (2222.08,5.8007) (2223.08,6.22135) (2224.13,5.72014) (2225.14,5.60483) (2226.08,7.78336) (2227.13,7.27675) (2228.14,6.13042) (2229.14,6.4414) (2230.14,5.28801) (2231.14,5.44231) (2232.14,5.58755) (2233.14,6.18729) (2234.08,6.50309) (2235.13,6.98622) (2236.08,7.25036) (2237.13,6.51667) (2238.14,6.76115) (2239.14,7.50538) (2240.14,6.95644) (2241.14,7.07966) (2242.08,8.93171) (2243.13,6.48326) (2244.08,5.83354) (2245.13,7.24621) (2246.14,5.37245) (2247.08,5.03935) (2248.13,5.50025) (2249.14,5.62946) (2250.14,7.08484) (2251.14,8.04894) (2252.14,7.15253) (2253.14,5.10325) (2254.08,6.53625) (2255.13,6.79042) (2256.14,5.15303) (2257.14,4.41808) (2258.14,4.48578) (2259.14,4.40855) (2260.14,4.21583) (2261.14,4.40555) (2262.14,4.20577) (2263.14,4.73552) (2264.14,4.28864) (2265.08,3.79814) (2266.13,4.16178) (2267.08,4.45643) (2268.08,5.48314) (2269.13,4.86209) (2270.14,4.07338) (2271.14,6.6566) (2272.08,4.16663) (2273.13,5.25533) (2274.14,5.56936) (2275.14,4.14739) (2276.08,3.38006) (2277.13,4.06188) (2278.14,4.14667) (2279.08,4.73325) (2280.08,3.77993) (2281.13,6.61018) (2282.14,7.53251) (2283.14,4.45943) (2284.08,4.14746) (2285.08,4.15997) (2286.08,4.41279) (2287.13,4.42331) (2288.08,3.88327) (2289.13,4.10306) (2290.14,4.31368) (2291.14,4.13556) (2292.14,5.3486) (2293.08,6.06089) (2294.08,5.56458) (2295.08,5.0792) (2296.08,4.08517) (2297.08,4.09841) (2298.08,4.14307) (2299.08,4.0883) (2300.08,4.07345) (2301.08,5.045) (2302.08,4.18662) (2303.08,4.50655) (2304.08,5.52191) (2305.08,4.64268) (2306.08,3.93087) (2307.13,4.515) (2308.08,3.69178) (2309.08,3.64503) (2310.08,4.19496) (2311.08,5.23817) (2312.08,6.96014) (2313.13,4.05607) (2314.14,3.68748) (2315.14,3.91104) (2316.08,3.71264) (2317.13,3.72953) (2318.08,3.29536) (2319.13,3.70254) (2320.08,3.0358) (2321.08,4.42121) (2322.13,4.81213) (2323.08,3.909) (2324.08,4.53514) (2325.08,5.44112) (2326.13,4.06659) (2327.14,4.55378) (2328.14,3.86529) (2329.14,5.17414) (2330.08,5.0923) (2331.13,3.63315) (2332.14,3.34016) (2333.14,5.21088) (2334.08,4.09881) (2335.08,5.7873) (2336.13,6.03825) (2337.14,3.67996) (2338.14,3.28711) (2339.14,3.18892) (2340.14,3.94894) (2341.14,4.02241) (2342.14,3.61) (2343.14,3.78413) (2344.14,3.04644) (2345.08,2.97797) (2346.13,3.83317) (2347.08,3.31052) (2348.13,3.13057) (2349.14,3.68237) (2350.08,3.1613) (2351.08,2.27463) (2352.08,2.79222) (2353.08,2.91831) (2354.08,2.82341) (2355.08,2.46764) (2356.08,2.52235) (2357.08,2.7436) (2358.13,3.71992) (2359.14,4.06108) (2360.08,3.67881) (2361.13,2.96682) (2362.08,2.47795) (2363.08,2.76204) (2364.08,2.91224) (2365.08,2.52239) (2366.08,2.55335) (2367.08,2.11962) (2368.13,2.80879) (2369.14,2.54093) (2370.08,2.12992) (2371.08,1.9664) (2372.08,2.24625) (2373.13,2.48133) (2374.14,2.66857) (2375.08,2.78874) (2376.08,3.57398) (2377.08,2.2737) (2378.08,2.44697) (2379.13,2.2596) (2380.08,2.20152) (2381.13,2.0077) (2382.14,1.72922) (2383.14,1.04553) (2384.08,0.623557) (2385.13,0.650761) (2386.14,0.547503) (2387.14,0.799448) (2388.14,0.672872) (2389.14,0.83302) (2390.14,1.07999) (2391.14,0.875745) (2392.14,0.791499) (2393.14,0.710501) (2394.14,0.530662) (2395.08,0.735) (2396.13,0.670497) (2397.14,0.680276) (2398.14,0.596983) (2399.14,0.644474) (2400.14,0.551092) (2401.14,0.394356) (2402.14,0.603884) (2403.14,0.480562) (2404.14,0.583348) (2405.14,0.675979) (2406.14,0.627494) (2407.14,0.501126) (2408.14,0.453116) (2409.14,0.653026) (2410.14,0.720221) (2411.14,0.708375) (2412.14,0.511502) (2413.08,0.676505) (2414.13,0.504697) (2415.14,0.6249) (2416.14,0.541285) (2417.14,0.802513) (2418.08,3.1553) (2419.13,2.82086) (2420.14,2.15626) (2421.14,2.25506) (2422.14,2.5083) (2423.14,3.70611) (2424.14,2.53313) (2425.14,3.65806) (2426.14,2.36541) (2427.14,2.17141) (2428.14,2.13103) (2429.14,2.13451) (2430.14,2.21674) (2431.14,2.08629) (2432.14,3.6254) (2433.14,2.15262) (2434.14,1.99417) (2435.08,1.88675) (2436.13,2.06312) (2437.14,1.94745) (2438.14,2.15246) (2439.14,3.01015) (2440.14,2.62422) (2441.14,1.79542) (2442.14,1.77424) (2443.08,1.74257) (2444.13,1.86754) (2445.14,1.85512) (2446.14,1.90682) (2447.08,1.9241) (2448.13,1.84094) (2449.14,1.67503) (2450.14,1.60693) (2451.14,1.59003) (2452.14,1.57432) (2453.14,1.69174) (2454.14,1.7292) (2455.14,1.68785) (2456.14,1.64196) (2457.14,1.58655) (2458.14,1.58163) (2459.14,1.58495) (2460.08,1.4853) (2461.08,2.37724) (2462.08,2.56256) (2463.08,1.50693) (2464.08,1.4814) (2465.08,1.39992) (2466.08,1.62765) (2467.08,2.89192) (2468.08,1.4979) (2469.08,1.42658) (2470.08,1.55755) (2471.08,1.48147) (2472.08,1.50329) (2473.13,1.49892) (2474.14,1.25588) (2475.14,1.17157) (2476.14,1.03872) (2477.14,0.999186) (2478.14,0.999812) (2479.14,1.02523) (2480.14,0.823671) (2481.14,0.799353) (2482.14,0.825286) (2483.14,0.843041) (2484.14,0.867913) (2485.14,0.842833) (2486.14,0.791708) (2487.14,0.643098) (2488.14,0.603481) (2489.14,0.600108) (2490.14,0.605545) (2491.14,0.594005) (2492.08,0.641835) (2493.13,0.644155) (2494.14,0.609797) (2495.14,0.664026) (2496.14,0.521385) (2497.14,0.397532) (2498.14,0.217657) (2499.14,0.205825) (2500.08,0.221234) (2501.13,0.200944) (2502.14,0.205817) (2503.14,0.20777) (2504.14,0.211559) (2505.14,0.211782) (2506.14,0.207656) (2507.14,0.360471) (2508.14,1.70858) (2509.14,0.301706) (2510.14,0.213689) (2511.14,0.213987) (2512.14,0.205877) (2513.14,0.20789) (2514.14,0.205752) (2515.14,0.205762) (2516.14,0.211611) (2517.14,0.199894) (2518.14,0.209479) (2519.14,0.204097) (2520.14,0.213633) (2521.14,0.199832) (2522.14,0.205813) (2523.14,0.203677) (2524.14,0.248651) (2525.14,0.264318) (2526.14,0.256688) (2527.14,0.219434) (2528.14,0.205808) (2529.14,0.209671) (2530.14,0.201907) (2531.14,0.201729) (2532.14,0.247125) (2533.14,0.258681) (2534.14,0.345124) (2535.14,0.215649) (2536.14,0.203863) (2537.14,0.199891) (2538.14,0.205942) (2539.14,0.221382) (2540.14,0.203921) (2541.14,0.19794) (2542.14,0.202082) (2543.14,0.205765) (2544.14,0.290203) (2545.14,0.266378) (2546.14,0.280158) (2547.14,0.207643) (2548.14,0.203987) (2549.14,0.2038) (2550.14,0.209479) (2551.14,0.239143) (2552.14,0.248857) (2553.14,0.293867) (2554.14,0.213692) (2555.14,0.203861) (2556.14,0.207586) (2557.14,0.207828) (2558.14,0.215653) (2559.14,0.207705) (2560.14,0.207706) (2561.14,0.2038) (2562.14,0.207713) (2563.14,0.215583) (2564.14,0.205815) (2565.14,0.211676) (2566.14,0.205751) (2567.14,0.201853) (2568.14,0.205821) (2569.14,0.209651) (2570.14,0.317665) (2571.14,0.207708) (2572.14,0.199771) (2573.14,0.21162) (2574.14,0.211735) (2575.14,0.205937) (2576.14,0.207582) (2577.14,0.20179) (2578.14,0.209843) (2579.14,0.209416) (2580.14,0.219622) (2581.14,0.199955) (2582.14,0.199832) (2583.14,0.207778) (2584.14,0.200016) (2585.14,0.201723) (2586.14,0.20765) (2587.14,0.205691) (2588.14,0.201783) (2589.14,0.211494) (2590.14,0.201907) (2591.14,0.209846) (2592.08,0.225721) (2593.13,46.2598) (2594.14,64.4796) (2595.14,21.0084) (2596.14,12.6484) (2597.08,34.5681) (2598.08,32.8543) (2599.13,26.3997) (2600.14,33.3278) (2601.08,28.0347) (2602.08,25.5344) (2603.13,30.5425) (2604.08,24.1256) (2605.13,30.2086) (2606.08,27.9157) (2607.08,15.0009) (2608.08,9.732) (2609.08,9.76131) (2610.08,10.8333) (2611.13,7.78883) (2612.08,12.9645) (2613.13,4.59631) (2614.14,8.23399) (2615.08,11.136) (2616.08,6.19891) (2617.13,12.4394) (2618.08,9.04797) (2619.13,6.62449) (2620.08,4.80435) (2621.08,5.45148) (2622.13,7.66209) (2623.14,8.33886) (2624.14,5.76133) (2625.14,6.99247) (2626.08,7.14534) (2627.13,6.19067) (2628.14,6.20354) (2629.14,8.48117) (2630.14,8.46398) (2631.14,7.11207) (2632.14,6.78506) (2633.14,6.06537) (2634.14,6.78356) (2635.14,7.75956) (2636.14,8.13178) (2637.08,8.41576) (2638.13,6.83479) (2639.08,7.21682) (2640.13,7.20332) (2641.14,6.45623) (2642.14,6.31922) (2643.14,6.85362) (2644.14,7.84093) (2645.14,8.30976) (2646.14,7.57996) (2647.14,5.96735) (2648.14,6.36644) (2649.14,6.1282) (2650.08,6.08344) (2651.13,7.3446) (2652.08,7.78231) (2653.13,6.64816) (2654.14,6.95556) (2655.14,7.98759) (2656.08,7.62877) (2657.08,6.67148) (2658.08,8.2401) (2659.13,6.30233) (2660.08,5.36282) (2661.13,6.28869) (2662.14,6.00634) (2663.14,7.00303) (2664.14,6.62873) (2665.14,6.53489) (2666.14,6.06532) (2667.14,4.74106) (2668.14,5.22816) (2669.14,4.92954) (2670.14,5.16836) (2671.08,4.91389) (2672.08,6.11911) (2673.08,4.96389) (2674.13,5.05719) (2675.14,4.94126) (2676.08,5.17966) (2677.13,6.08524) (2678.14,6.83363) (2679.14,5.73452) (2680.08,4.5394) (2681.08,6.01197) (2682.13,5.10068) (2683.14,4.22886) (2684.08,4.98074) (2685.13,5.29394) (2686.14,5.62768) (2687.14,5.78426) (2688.08,4.29311) (2689.13,5.53156) (2690.08,5.67024) (2691.13,4.78497) (2692.14,5.0643) (2693.08,4.206) (2694.08,4.64014) (2695.08,4.425) (2696.08,5.72812) (2697.08,5.39576) (2698.08,4.59875) (2699.08,4.60019) (2700.13,5.23395) (2701.08,4.70739) (2702.08,5.18372) (2703.13,5.0602) (2704.08,3.68668) (2705.13,3.9688) (2706.08,3.63862) (2707.13,5.76827) (2708.08,5.19174) (2709.13,4.68822) (2710.08,4.65753) (2711.13,6.91932) (2712.08,4.38098) (2713.08,3.92371) (2714.08,3.51243) (2715.08,3.75756) (2716.08,3.90746) (2717.08,3.19554) (2718.08,3.65004) (2719.13,3.9467) (2720.14,4.14357) (2721.14,6.35968) (2722.14,5.01274) (2723.14,5.55222) (2724.08,5.44568) (2725.13,3.71515) (2726.08,4.2596) (2727.13,3.78788) (2728.14,3.73411) (2729.14,3.86635) (2730.14,3.81457) (2731.14,3.14864) (2732.14,3.82332) (2733.08,4.10101) (2734.13,4.12962) (2735.14,3.50513) (2736.14,3.84954) (2737.14,4.30382) (2738.08,3.99937) (2739.13,3.47595) (2740.14,5.18204) (2741.08,4.34782) (2742.08,3.44056) (2743.08,4.19549) (2744.13,5.83653) (2745.08,3.09605) (2746.13,3.68028) (2747.14,3.78229) (2748.14,3.27944) (2749.08,2.79566) (2750.13,3.47198) (2751.14,3.50849) (2752.14,3.26417) (2753.14,3.43443) (2754.14,3.27625) (2755.14,3.30186) (2756.14,3.34536) (2757.14,3.33173) (2758.14,3.03864) (2759.08,3.43777) (2760.13,3.42638) (2761.14,3.29997) (2762.08,3.15953) (2763.13,4.01459) (2764.08,2.93625) (2765.13,2.54475) (2766.14,2.72347) (2767.14,2.87494) (2768.14,2.98494) (2769.14,3.09744) (2770.14,2.36876) (2771.14,2.31282) (2772.14,1.76624) (2773.08,1.77656) (2774.13,1.82632) (2775.14,3.04103) (2776.14,2.91296) (2777.14,1.83363) (2778.14,1.56214) (2779.14,1.56018) (2780.14,1.6987) (2781.14,1.85361) (2782.14,1.7057) (2783.14,1.69028) (2784.14,1.40826) (2785.14,1.27989) (2786.14,1.27739) (2787.08,1.3686) (2788.13,3.30168) (2789.14,3.24315) (2790.14,2.94579) (2791.14,2.82629) (2792.14,2.98776) (2793.14,3.59512) (2794.14,2.71685) (2795.14,3.82914) (2796.14,2.77889) (2797.14,3.96238) (2798.14,3.74288) (2799.14,2.24319) (2800.08,2.04118) (2801.13,2.19584) (2802.14,2.59543) (2803.14,3.41203) (2804.14,2.08947) (2805.14,1.98277) (2806.14,1.98447) (2807.14,2.07332) (2808.14,2.82143) (2809.14,3.00558) (2810.14,1.81764) (2811.14,1.78208) (2812.14,1.76126) (2813.14,1.76279) (2814.14,1.87276) (2815.14,1.92543) (2816.17,1.79873) (2817.14,1.80667) (2818.14,1.76302) (2819.14,1.79193) (2820.14,1.93822) (2821.14,1.91339) (2822.14,1.70415) (2823.14,1.83079) (2824.14,1.61663) (2825.14,1.52993) (2826.14,1.52446) (2827.14,1.39249) (2828.14,1.53666) (2829.14,1.39785) (2830.14,1.38739) (2831.14,1.38079) (2832.14,1.37802) (2833.14,1.56602) (2834.14,2.9552) (2835.14,1.50642) (2836.14,1.38983) (2837.14,1.37858) (2838.14,1.39204) (2839.14,2.34337) (2840.14,2.20013) (2841.14,1.2806) (2842.14,1.21511) (2843.14,1.24108) (2844.14,1.25895) (2845.14,1.17019) (2846.14,1.03673) (2847.14,1.04441) (2848.14,0.994519) (2849.14,0.994172) (2850.14,1.00361) (2851.14,0.794151) (2852.14,0.801675) (2853.14,0.792495) (2854.14,0.810076) (2855.14,0.798143) (2856.14,0.789824) (2857.14,0.80173) (2858.14,0.761029) (2859.14,0.601706) (2860.14,0.601539) (2861.14,0.604133) (2862.14,0.635073) (2863.14,0.662477) (2864.14,0.666256) (2865.14,0.613502) (2866.14,0.598233) (2867.14,0.57) (2868.14,0.45907) (2869.14,0.400274) (2870.14,0.401677) (2871.14,0.396193) (2872.14,0.398271) (2873.14,0.405535) (2874.14,0.400219) (2875.14,0.40011) (2876.14,1.42701) (2877.14,1.06739) (2878.14,0.217479) (2879.14,0.202022) (2880.14,0.207526) (2881.14,0.20203) (2882.14,0.203925) (2883.14,0.211432) (2884.14,0.205987) (2885.14,0.203798) (2886.14,0.199775) (2887.14,0.199954) (2888.14,0.205938) (2889.14,0.215398) (2890.14,0.20588) (2891.14,0.227323) (2892.14,0.26814) (2893.14,0.280077) (2894.14,0.231343) (2895.14,0.203615) (2896.14,0.204054) (2897.14,0.209848) (2898.14,0.205635) (2899.14,0.205876) (2900.14,0.201967) (2901.14,0.207652) (2902.14,0.20783) (2903.14,0.262575) (2904.14,0.204035) (2905.14,0.207649) (2906.14,0.200017) (2907.14,0.207768) (2908.14,0.215337) (2909.14,0.203861) (2910.14,0.211807) (2911.14,0.201724) (2912.14,0.207711) (2913.14,0.205936) (2914.14,0.209474) (2915.14,0.219545) (2916.14,0.198124) (2917.14,0.201729) (2918.14,0.211745) (2919.14,0.207775) (2920.14,0.217479) (2921.14,0.207764) (2922.14,0.207956) (2923.14,0.213513) (2924.14,0.211809) (2925.08,0.219731) (2926.08,45.5294) (2927.08,65.5597) (2928.08,20.632) (2929.08,12.7885) (2930.13,23.5568) (2931.14,30.0124) (2932.08,27.7866) (2933.13,35.7156) (2934.08,25.2618) (2935.13,31.2194) (2936.14,18.4733) (2937.14,18.775) (2938.14,30.5299) (2939.08,14.1307) (2940.08,15.7819) (2941.08,7.45474) (2942.08,10.0878) (2943.13,7.68891) (2944.14,7.67874) (2945.14,5.70093) (2946.14,8.48592) (2947.14,8.12743) (2948.14,6.8729) (2949.14,5.23894) (2950.08,8.55476) (2951.13,9.43334) (2952.14,8.92511) (2953.08,6.75105) (2954.13,6.15738) (2955.14,5.07525) (2956.14,7.85117) (2957.14,7.1181) (2958.08,5.42935) (2959.13,5.76357) (2960.08,6.38658) (2961.08,7.4913) (2962.08,7.26158) (2963.13,6.92082) (2964.14,6.31116) (2965.08,6.53806) (2966.08,9.06038) (2967.08,8.26006) (2968.08,5.71851) (2969.13,7.77495) (2970.08,7.09711) (2971.13,8.50381) (2972.08,7.70558) (2973.13,5.909) (2974.08,4.87578) (2975.08,6.53109) (2976.13,7.39603) (2977.08,6.26586) (2978.08,6.49115) (2979.13,6.56458) (2980.08,5.90219) (2981.08,5.62211) (2982.13,6.83953) (2983.08,5.408) (2984.08,6.95676) (2985.13,6.45743) (2986.14,7.71784) (2987.14,7.20669) (2988.08,6.38065) (2989.08,5.58501) (2990.08,6.02662) (2991.08,7.4932) (2992.13,6.19429) (2993.08,5.87647) (2994.08,5.85094) (2995.08,5.77859) (2996.08,5.71919) (2997.13,6.09283) (2998.14,6.65892) (2999.08,7.28257) (3000.13,7.51308) (3001.14,6.89766) (3002.14,6.93824) (3003.14,7.83394) (3004.14,6.83699) (3005.14,6.01323) (3006.14,7.94086) (3007.08,7.07272) (3008.13,8.62744) (3009.08,5.42652) (3010.13,6.57075) (3011.14,5.74736) (3012.14,5.99152) (3013.14,5.89004) (3014.14,6.53305) (3015.14,6.62574) (3016.08,5.37043) (3017.13,5.85) (3018.14,5.94805) (3019.14,6.3368) (3020.14,5.30542) (3021.14,5.11967) (3022.08,4.84679) (3023.13,5.69285) (3024.08,6.68806) (3025.13,6.02117) (3026.14,5.60393) (3027.14,5.24832) (3028.08,6.26438) (3029.13,6.81996) (3030.14,5.72093) (3031.08,6.55913) (3032.13,5.12795) (3033.14,5.12021) (3034.08,3.76764) (3035.13,5.33598) (3036.08,4.86177) (3037.08,4.99697) (3038.13,8.81773) (3039.08,5.2118) (3040.08,4.10123) (3041.08,4.47169) (3042.13,4.30052) (3043.14,4.28397) (3044.14,4.0708) (3045.08,4.08069) (3046.13,4.63876) (3047.08,4.4308) (3048.13,5.74346) (3049.14,4.99938) (3050.14,3.85961) (3051.14,4.18267) (3052.14,4.31701) (3053.14,4.5879) (3054.14,5.33871) (3055.14,4.58121) (3056.14,4.8711) (3057.14,4.81561) (3058.14,4.83871) (3059.08,3.86487) (3060.08,3.63273) (3061.08,3.7167) (3062.13,4.16816) (3063.14,3.86281) (3064.14,4.42904) (3065.14,4.28143) (3066.14,5.74874) (3067.14,4.17756) (3068.14,3.59911) (3069.08,3.18548) (3070.13,3.67904) (3071.14,3.6912) (3072.14,4.02039) (3073.08,3.73347) (3074.08,4.6976) (3075.13,3.91571) (3076.08,3.1029) (3077.13,3.37747) (3078.14,3.3706) (3079.14,3.23808) (3080.14,3.7557) (3081.08,3.06621) (3082.13,4.07264) (3083.08,4.18652) (3084.13,3.31913) (3085.14,3.18753) (3086.14,2.7684) (3087.08,2.14462) (3088.08,2.69948) (3089.08,2.85132) (3090.13,3.14775) (3091.08,3.03262) (3092.08,3.39275) (3093.13,2.84973) (3094.14,2.42407) (3095.08,1.83513) (3096.08,2.01337) (3097.08,1.89787) (3098.08,2.36035) (3099.08,3.66195) (3100.13,1.70081) (3101.14,1.14922) (3102.14,1.00071) (3103.14,1.1363) (3104.14,0.99388) (3105.14,1.03916) (3106.14,1.40169) (3107.08,1.42152) (3108.13,1.12157) (3109.14,1.01408) (3110.14,0.867257) (3111.14,0.969152) (3112.14,1.13604) (3113.14,1.16309) (3114.14,2.89293) (3115.14,3.59903) (3116.14,3.11476) (3117.14,2.30364) (3118.14,2.13645) (3119.14,2.10601) (3120.14,1.99215) (3121.14,2.11977) (3122.14,1.97724) (3123.14,2.01126) (3124.14,2.28244) (3125.14,2.28388) (3126.14,3.39108) (3127.14,2.33774) (3128.14,1.87747) (3129.14,2.4) (3130.14,2.66758) (3131.14,1.8753) (3132.14,1.98868) (3133.14,2.24975) (3134.14,1.94181) (3135.14,1.79704) (3136.14,1.73285) (3137.14,1.82162) (3138.14,1.80125) (3139.14,1.76288) (3140.14,1.96305) (3141.14,2.14696) (3142.14,2.19488) (3143.14,1.90032) (3144.14,1.86715) (3145.14,1.87784) (3146.14,1.89537) (3147.14,2.65057) (3148.14,3.18876) (3149.14,2.33473) (3150.14,2.07413) (3151.14,1.89391) (3152.14,1.72489) (3153.14,1.70332) (3154.14,1.81073) (3155.14,1.63931) (3156.14,1.60481) (3157.14,1.58944) (3158.14,1.57818) (3159.14,3.11969) (3160.14,1.89454) (3161.14,3.09176) (3162.14,1.73051) (3163.14,1.59089) (3164.14,1.59538) (3165.14,1.59897) (3166.14,1.5828) (3167.14,1.59135) (3168.14,1.59525) (3169.14,1.59636) (3170.14,1.52677) (3171.14,1.38712) (3172.14,2.49952) (3173.14,2.01211) (3174.14,1.25413) (3175.14,1.04858) (3176.14,0.996151) (3177.14,0.990851) (3178.14,0.960354) (3179.14,0.796103) (3180.14,0.797818) (3181.14,0.791655) (3182.14,0.788477) (3183.14,0.794096) (3184.14,0.803741) (3185.14,0.872267) (3186.14,0.798214) (3187.14,0.795998) (3188.14,0.790117) (3189.14,0.640904) (3190.14,0.609408) (3191.14,0.591871) (3192.14,0.602133) (3193.14,0.587975) (3194.14,0.399539) (3195.14,0.403822) (3196.14,0.476097) (3197.14,0.405767) (3198.14,0.403757) (3199.14,0.405904) (3200.14,0.407731) (3201.14,0.394172) (3202.14,0.398263) (3203.14,0.262524) (3204.14,0.209359) (3205.14,0.209901) (3206.14,0.203869) (3207.14,0.236874) (3208.14,0.266502) (3209.14,0.268331) (3210.14,0.221337) (3211.14,0.199781) (3212.14,0.211796) (3213.14,0.209849) (3214.14,0.205569) (3215.14,0.203749) (3216.14,0.215527) (3217.14,0.197878) (3218.14,0.225327) (3219.14,0.274202) (3220.14,0.250666) (3221.14,0.221633) (3222.14,0.779027) (3223.14,1.34988) (3224.14,0.239137) (3225.14,0.20967) (3226.14,0.201976) (3227.14,0.203798) (3228.14,0.213704) (3229.14,0.213575) (3230.14,0.203799) (3231.14,0.200016) (3232.14,0.205818) (3233.14,0.213451) (3234.14,0.209852) (3235.08,0.219603) (3236.08,71.0541) (3237.08,52.8802) (3238.08,17.762) (3239.13,27.4464) (3240.08,29.7843) (3241.08,33.543) (3242.08,18.7716) (3243.13,23.9776) (3244.14,28.3579) (3245.08,19.6779) (3246.13,24.8552) (3247.08,19.477) (3248.08,18.7707) (3249.08,22.4316) (3250.08,10.4139) (3251.13,12.4907) (3252.14,13.3899) (3253.14,9.27019) (3254.08,6.24188) (3255.08,5.27182) (3256.08,7.65645) (3257.08,5.53808) (3258.08,7.28494) (3259.08,11.1043) (3260.08,5.46954) (3261.08,7.33276) (3262.08,7.56701) (3263.08,6.98331) (3264.08,7.05245) (3265.08,5.67195) (3266.08,5.30765) (3267.08,6.86138) (3268.08,6.26535) (3269.08,6.14577) (3270.08,8.25601) (3271.08,8.86496) (3272.08,7.98978) (3273.08,7.38288) (3274.08,6.21338) (3275.08,6.5653) (3276.08,6.58343) (3277.08,7.47295) (3278.08,7.50387) (3279.08,7.80353) (3280.08,7.25934) (3281.08,6.72879) (3282.08,9.08751) (3283.08,7.36178) (3284.08,5.76732) (3285.08,5.46659) (3286.08,5.53365) (3287.08,8.87007) (3288.08,6.39938) (3289.08,6.87224) (3290.13,8.76303) (3291.08,6.39683) (3292.08,6.66131) (3293.08,7.16142) (3294.08,6.11762) (3295.08,5.88065) (3296.13,6.33622) (3297.08,5.60486) (3298.08,6.04999) (3299.08,7.98978) (3300.08,7.46696) (3301.08,6.04782) (3302.08,7.45503) (3303.08,10.0331) (3304.08,5.98331) (3305.08,5.9912) (3306.08,6.07592) (3307.08,5.81255) (3308.08,5.63798) (3309.08,8.85399) (3310.13,6.66314) (3311.08,6.25129) (3312.08,6.24368) (3313.08,6.49173) (3314.08,6.90296) (3315.08,6.06253) (3316.08,5.37009) (3317.08,5.04577) (3318.08,4.76192) (3319.08,5.9678) (3320.08,5.21071) (3321.08,4.78266) (3322.08,5.22602) (3323.08,5.67527) (3324.08,7.2076) (3325.08,5.30658) (3326.08,5.35283) (3327.08,4.82987) (3328.08,5.43173) (3329.08,5.30416) (3330.08,5.91501) (3331.08,4.49009) (3332.08,4.44178) (3333.08,4.56212) (3334.08,6.63678) (3335.08,6.31773) (3336.13,4.55697) (3337.08,4.16453) (3338.08,4.61183) (3339.08,4.61144) (3340.08,7.4609) (3341.13,6.23039) (3342.08,3.75033) (3343.08,4.54916) (3344.08,4.71237) (3345.08,6.29191) (3346.08,5.1465) (3347.08,4.63031) (3348.13,4.66886) (3349.08,3.92439) (3350.08,5.57433) (3351.08,4.40541) (3352.08,4.11687) (3353.08,5.43743) (3354.08,6.26631) (3355.08,7.90848) (3356.08,5.40232) (3357.08,4.53296) (3358.08,5.04666) (3359.08,4.52875) (3360.08,3.83065) (3361.08,3.82728) (3362.08,3.80062) (3363.08,4.9333) (3364.08,5.05852) (3365.08,4.63701) (3366.08,5.63293) (3367.08,4.07147) (3368.08,4.13792) (3369.08,4.08804) (3370.13,4.60677) (3371.08,3.76897) (3372.13,4.31881) (3373.08,3.66106) (3374.13,4.43601) (3375.08,3.43894) (3376.08,3.53348) (3377.08,3.85056) (3378.08,3.65214) (3379.08,3.3464) (3380.08,3.92057) (3381.08,5.24279) (3382.08,4.38701) (3383.13,3.57598) (3384.08,3.07838) (3385.08,3.99798) (3386.08,3.29595) (3387.08,2.94485) (3388.08,2.87573) (3389.08,2.97824) (3390.08,2.96548) (3391.08,3.65309) (3392.08,3.76919) (3393.08,2.94677) (3394.08,2.78905) (3395.08,2.73748) (3396.08,4.44067) (3397.13,3.7965) (3398.08,2.14598) (3399.08,2.00053) (3400.08,2.88935) (3401.08,3.20546) (3402.08,2.62532) (3403.08,2.03725) (3404.08,2.24362) (3405.08,1.96194) (3406.08,1.48128) (3407.08,1.90451) (3408.08,1.87348) (3409.13,1.72716) (3410.08,0.749189) (3411.08,1.13425) (3412.08,1.40155) (3413.13,1.64259) (3414.08,0.919522) (3415.08,1.51377) (3416.08,1.47278) (3417.08,1.35319) (3418.08,1.35674) (3419.08,1.31355) (3420.08,1.21746) (3421.08,1.11327) (3422.13,2.97036) (3423.08,3.13867) (3424.08,2.93373) (3425.08,2.28524) (3426.08,2.39663) (3427.08,2.61724) (3428.08,2.62008) (3429.08,2.65352) (3430.08,2.73601) (3431.13,3.98776) (3432.08,2.40607) (3433.08,4.37227) (3434.08,2.61505) (3435.08,2.30376) (3436.08,3.26446) (3437.13,4.31648) (3438.14,2.32987) (3439.14,3.12096) (3440.14,2.88985) (3441.14,2.14379) (3442.14,1.82553) (3443.14,1.61947) (3444.14,1.59306) (3445.14,1.59948) (3446.14,1.58541) (3447.14,1.5781) (3448.14,1.58473) (3449.14,1.58477) (3450.14,2.63285) (3451.14,2.3188) (3452.14,1.59164) (3453.14,1.62064) (3454.14,1.60639) (3455.14,1.60597) (3456.14,1.59228) (3457.14,1.58848) (3458.14,1.64243) (3459.14,1.60228) (3460.14,1.63723) (3461.14,1.66203) (3462.14,1.58651) (3463.14,1.39366) (3464.14,1.38383) (3465.14,1.44534) (3466.14,1.50909) (3467.14,1.38646) (3468.14,1.3863) (3469.14,1.50528) (3470.14,1.39592) (3471.14,1.39259) (3472.14,1.4129) (3473.14,1.45876) (3474.14,1.465) (3475.14,1.48253) (3476.14,1.38371) (3477.14,1.40581) (3478.14,1.44722) (3479.14,1.44833) (3480.14,1.35989) (3481.14,1.082) (3482.14,1.03876) (3483.14,1.01559) (3484.14,0.998223) (3485.14,0.928757) (3486.14,0.845059) (3487.14,0.860476) (3488.14,0.811395) (3489.14,0.80363) (3490.14,0.837028) (3491.14,0.877637) (3492.14,0.797873) (3493.14,0.790297) (3494.14,0.801859) (3495.14,1.82457) (3496.14,1.76869) (3497.14,0.672653) (3498.14,0.599456) (3499.14,0.598152) (3500.14,0.606109) (3501.14,0.458354) (3502.14,0.438626) (3503.14,0.451331) (3504.14,0.458574) (3505.14,0.419157) (3506.14,0.419602) (3507.14,0.455037) (3508.14,0.464103) (3509.14,0.425346) (3510.08,0.219609) (3511.08,1.10731) (3512.13,1.63911) (3513.14,0.401993) (3514.14,0.41121) (3515.14,0.411644) (3516.14,0.39986) (3517.14,0.397782) (3518.14,0.398142) (3519.14,0.403828) (3520.08,0.219411) (3521.13,0.614137) (3522.14,0.402179) (3523.14,0.356679) (3524.14,0.21357) (3525.14,0.200148) (3526.14,0.209854) (3527.08,0.0104147) (3528.08,64.8968) (3529.08,53.077) (3530.08,22.5935) (3531.13,23.788) (3532.08,34.2788) (3533.13,27.3153) (3534.14,26.2413) (3535.14,30.2719) (3536.08,22.7845) (3537.08,25.8383) (3538.08,17.1073) (3539.13,21.7293) (3540.08,23.784) (3541.08,12.7798) (3542.08,12.4403) (3543.08,6.49508) (3544.13,6.35773) (3545.08,7.23536) (3546.13,6.05455) (3547.08,7.58259) (3548.08,8.50391) (3549.08,5.51249) (3550.13,4.96711) (3551.14,5.75717) (3552.14,6.26465) (3553.08,5.89561) (3554.08,4.87381) (3555.13,4.86203) (3556.14,6.23372) (3557.14,5.16206) (3558.14,4.45015) (3559.14,6.82654) (3560.08,5.20516) (3561.08,4.66936) (3562.13,4.45752) (3563.14,4.4836) (3564.14,3.91856) (3565.14,3.8744) (3566.08,3.85265) (3567.08,4.44179) (3568.08,5.33412) (3569.08,6.32934) (3570.08,5.79439) (3571.08,4.12783) (3572.08,3.90872) (3573.08,5.10537) (3574.13,4.58273) (3575.08,5.394) (3576.08,4.38579) (3577.08,7.55756) (3578.08,4.24986) (3579.08,3.53411) (3580.08,3.34147) (3581.08,5.44007) (3582.08,4.98479) (3583.08,5.88994) (3584.08,7.22745) (3585.08,6.06885) (3586.08,4.22699) (3587.08,4.86428) (3588.08,6.0597) (3589.08,4.65141) (3590.08,4.7464) (3591.08,4.68278) (3592.13,6.35017) (3593.14,5.03238) (3594.14,5.59922) (3595.14,5.98678) (3596.14,5.40456) (3597.14,4.52201) (3598.14,4.41404) (3599.14,4.01033) (3600.08,4.69474) (3601.08,6.41113) (3602.08,5.77715) (3603.08,6.38887) (3604.08,5.87116) (3605.08,4.76872) (3606.08,6.44868) (3607.08,4.92746) (3608.08,4.19319) (3609.08,4.201) (3610.08,4.64436) (3611.08,4.95082) (3612.08,4.41117) (3613.08,4.48177) (3614.08,5.10485) (3615.08,4.94983) (3616.08,5.5058) (3617.08,4.09692) (3618.08,4.23912) (3619.08,4.76594) (3620.08,6.13714) (3621.08,5.37147) (3622.08,5.06189) (3623.08,5.86506) (3624.08,5.07396) (3625.08,5.74193) (3626.08,5.32982) (3627.08,4.72405) (3628.08,4.74123) (3629.08,5.6782) (3630.08,5.79462) (3631.08,5.9168) (3632.08,6.70776) (3633.08,6.51916) (3634.08,6.34309) (3635.08,6.83451) (3636.08,9.04209) (3637.13,7.08833) (3638.08,6.86745) (3639.13,5.85185) (3640.08,5.20029) (3641.08,5.82424) (3642.08,5.71456) (3643.13,6.78744) (3644.08,6.1659) (3645.13,6.74971) (3646.08,6.01792) (3647.08,5.65626) (3648.08,5.88429) (3649.13,6.03573) (3650.14,6.27482) (3651.14,7.0858) (3652.08,5.49617) (3653.13,6.35144) (3654.08,7.14815) (3655.08,5.85961) (3656.08,6.29568) (3657.13,8.01793) (3658.08,6.35066) (3659.08,5.5547) (3660.08,4.52343) (3661.08,5.34125) (3662.08,6.57669) (3663.08,7.09636) (3664.13,5.83244) (3665.14,5.88703) (3666.08,6.47004) (3667.13,6.01196) (3668.08,5.19405) (3669.08,6.80504) (3670.08,5.23252) (3671.13,5.92881) (3672.14,5.39334) (3673.14,5.1302) (3674.14,5.75292) (3675.14,6.52639) (3676.14,4.23965) (3677.14,3.93493) (3678.14,4.26578) (3679.14,4.1227) (3680.08,3.74549) (3681.13,4.68069) (3682.08,3.98826) (3683.13,4.7675) (3684.08,6.38967) (3685.13,6.08144) (3686.08,2.93567) (3687.13,4.22608) (3688.08,3.76567) (3689.13,4.47079) (3690.14,4.39417) (3691.14,4.63136) (3692.14,4.02135) (3693.14,4.87223) (3694.14,4.72681) (3695.14,5.04688) (3696.14,3.73549) (3697.14,2.94276) (3698.08,2.77121) (3699.13,3.16749) (3700.08,2.12007) (3701.13,2.76326) (3702.14,2.3036) (3703.14,2.0726) (3704.08,1.56096) (3705.13,2.54577) (3706.08,1.86548) (3707.13,2.58897) (3708.14,2.28459) (3709.14,1.64966) (3710.08,1.82616) (3711.13,2.1014) (3712.14,3.22577) (3713.08,1.40724) (3714.13,2.94547) (3715.14,1.73345) (3716.14,1.46318) (3717.14,1.15854) (3718.08,0.695511) (3719.13,1.30063) (3720.14,1.23022) (3721.14,1.22966) (3722.08,0.834036) (3723.13,1.83439) (3724.08,0.79614) (3725.13,1.25149) (3726.08,0.4709) (3727.13,1.75769) (3728.14,1.03279) (3729.14,1.21249) (3730.14,1.15112) (3731.14,0.860609) (3732.14,0.881552) (3733.14,0.920137) (3734.14,1.10773) (3735.14,1.04272) (3736.14,1.16368) (3737.14,1.45819) (3738.14,1.11322) (3739.14,0.91613) (3740.14,0.994668) (3741.14,1.08111) (3742.14,1.32847) (3743.08,2.95856) (3744.08,3.38555) (3745.13,2.96108) (3746.08,2.30308) (3747.13,2.62538) (3748.08,2.72775) (3749.13,3.52387) (3750.08,2.02294) (3751.13,2.36852) (3752.14,1.99323) (3753.14,1.99615) (3754.14,1.99286) (3755.14,1.98135) (3756.14,2.93042) (3757.14,3.93326) (3758.14,2.36828) (3759.14,2.38439) (3760.08,3.0662) (3761.13,1.95441) (3762.14,1.62653) (3763.14,1.59925) (3764.14,1.58905) (3765.14,1.58408) (3766.14,1.59019) (3767.14,1.57905) (3768.14,1.58167) (3769.14,1.54093) (3770.14,1.38017) (3771.14,1.42528) (3772.14,1.38218) (3773.14,1.38403) (3774.14,1.41733) (3775.14,1.45287) (3776.14,1.54846) (3777.14,1.42762) (3778.14,1.4395) (3779.14,1.39228) (3780.14,1.38329) (3781.14,1.38365) (3782.14,1.38193) (3783.14,1.4096) (3784.08,1.32329) (3785.13,1.50061) (3786.14,1.39563) (3787.14,1.37545) (3788.08,1.48171) (3789.13,3.31063) (3790.08,1.37906) (3791.13,1.48942) (3792.08,1.26776) (3793.13,1.49367) (3794.08,1.27394) (3795.13,1.60193) (3796.14,1.42825) (3797.14,1.42833) (3798.08,1.34459) (3799.13,1.54573) (3800.14,2.43537) (3801.14,2.35513) (3802.08,1.17702) (3803.13,1.31027) (3804.14,1.19958) (3805.14,0.811129) (3806.14,0.794019) (3807.14,0.790188) (3808.14,0.794156) (3809.14,0.793908) (3810.14,0.799786) (3811.14,0.889915) (3812.14,0.795738) (3813.14,0.796247) (3814.14,0.831357) (3815.14,0.599939) (3816.14,0.629651) (3817.14,0.62689) (3818.14,0.44879) (3819.14,0.420926) (3820.14,0.403519) (3821.14,0.399733) (3822.14,0.401929) (3823.14,0.40749) (3824.14,0.405645) (3825.14,0.405602) (3826.14,0.397901) (3827.14,0.393799) (3828.14,0.405783) (3829.14,0.405535) (3830.14,0.207526) (3831.14,0.205638) (3832.14,0.270838) (3833.14,0.207952) (3834.14,0.20362) (3835.14,0.207962) (3836.14,0.21761) (3837.14,0.264174) (3838.14,0.253045) (3839.14,0.223566) (3840.14,0.211501) (3841.14,0.202154) (3842.14,0.200015) (3843.14,0.215534) (3844.14,0.266463) (3845.14,0.272341) (3846.14,0.229224) (3847.14,0.200015) (3848.14,0.207842) (3849.14,3.55813) (3850.08,61.5787) (3851.13,51.157) (3852.08,25.6179) (3853.13,31.6618) (3854.08,32.8852) (3855.08,30.0041) (3856.13,30.139) (3857.08,22.1029) (3858.13,28.8778) (3859.14,18.2651) (3860.08,19.4947) (3861.08,32.4613) (3862.08,13.6489) (3863.13,21.771) (3864.14,7.64511) (3865.14,6.59127) (3866.14,11.8051) (3867.08,12.0206) (3868.13,16.3779) (3869.14,9.95333) (3870.14,4.87092) (3871.14,6.61412) (3872.14,6.97274) (3873.14,7.41696) (3874.14,6.64647) (3875.08,8.94632) (3876.08,6.39312) (3877.08,8.93167) (3878.13,8.43058) (3879.08,5.24411) (3880.13,6.24015) (3881.14,5.78267) (3882.14,5.34397) (3883.14,6.68958) (3884.14,5.93009) (3885.14,6.11905) (3886.14,6.57735) (3887.08,5.77311) (3888.13,7.56546) (3889.14,7.68819) (3890.14,6.67039) (3891.14,5.96441) (3892.14,8.2014) (3893.14,8.20433) (3894.14,8.54334) (3895.14,7.49349) (3896.14,7.45238) (3897.08,7.67351) (3898.08,9.39181) (3899.13,9.21739) (3900.14,8.56111) (3901.14,7.30216) (3902.14,6.31334) (3903.14,5.84387) (3904.14,8.44975) (3905.14,9.78125) (3906.14,6.8847) (3907.14,5.87991) (3908.14,6.1011) (3909.14,6.81774) (3910.08,4.99689) (3911.13,6.34487) (3912.14,6.22406) (3913.14,5.9043) (3914.14,6.16499) (3915.08,4.75703) (3916.13,6.22799) (3917.08,4.29907) (3918.08,6.42011) (3919.13,5.54411) (3920.08,4.607) (3921.08,5.27241) (3922.13,5.76313) (3923.08,4.57259) (3924.13,5.60129) (3925.08,5.59143) (3926.08,5.82289) (3927.08,6.23421) (3928.13,5.37874) (3929.14,5.05723) (3930.14,4.96242) (3931.14,6.01624) (3932.14,5.37342) (3933.14,6.90213) (3934.08,5.32193) (3935.13,5.00954) (3936.14,5.20547) (3937.14,5.57619) (3938.14,5.23129) (3939.08,4.55583) (3940.13,5.32307) (3941.14,4.75946) (3942.14,5.13401) (3943.08,4.98392) (3944.13,6.98727) (3945.08,4.79495) (3946.13,6.41858) (3947.08,6.4694) (3948.13,4.85092) (3949.08,4.33145) (3950.13,5.42927) (3951.14,5.4449) (3952.08,5.25458) (3953.13,6.07272) (3954.14,4.7592) (3955.08,4.59488) (3956.08,4.45137) (3957.13,6.73471) (3958.08,7.13819) (3959.13,5.67528) (3960.14,5.26518) (3961.08,4.4109) (3962.13,5.54821) (3963.14,6.2743) (3964.14,5.88904) (3965.14,5.44826) (3966.14,4.82197) (3967.08,4.07987) (3968.08,5.01503) (3969.08,5.41602) (3970.08,5.82266) (3971.08,5.76422) (3972.08,4.53445) (3973.13,4.5915) (3974.14,5.05455) (3975.14,7.21774) (3976.14,5.83555) (3977.14,5.87541) (3978.14,6.94305) (3979.14,5.33865) (3980.14,4.51778) (3981.14,4.00932) (3982.14,4.79988) (3983.14,4.17445) (3984.14,4.41348) (3985.14,5.96758) (3986.14,4.96069) (3987.14,4.08298) (3988.14,3.23828) (3989.14,3.549) (3990.14,4.06111) (3991.14,4.34683) (3992.14,3.91597) (3993.14,3.01154) (3994.14,3.1451) (3995.08,2.62218) (3996.13,3.69596) (3997.08,3.28619) (3998.13,3.52502) (3999.14,3.48634) (4000.08,2.61729) (4001.13,2.93434) (4002.14,2.50877) (4003.14,2.58446) (4004.14,2.55417) (4005.14,2.6438) (4006.14,3.02918) (4007.08,2.338) (4008.13,4.6888) (4009.14,2.25501) (4010.08,2.16004) (4011.13,2.71392) (4012.14,2.18027) (4013.14,2.64401) (4014.14,2.38593) (4015.14,2.49194) (4016.14,2.06821) (4017.14,2.58747) (4018.08,2.28029) (4019.13,3.50816) (4020.14,2.66722) (4021.14,3.67483) (4022.14,2.49436) (4023.14,3.2197) (4024.14,2.31624) (4025.08,1.54519) (4026.08,3.02554) (4027.08,2.43599) (4028.08,1.75895) (4029.08,1.23733) (4030.13,2.02203) (4031.14,1.26394) (4032.14,1.58473) (4033.14,1.26476) (4034.08,1.01723) (4035.13,1.41094) (4036.14,1.41153) (4037.14,1.30554) (4038.14,0.822225) (4039.08,0.0416823) (4040.13,0.706732) (4041.08,0.0667561) (4042.13,3.77969) (4043.08,2.04444) (4044.13,2.52062) (4045.08,1.92806) (4046.13,2.57162) (4047.14,2.34815) (4048.14,2.10882) (4049.08,1.92105) (4050.13,2.73378) (4051.08,4.02327) (4052.13,3.45626) (4053.08,1.98587) (4054.13,2.61064) (4055.08,2.06189) (4056.13,3.66775) (4057.14,2.26934) (4058.14,2.0001) (4059.08,1.6944) (4060.13,2.3077) (4061.14,1.90354) (4062.14,1.75147) (4063.14,1.7285) (4064.14,1.86013) (4065.14,1.73259) (4066.14,1.54041) (4067.14,1.67541) (4068.14,2.7446) (4069.14,2.49294) (4070.14,1.61916) (4071.14,1.55837) (4072.14,1.54718) (4073.14,1.54775) (4074.14,1.59071) (4075.14,1.5458) (4076.14,1.68772) (4077.08,1.28216) (4078.13,2.21652) (4079.08,1.26325) (4080.08,1.55636) (4081.08,1.53393) (4082.13,1.78809) (4083.08,1.27388) (4084.08,1.56792) (4085.13,2.23065) (4086.08,1.31763) (4087.13,1.81881) (4088.14,1.5542) (4089.14,1.74906) (4090.14,1.61638) (4091.14,1.72387) (4092.14,1.78419) (4093.08,1.39444) (4094.13,1.84768) (4095.14,1.57862) (4096.14,1.69083) (4097.08,1.27746) (4098.08,1.63168) (4099.13,2.07295) (4100.14,1.46573) (4101.14,1.42127) (4102.14,1.25502) (4103.14,1.09403) (4104.14,1.01521) (4105.14,0.984556) (4106.08,0.679161) (4107.08,1.10814) (4108.13,1.94611) (4109.14,0.531223) (4110.14,0.409761) (4111.14,0.398017) (4112.14,0.399798) (4113.14,0.39601) (4114.14,0.407663) (4115.14,0.411604) (4116.08,0.217383) (4117.13,0.573947) (4118.14,0.401758) (4119.14,0.407858) (4120.14,0.403815) (4121.14,0.403823) (4122.14,0.398263) (4123.14,0.405597) (4124.14,0.309533) (4125.14,0.213578) (4126.14,0.201847) (4127.14,0.208245) (4128.14,0.209951) (4129.14,0.223352) (4130.14,0.266424) (4131.14,0.252754) (4132.14,0.302025) (4133.14,0.253027) (4134.14,0.268544) (4135.14,0.233269) (4136.14,0.198001) (4137.14,0.21364) (4138.14,0.203861) (4139.14,0.199892) (4140.14,0.205822) (4141.14,0.209781) (4142.14,0.211376) (4143.14,0.198124) (4144.14,0.207713) (4145.14,0.211495) (4146.14,0.203983) (4147.14,0.209664) (4148.14,0.203623) (4149.14,0.211552) (4150.14,0.207712) (4151.14,0.209595) (4152.14,0.201666) (4153.14,0.209608) (4154.14,0.201784) (4155.14,0.219124) (4156.14,0.203743) (4157.14,0.20197) (4158.14,0.19794) (4159.14,0.219121) (4160.14,0.203798) (4161.14,0.21778) (4162.14,0.205954) (4163.14,0.205685) (4164.14,0.207783) (4165.14,0.209715) (4166.14,0.203737) (4167.14,0.199961) (4168.14,0.197946) (4169.14,0.20759) (4170.14,0.211736) (4171.14,0.201852) (4172.14,0.203737) (4173.14,0.203921) (4174.14,0.211627) (4175.14,0.20765) (4176.14,0.207706) (4177.14,0.199961) (4178.14,0.201666) (4179.14,0.207828) (4180.14,0.217543) (4181.14,0.199954) (4182.14,0.21547) (4183.14,0.20393) (4184.14,0.205821) (4185.14,0.203744) (4186.14,0.201977) (4187.14,0.205696) (4188.14,0.996803) (4189.08,0.0145846) (4190.08,1.21387) (4191.13,0.391287) (4192.14,0.203931) (4193.14,0.204046) (4194.14,0.205697) (4195.14,0.212034) (4196.14,0.209735) (4197.14,0.201907) (4198.14,0.203931) (4199.14,0.206059) (4200.08,0.0145899) (4201.08,42.7837) (4202.08,81.5698) (4203.08,82.0756) (4204.08,48.7342) (4205.08,44.9851) (4206.13,59.9404) (4207.08,60.1559) (4208.08,78.2132) (4209.08,79.6447) (4210.13,69.4587) (4211.14,51.0435) (4212.14,34.2532) (4213.14,27.6013) (4214.14,21.9078) (4215.14,14.2357) };

    \end{axis}
    \begin{axis}[myPlotProfileRight,
      ]

      \pgfplotsset{cycle list shift=1}

      %% PLOT SELECT (ts / 1000) AS x, (net / 1024 / 1024) AS y
      %% FROM pro WHERE net IS NOT NULL ORDER BY x
      \addplot coordinates { (0.079433,0) (1.07945,101.722) (2.07948,1183.11) (3.07946,640.629) (4.07946,554.798) (5.07983,550.263) (6.08073,629.967) (7.08005,637.338) (8.07948,657.936) (9.08008,689.249) (10.0795,693.914) (11.0795,651.976) (12.0796,644.07) (13.0795,609.638) (14.0796,610.589) (15.0797,648.543) (16.0796,625.572) (17.0797,546.196) (18.0797,582.891) (19.0796,625.183) (20.0795,633.364) (21.0796,627.554) (22.0795,644.981) (23.0795,619.444) (24.0796,621.109) (25.0795,615.356) (26.0799,631.004) (27.0795,567.333) (28.0795,451.061) (29.0795,283.009) (30.1336,106.681) (31.0847,32.0249) (32.0795,4.93185) (33.1336,0.776795) (34.0848,1.29817) (35.0795,0.644711) (36.0794,0.849115) (37.0794,0.487042) (38.1336,0.579599) (39.1419,0.281425) (40.0847,0.391571) (41.0795,476.046) (42.0794,460.98) (43.0794,88.5328) (44.0794,64.0564) (45.0794,72.2485) (46.0794,65.2778) (47.0794,64.4578) (48.0794,59.9382) (49.0794,59.2008) (50.0794,53.4859) (51.0794,52.2484) (52.0794,47.6929) (53.0794,48.4542) (54.0794,49.6658) (55.0794,49.8135) (56.0794,49.6915) (57.1336,44.8702) (58.0847,41.1101) (59.0794,38.0981) (60.0794,50.5722) (61.0794,50.7434) (62.0794,53.7859) (63.0794,56.0211) (64.0794,51.5208) (65.1336,48.2908) (66.0847,45.9154) (67.0794,48.9663) (68.0794,54.9922) (69.0794,53.974) (70.0794,51.9636) (71.0794,52.1443) (72.0794,53.2465) (73.0794,56.656) (74.0794,60.4322) (75.0794,58.0923) (76.0794,52.4117) (77.0794,53.0284) (78.0794,56.1517) (79.1336,49.5937) (80.0847,40.5045) (81.0794,34.5765) (82.0794,43.6557) (83.1336,32.808) (84.0847,34.8341) (85.0794,38.8686) (86.1016,39.2278) (87.1336,43.3354) (88.0847,40.516) (89.1336,42.4935) (90.0847,27.4477) (91.0794,28.4191) (92.0794,44.0871) (93.0794,40.3622) (94.0794,42.1836) (95.0794,44.8693) (96.0794,43.92) (97.0794,39.2737) (98.0794,40.5936) (99.0794,43.5699) (100.079,43.0685) (101.079,44.7177) (102.079,37.7211) (103.079,39.0422) (104.079,41.2001) (105.079,37.1418) (106.079,41.5867) (107.079,41.2299) (108.079,40.2561) (109.079,41.5293) (110.079,38.644) (111.079,30.7409) (112.079,37.8835) (113.079,37.2821) (114.079,40.896) (115.134,39.7881) (116.085,50.4294) (117.079,42.6339) (118.079,40.7884) (119.079,36.5119) (120.079,39.9626) (121.079,58.3065) (122.079,49.2002) (123.079,40.69) (124.079,37.3855) (125.079,54.7242) (126.079,51.0462) (127.079,62.4637) (128.079,40.0356) (129.079,41.2382) (130.079,46.3977) (131.079,36.6198) (132.079,41.1816) (133.079,40.2795) (134.079,39.4107) (135.079,40.2308) (136.079,45.5067) (137.079,46.041) (138.079,27.2955) (139.079,32.2417) (140.134,36.3696) (141.085,42.7079) (142.079,41.9251) (143.079,43.4436) (144.079,46.6937) (145.079,40.6707) (146.079,40.8628) (147.079,43.5126) (148.079,39.0087) (149.134,37.7527) (150.085,27.9993) (151.079,19.9823) (152.079,24.5074) (153.134,23.0135) (154.085,24.7701) (155.134,23.2818) (156.142,17.0726) (157.142,19.385) (158.085,29.068) (159.079,24.8295) (160.079,35.4035) (161.134,47.4174) (162.085,37.0784) (163.079,35.8247) (164.134,43.3307) (165.085,42.8442) (166.079,34.9319) (167.134,41.3877) (168.085,48.2299) (169.079,44.732) (170.079,55.5178) (171.079,51.2865) (172.079,51.5042) (173.079,39.6729) (174.079,46.8498) (175.134,43.3549) (176.085,46.0118) (177.079,49.5636) (178.079,39.7421) (179.134,29.8834) (180.085,49.6632) (181.134,44.7061) (182.085,39.2385) (183.079,42.1724) (184.079,29.1112) (185.134,38.4231) (186.085,36.4145) (187.079,34.4589) (188.079,49.6244) (189.079,51.5118) (190.079,41.8605) (191.079,44.6135) (192.079,45.6415) (193.079,46.74) (194.079,47.6055) (195.134,43.9445) (196.085,39.1658) (197.079,49.3989) (198.079,71.0675) (199.079,36.9884) (200.079,50.526) (201.079,54.0954) (202.079,50.063) (203.079,55.7522) (204.079,54.718) (205.134,35.6197) (206.085,43.5186) (207.134,46.3032) (208.085,41.4037) (209.134,36.2328) (210.085,33.1704) (211.079,37.7045) (212.079,42.2738) (213.079,42.4534) (214.134,53.2317) (215.142,42.1067) (216.085,27.7944) (217.134,41.2784) (218.085,40.5231) (219.134,34.989) (220.142,29.7282) (221.085,39.2163) (222.079,46.3764) (223.079,44.5424) (224.079,43.1654) (225.079,36.0433) (226.079,38.3936) (227.079,30.1356) (228.079,44.9391) (229.079,33.4326) (230.079,40.6516) (231.079,32.5184) (232.079,40.7127) (233.079,42.8345) (234.079,41.7811) (235.079,33.1613) (236.079,40.8614) (237.079,30.8867) (238.079,42.5529) (239.079,43.5616) (240.079,41.9091) (241.079,53.6731) (242.079,46.7975) (243.079,45.4807) (244.079,39.7843) (245.079,34.2216) (246.079,33.0935) (247.079,39.9567) (248.079,40.8953) (249.079,45.2433) (250.079,40.4314) (251.079,38.3948) (252.079,44.4819) (253.079,38.8949) (254.079,35.3517) (255.079,39.0456) (256.134,33.8996) (257.085,38.847) (258.079,29.1677) (259.079,42.3472) (260.079,46.3467) (261.079,38.2059) (262.079,38.401) (263.079,40.8952) (264.079,34.0482) (265.079,35.1437) (266.079,31.8385) (267.079,34.9292) (268.079,38.7517) (269.079,43.7693) (270.079,42.8128) (271.079,38.4545) (272.079,44.4161) (273.079,34.4254) (274.079,34.7178) (275.134,29.3595) (276.085,33.4888) (277.079,29.6473) (278.079,33.7181) (279.134,35.5712) (280.142,35.5144) (281.142,31.6433) (282.085,36.7267) (283.079,41.3881) (284.079,39.2186) (285.079,42.576) (286.079,38.3084) (287.079,36.8256) (288.079,40.2645) (289.079,38.1848) (290.079,37.7916) (291.079,34.756) (292.079,30.4477) (293.079,26.0241) (294.079,28.1044) (295.079,32.1737) (296.134,33.8121) (297.085,38.899) (298.079,35.4555) (299.079,37.1053) (300.134,39.9388) (301.085,38.2961) (302.079,39.4588) (303.079,41.463) (304.079,36.961) (305.079,34.7636) (306.134,40.3211) (307.085,36.29) (308.079,31.999) (309.134,29.6087) (310.085,37.2416) (311.079,39.8751) (312.079,41.8636) (313.079,36.1883) (314.079,34.6815) (315.079,32.5435) (316.079,36.9267) (317.134,40.0076) (318.085,38.03) (319.079,39.2965) (320.079,43.572) (321.079,38.9222) (322.079,38.555) (323.079,40.0141) (324.079,36.2212) (325.079,27.0965) (326.079,31.6468) (327.079,35.4241) (328.079,34.3895) (329.079,36.3682) (330.079,30.265) (331.134,38.0682) (332.085,37.3099) (333.134,36.0145) (334.085,40.6998) (335.079,43.3429) (336.079,35.4014) (337.079,40.3542) (338.079,42.7474) (339.134,37.6922) (340.085,33.6857) (341.079,35.3623) (342.134,34.8232) (343.085,32.4882) (344.079,35.7838) (345.134,38.3348) (346.085,34.5606) (347.079,36.9698) (348.079,34.8037) (349.134,36.4829) (350.142,32.7145) (351.085,37.5489) (352.079,44.8001) (353.079,41.3075) (354.079,41.3074) (355.079,39.3895) (356.079,38.3864) (357.134,34.7184) (358.085,39.1595) (359.079,28.1012) (360.079,58.4204) (361.079,30.7926) (362.079,37.7179) (363.079,28.7686) (364.079,27.9959) (365.079,26.5328) (366.079,27.7858) (367.134,29.4162) (368.142,33.1921) (369.142,29.2648) (370.085,25.0458) (371.079,21.0941) (372.079,20.5395) (373.079,34.7258) (374.079,39.2896) (375.079,42.979) (376.079,36.3452) (377.079,29.1921) (378.079,21.2131) (379.079,23.9835) (380.079,32.5739) (381.079,30.3645) (382.079,35.3624) (383.079,28.0631) (384.079,29.3393) (385.079,25.247) (386.134,19.7234) (387.085,19.9109) (388.079,20.5441) (389.079,20.1066) (390.079,27.0595) (391.079,27.0225) (392.134,26.8311) (393.085,27.7962) (394.079,22.673) (395.079,13.1099) (396.079,15.2152) (397.079,22.2623) (398.079,26.1268) (399.134,26.5136) (400.085,29.5481) (401.134,26.0812) (402.085,20.6021) (403.079,20.428) (404.079,22.3164) (405.079,22.9029) (406.079,21.0269) (407.079,32.2847) (408.079,21.6834) (409.079,26.5208) (410.079,26.4681) (411.079,19.2335) (412.079,24.0963) (413.134,19.6157) (414.085,16.3434) (415.079,26.7362) (416.079,34.3422) (417.079,37.2946) (418.079,31.3515) (419.134,30.8605) (420.142,24.962) (421.085,21.6315) (422.079,28.4713) (423.079,48.3178) (424.079,42.8806) (425.079,36.7248) (426.079,28.1701) (427.079,48.0516) (428.079,48.8187) (429.134,31.7236) (430.085,41.0136) (431.079,37.2872) (432.079,31.1877) (433.079,21.8616) (434.079,27.6757) (435.079,34.2179) (436.079,23.4369) (437.079,30.8317) (438.079,47.8741) (439.079,32.7636) (440.079,39.6635) (441.079,28.7228) (442.079,28.6412) (443.079,31.3659) (444.079,38.5736) (445.134,29.5363) (446.142,24.8392) (447.142,19.2691) (448.085,24.8571) (449.079,27.9936) (450.079,24.1072) (451.134,20.2054) (452.085,21.0541) (453.079,24.6696) (454.079,27.5422) (455.079,23.8965) (456.079,21.6255) (457.134,21.1221) (458.142,21.5159) (459.085,22.3737) (460.079,23.0474) (461.079,24.6081) (462.079,20.9209) (463.134,16.1551) (464.085,19.4848) (465.079,18.724) (466.079,15.9386) (467.079,16.4575) (468.079,20.4262) (469.079,19.0937) (470.134,19.7905) (471.142,23.728) (472.085,27.3427) (473.134,23.3397) (474.142,16.5236) (475.142,22.4566) (476.085,26.4007) (477.134,22.6124) (478.142,19.7848) (479.142,15.4726) (480.142,9.09348) (481.142,8.75939) (482.085,11.0888) (483.079,12.488) (484.079,14.7945) (485.079,16.4974) (486.079,18.8914) (487.079,16.2102) (488.079,16.9943) (489.079,21.2213) (490.079,22.2282) (491.079,23.7281) (492.079,23.5396) (493.134,19.7354) (494.142,21.4889) (495.142,14.3404) (496.142,16.4221) (497.142,13.1583) (498.085,7.14022) (499.079,15.3043) (500.079,25.1804) (501.079,22.7719) (502.079,19.961) (503.079,19.7736) (504.079,19.3851) (505.079,24.4332) (506.134,23.6612) (507.142,15.6138) (508.142,15.4732) (509.142,10.7174) (510.142,9.39545) (511.142,9.82256) (512.142,8.88471) (513.142,9.29033) (514.142,5.85896) (515.142,3.37398) (516.085,11.7478) (517.079,25.8073) (518.079,30.6618) (519.134,19.8237) (520.142,16.6244) (521.142,13.2982) (522.085,7.78481) (523.134,13.4014) (524.085,10.6752) (525.134,11.7505) (526.085,13.1083) (527.079,17.7456) (528.079,12.6496) (529.079,14.8805) (530.079,15.6754) (531.079,31.4066) (532.079,22.3464) (533.134,20.4033) (534.085,14.4773) (535.079,3.48909) (536.134,0.027851) (537.085,0.017457) (538.079,0.0411484) (539.079,0.0464412) (540.079,0.0477769) (541.079,0.0181811) (542.079,0.0421946) (543.079,0.0273922) (544.079,0.0605581) (545.079,0.04406) (546.134,0.0508371) (547.085,0.070475) (548.079,0.0623406) (549.079,0.0641888) (550.079,0.0565116) (551.079,0.0216428) (552.134,0.0195784) (553.085,0.0326159) (554.079,0.0505924) (555.079,0.059552) (556.079,0.0308138) (557.134,0.0248951) (558.085,0.02982) (559.079,0.0461714) (560.079,0.0491341) (561.079,0.0316669) (562.134,0.0233586) (563.142,0.039281) (564.085,0.0547746) (565.079,0.0431662) (566.079,0.0261163) (567.079,0.0183032) (568.079,0.0486379) (569.079,0.041393) (570.079,0.04848) (571.079,0.0300852) (572.134,0.0228144) (573.142,0.0366292) (574.085,0.0471186) (575.079,0.0403539) (576.134,0.0298467) (577.142,0.0191387) (578.142,0.0311998) (579.142,0.0449726) (580.142,0.0430052) (581.142,0.0305182) (582.142,0.0249184) (583.142,0.034798) (584.142,0.0426485) (585.142,0.040844) (586.085,0.0256911) (587.079,0.0186391) (588.079,0.0364859) (589.079,0.0491579) (590.134,0.0447535) (591.142,0.0253746) (592.142,0.0290986) (593.142,0.0308603) (594.142,0.0400222) (595.142,0.0406923) (596.142,0.0235837) (597.142,0.0271159) (598.142,0.0344) (599.142,0.0481738) (600.142,0.0456564) (601.142,0.0256249) (602.142,0.0191907) (603.142,0.0335189) (604.142,0.0492005) (605.142,0.0378036) (606.142,0.0260377) (607.142,0.024773) (608.142,0.0316789) (609.142,0.0492658) (610.142,0.0391764) (611.142,0.0331868) (612.142,0.0260411) (613.142,0.0322659) (614.142,0.0468684) (615.142,0.0398427) (616.142,0.0242822) (617.142,0.0239182) (618.142,0.035005) (619.142,0.0515893) (620.142,0.0464866) (621.142,0.0221057) (622.142,0.0215458) (623.142,0.0306062) (624.142,0.0453556) (625.142,0.0418276) (626.142,0.0259554) (627.142,0.0298959) (628.142,0.0311178) (629.142,0.0491389) (630.142,0.043804) (631.142,0.0305334) (632.142,0.0224925) (633.142,0.0384628) (634.142,0.0460182) (635.142,0.0413993) (636.142,0.0323408) (637.142,0.0194382) (638.142,0.0303529) (639.142,0.0483027) (640.142,0.0397573) (641.142,0.0336677) (642.142,0.0186744) (643.142,0.0351973) (644.142,0.04653) (645.142,0.0378632) (646.142,0.0267411) (647.142,0.0281675) (648.142,0.0304498) (649.142,0.0476727) (650.142,0.0506562) (651.142,0.0247263) (652.142,0.021603) (653.142,0.0294661) (654.142,0.0467577) (655.142,0.0407958) (656.142,0.0236949) (657.142,0.0250822) (658.142,0.0276891) (659.142,0.0431337) (660.142,0.0424717) (661.142,0.0211632) (662.142,0.0275889) (663.142,0.0344943) (664.142,0.0545824) (665.142,0.0389247) (666.142,0.0261151) (667.142,0.0239144) (668.142,0.0321065) (669.142,0.0520903) (670.142,0.0399632) (671.142,0.0269198) (672.142,0.0236909) (673.142,0.0371569) (674.142,0.0449153) (675.142,0.0442261) (676.142,0.030801) (677.142,0.0264963) (678.142,0.034473) (679.142,0.0450304) (680.142,0.0459164) (681.142,0.0221804) (682.142,0.0293491) (683.142,0.0356688) (684.142,0.046267) (685.142,0.041165) (686.142,0.0211083) (687.142,0.020512) (688.142,0.0319494) (689.142,0.0474415) (690.142,0.0467042) (691.142,0.0231244) (692.142,0.0327182) (693.142,0.0326003) (694.142,0.0449064) (695.142,0.0446002) (696.142,0.0231334) (697.142,0.0242954) (698.142,0.0375611) (699.142,0.0470529) (700.085,0.0406857) (701.134,0.026712) (702.142,0.0218277) (703.142,0.0356338) (704.142,0.0488033) (705.142,0.0390727) (706.142,0.0280245) (707.142,0.0256186) (708.142,0.0310525) (709.142,0.0464318) (710.142,0.0428403) (711.142,0.026293) (712.142,0.0309278) (713.142,0.0330995) (714.142,0.0464073) (715.142,0.046204) (716.142,0.0291369) (717.142,0.0243058) (718.142,0.0310046) (719.142,0.0433339) (720.142,0.0421269) (721.142,0.0264598) (722.142,0.0232216) (723.142,0.0254684) (724.142,0.0435094) (725.142,0.0424386) (726.142,0.0264841) (727.142,0.0293096) (728.142,0.028208) (729.142,0.044085) (730.142,0.0435963) (731.142,0.0225286) (732.142,0.0202376) (733.142,0.0329007) (734.142,0.0491377) (735.142,0.0393988) (736.142,0.0267735) (737.142,0.0236321) (738.142,0.0385757) (739.142,0.0424547) (740.142,0.039095) (741.142,0.0285475) (742.142,0.0275985) (743.142,0.0362571) (744.142,0.0455622) (745.142,0.0419378) (746.142,0.0344885) (747.142,0.0255414) (748.142,0.031144) (749.142,0.0451759) (750.142,0.0442925) (751.142,0.0275723) (752.085,0.0256037) (753.134,0.0368104) (754.142,0.0450218) (755.142,0.039836) (756.142,0.0232327) (757.142,0.0270773) (758.142,0.0291029) (759.142,0.0431142) (760.142,0.0458179) (761.142,0.0265698) (762.142,0.0253828) (763.142,0.0308858) (764.142,0.0435528) (765.142,0.0417709) (766.142,0.0230802) (767.142,0.0257762) (768.142,0.033363) (769.142,0.0482444) (770.142,0.0366537) (771.142,0.0274261) (772.142,0.025014) (773.142,0.029842) (774.142,0.0529696) (775.142,0.0422491) (776.142,0.0314372) (777.142,0.0281449) (778.142,0.032847) (779.142,0.044208) (780.142,0.0382451) (781.142,0.030883) (782.142,0.0294775) (783.085,0.0327275) (784.134,0.0405236) (785.142,0.0518809) (786.142,0.032938) (787.142,0.0262033) (788.142,0.031896) (789.142,0.0420744) (790.142,0.0433138) (791.142,0.0243093) (792.085,0.0154035) (793.079,32.0498) (794.079,46.5767) (795.079,2.44554) (796.134,0.0263689) (797.085,0.019078) (798.134,1.49544) (799.142,4.91553) (800.085,10.9451) (801.134,5.50044) (802.085,15.1397) (803.079,12.8563) (804.079,15.2707) (805.079,15.2243) (806.079,25.3104) (807.079,48.4218) (808.079,63.3208) (809.079,62.4903) (810.079,60.6764) (811.079,57.8061) (812.079,51.777) (813.079,52.4444) (814.079,50.5041) (815.079,43.939) (816.079,40.1395) (817.079,42.0245) (818.079,41.7563) (819.079,41.5672) (820.134,44.9583) (821.085,39.2754) (822.079,45.0834) (823.079,37.4429) (824.079,32.5196) (825.079,35.5714) (826.079,29.3508) (827.134,32.4529) (828.085,32.7795) (829.079,34.7311) (830.079,35.4968) (831.079,35.6216) (832.079,35.5445) (833.079,31.2862) (834.079,35.0745) (835.079,33.9363) (836.079,33.7383) (837.079,33.4712) (838.079,33.7941) (839.079,27.2144) (840.079,32.6628) (841.079,36.606) (842.079,33.1639) (843.134,35.621) (844.085,30.8742) (845.079,29.6116) (846.079,28.2393) (847.079,26.2054) (848.079,24.971) (849.079,25.0685) (850.079,24.139) (851.134,25.1938) (852.085,23.9925) (853.079,26.9305) (854.079,24.1016) (855.079,18.1342) (856.079,23.9045) (857.079,28.3679) (858.079,25.6519) (859.079,26.6362) (860.079,27.2117) (861.079,27.8453) (862.079,24.3109) (863.079,24.4487) (864.079,26.3659) (865.079,25.3552) (866.134,27.8126) (867.085,25.2014) (868.079,26.1541) (869.079,26.5905) (870.134,29.1774) (871.085,26.15) (872.079,26.0273) (873.079,28.3257) (874.079,27.1532) (875.079,27.4754) (876.079,26.474) (877.079,28.4597) (878.134,24.8805) (879.085,22.7901) (880.134,24.0141) (881.085,23.0222) (882.079,24.9657) (883.079,25.1575) (884.134,27.9568) (885.085,27.1774) (886.079,26.6932) (887.079,24.611) (888.079,26.1313) (889.134,28.5852) (890.085,17.9988) (891.079,25.2729) (892.079,27.7398) (893.079,26.0839) (894.079,31.5491) (895.134,26.343) (896.085,24.2876) (897.079,30.3602) (898.079,27.2063) (899.079,25.5403) (900.079,28.1811) (901.079,25.4366) (902.079,26.2523) (903.079,35.541) (904.079,25.6143) (905.079,25.9857) (906.079,25.5504) (907.079,27.029) (908.079,26.7582) (909.079,27.9608) (910.079,30.999) (911.079,29.2373) (912.079,25.9346) (913.079,27.5972) (914.079,27.5345) (915.079,30.5552) (916.079,22.0961) (917.079,28.9367) (918.079,26.9617) (919.079,26.044) (920.134,27.392) (921.085,29.6404) (922.079,35.0291) (923.079,35.435) (924.079,39.7564) (925.134,36.1121) (926.085,24.5689) (927.079,35.6076) (928.079,28.3702) (929.134,34.6358) (930.085,29.9234) (931.079,24.917) (932.079,35.502) (933.079,28.2626) (934.079,28.2445) (935.079,30.9045) (936.079,23.3531) (937.134,27.2496) (938.085,35.2728) (939.079,31.0169) (940.134,30.8691) (941.085,27.537) (942.079,26.0211) (943.079,26.7449) (944.079,32.4083) (945.134,36.473) (946.085,29.3956) (947.079,24.9803) (948.134,39.2055) (949.085,39.0539) (950.079,38.3075) (951.079,36.6107) (952.079,40.309) (953.134,40.3762) (954.085,37.0709) (955.079,41.7922) (956.079,30.8488) (957.079,29.9339) (958.079,31.375) (959.079,29.6512) (960.134,32.0924) (961.085,35.2037) (962.079,35.9621) (963.134,35.8729) (964.085,23.7979) (965.079,37.7764) (966.079,38.6965) (967.134,37.7566) (968.142,38.2783) (969.085,35.9029) (970.134,37.1487) (971.085,39.1116) (972.079,27.3266) (973.079,25.471) (974.079,27.0756) (975.134,32.0429) (976.085,33.6302) (977.079,34.9111) (978.134,31.3394) (979.142,27.9799) (980.085,35.0957) (981.134,28.5254) (982.085,22.9497) (983.079,24.3335) (984.079,28.2062) (985.079,31.5726) (986.079,27.8882) (987.079,26.4505) (988.079,24.9424) (989.134,26.0288) (990.085,27.6595) (991.079,26.0471) (992.079,27.495) (993.079,28.1926) (994.079,24.8606) (995.079,24.1863) (996.134,23.7466) (997.085,23.1196) (998.134,26.5141) (999.085,24.7684) (1000.08,27.5359) (1001.08,24.8052) (1002.08,26.0708) (1003.08,24.7945) (1004.08,25.2074) (1005.08,23.6583) (1006.08,25.8137) (1007.08,24.2899) (1008.08,23.9315) (1009.08,24.2085) (1010.08,24.3428) (1011.08,24.486) (1012.08,24.9268) (1013.08,23.4868) (1014.08,25.8451) (1015.08,24.2106) (1016.08,25.7427) (1017.08,20.9515) (1018.08,21.2174) (1019.08,22.2112) (1020.08,25.2297) (1021.08,27.0176) (1022.08,26.2238) (1023.08,25.7614) (1024.08,24.101) (1025.08,25.1105) (1026.13,24.3233) (1027.08,19.656) (1028.08,25.5297) (1029.13,24.2826) (1030.08,24.6752) (1031.08,25.515) (1032.08,24.9158) (1033.08,25.9926) (1034.08,21.5586) (1035.08,22.1648) (1036.08,22.0919) (1037.08,22.9693) (1038.08,24.8432) (1039.08,26.5736) (1040.08,24.307) (1041.08,24.6839) (1042.08,25.7801) (1043.08,27.3174) (1044.08,25.1556) (1045.13,22.0916) (1046.14,23.9003) (1047.08,24.7199) (1048.08,24.3187) (1049.08,22.0666) (1050.08,23.7518) (1051.08,24.3985) (1052.08,22.5004) (1053.08,23.2782) (1054.13,24.8124) (1055.08,21.6922) (1056.08,22.5064) (1057.08,23.2609) (1058.08,24.5193) (1059.08,22.7549) (1060.08,25.3502) (1061.08,24.5436) (1062.13,24.0709) (1063.14,23.7365) (1064.14,21.8395) (1065.14,21.4603) (1066.08,23.4306) (1067.08,23.5199) (1068.08,24.2429) (1069.13,24.7745) (1070.14,23.0819) (1071.08,25.7118) (1072.08,27.0918) (1073.08,26.0013) (1074.08,24.2458) (1075.08,24.2807) (1076.08,24.0311) (1077.13,23.4658) (1078.08,23.4906) (1079.13,26.6665) (1080.08,20.7611) (1081.13,22.1816) (1082.14,19.2253) (1083.14,21.7757) (1084.08,21.6814) (1085.13,23.5844) (1086.08,23.0648) (1087.13,26.2878) (1088.08,27.031) (1089.13,24.0476) (1090.14,21.8791) (1091.14,20.4204) (1092.08,22.4696) (1093.13,21.7748) (1094.14,18.8473) (1095.08,24.5412) (1096.08,24.2328) (1097.13,23.7049) (1098.14,24.0976) (1099.08,21.9179) (1100.13,22.5238) (1101.08,21.9952) (1102.13,28.4024) (1103.08,25.4489) (1104.13,19.1525) (1105.08,23.9862) (1106.08,25.4808) (1107.13,26.3302) (1108.08,26.077) (1109.13,20.3804) (1110.14,19.4245) (1111.08,24.83) (1112.13,26.6947) (1113.14,24.588) (1114.08,24.7474) (1115.13,26.784) (1116.08,25.8214) (1117.13,21.7432) (1118.08,25.1287) (1119.13,19.6795) (1120.08,20.0948) (1121.13,24.7436) (1122.14,20.3776) (1123.08,27.5909) (1124.08,22.4877) (1125.13,24.0163) (1126.08,21.7845) (1127.13,18.9866) (1128.14,20.4793) (1129.08,23.2605) (1130.13,19.7498) (1131.14,17.707) (1132.14,16.0924) (1133.14,17.5116) (1134.14,20.5165) (1135.14,20.0296) (1136.14,18.9484) (1137.14,18.9524) (1138.08,23.5339) (1139.13,17.4587) (1140.14,15.8113) (1141.14,13.9894) (1142.14,10.2507) (1143.14,10.0082) (1144.14,10.9725) (1145.14,16.2305) (1146.14,19.6357) (1147.14,17.4976) (1148.08,10.0762) (1149.13,16.4331) (1150.14,12.3741) (1151.14,9.30387) (1152.14,17.9074) (1153.14,16.9296) (1154.14,15.9894) (1155.14,16.6642) (1156.08,11.5758) (1157.13,0.0303237) (1158.14,0.0312325) (1159.08,0.0475126) (1160.13,0.0361331) (1161.14,0.0331542) (1162.14,0.0282476) (1163.14,0.0335315) (1164.14,0.0489997) (1165.14,0.042935) (1166.14,0.0246276) (1167.14,0.0229885) (1168.08,0.0314362) (1169.13,0.0566314) (1170.08,0.0411284) (1171.13,0.0231169) (1172.14,0.0281856) (1173.08,0.0321677) (1174.08,0.0452967) (1175.13,0.0357436) (1176.14,0.0296088) (1177.14,0.0331084) (1178.14,0.0329538) (1179.08,0.0463902) (1180.13,0.0406038) (1181.14,0.0314281) (1182.14,0.0283092) (1183.14,0.0310771) (1184.14,0.0453849) (1185.14,0.0332225) (1186.14,0.025934) (1187.14,0.0301491) (1188.14,0.0272311) (1189.14,0.0436071) (1190.14,0.0379856) (1191.14,0.035527) (1192.14,0.0237142) (1193.08,0.031221) (1194.13,0.0474607) (1195.14,0.0416993) (1196.14,0.0251625) (1197.14,0.0229023) (1198.14,0.0309585) (1199.14,0.0580088) (1200.08,0.0408504) (1201.13,0.0200069) (1202.14,0.0206409) (1203.14,0.0264509) (1204.08,0.0472986) (1205.13,0.0402697) (1206.08,0.0281719) (1207.13,0.0297813) (1208.08,0.0300471) (1209.13,0.0428966) (1210.14,0.0391972) (1211.14,0.0304013) (1212.14,0.0286448) (1213.14,0.0293147) (1214.08,0.0524795) (1215.13,0.0406146) (1216.14,0.029407) (1217.14,0.0304005) (1218.14,0.0289277) (1219.14,0.0382062) (1220.14,0.0424581) (1221.14,0.0402323) (1222.14,0.020953) (1223.14,0.0357545) (1224.14,0.0414561) (1225.14,0.0430566) (1226.14,0.0285362) (1227.14,0.0214708) (1228.14,0.0326739) (1229.14,0.050113) (1230.14,0.0380591) (1231.14,0.0225222) (1232.14,0.0259818) (1233.14,0.0265201) (1234.14,0.0413307) (1235.14,0.0440701) (1236.14,0.0312371) (1237.14,0.0320276) (1238.14,0.0312784) (1239.14,0.0439359) (1240.14,0.0395187) (1241.14,0.0313987) (1242.14,0.0296687) (1243.14,0.0313414) (1244.14,0.0492517) (1245.14,0.0401127) (1246.14,0.0262114) (1247.14,0.0310925) (1248.14,0.0308438) (1249.14,0.0447204) (1250.14,0.0368582) (1251.14,0.0318706) (1252.14,0.0189006) (1253.14,0.0360019) (1254.14,0.0414698) (1255.14,0.0460866) (1256.14,0.0276915) (1257.14,0.0246235) (1258.14,0.0345004) (1259.14,0.053622) (1260.14,0.0366796) (1261.14,0.0259282) (1262.14,0.0229123) (1263.14,0.0229409) (1264.14,0.048347) (1265.14,0.040589) (1266.14,0.026989) (1267.14,0.0246918) (1268.14,0.0300659) (1269.14,0.0448095) (1270.14,0.0460424) (1271.14,0.0238889) (1272.14,0.0326435) (1273.14,0.0301862) (1274.14,0.0438524) (1275.14,0.039047) (1276.14,0.0309834) (1277.14,0.0311579) (1278.14,0.0293209) (1279.14,0.0511073) (1280.14,0.0392827) (1281.14,0.0283191) (1282.14,0.0196743) (1283.14,0.0283319) (1284.14,0.0441417) (1285.14,0.0400681) (1286.14,0.0323711) (1287.14,0.0246517) (1288.14,0.0339754) (1289.14,0.0447021) (1290.14,0.0414403) (1291.14,0.023668) (1292.14,0.0191202) (1293.14,0.0346842) (1294.14,0.0520745) (1295.14,0.0405241) (1296.14,0.0284204) (1297.14,0.0259613) (1298.14,0.0295255) (1299.14,0.0458514) (1300.14,0.038012) (1301.14,0.0232302) (1302.14,0.0276996) (1303.14,0.0305622) (1304.14,0.0419656) (1305.14,0.0373295) (1306.14,0.032159) (1307.14,0.0312775) (1308.14,0.0328998) (1309.14,0.044063) (1310.14,0.0417936) (1311.14,0.0270933) (1312.14,0.0337605) (1313.14,0.0324652) (1314.14,0.0484551) (1315.14,0.0430937) (1316.14,0.0311915) (1317.14,0.0248913) (1318.14,0.034058) (1319.14,0.0417909) (1320.14,0.0420861) (1321.14,0.0293589) (1322.14,0.0215211) (1323.14,0.0297407) (1324.14,0.0544888) (1325.14,0.0391044) (1326.14,0.0234619) (1327.14,0.0255761) (1328.14,0.0393064) (1329.14,0.0450894) (1330.14,0.039177) (1331.08,0.0262145) (1332.08,71.2198) (1333.08,21.3625) (1334.08,0.216371) (1335.08,0.0406132) (1336.08,0.961866) (1337.13,5.53198) (1338.08,4.07203) (1339.08,0.267743) (1340.08,0.0313616) (1341.08,0.0249064) (1342.08,0.0269728) (1343.13,0.0428638) (1344.08,0.0496753) (1345.08,11.9637) (1346.08,22.9786) (1347.08,37.6776) (1348.13,59.4792) (1349.08,55.3387) (1350.13,69.2947) (1351.14,73.3308) (1352.14,60.3182) (1353.08,57.6797) (1354.08,59.7666) (1355.08,60.4702) (1356.13,65.1073) (1357.14,61.0806) (1358.14,60.4445) (1359.14,59.9001) (1360.14,57.4298) (1361.14,59.5148) (1362.14,59.2747) (1363.08,54.774) (1364.13,58.2493) (1365.14,55.0679) (1366.08,52.6165) (1367.08,55.1786) (1368.08,48.9267) (1369.08,48.6639) (1370.08,50.6538) (1371.08,52.238) (1372.08,53.2981) (1373.08,53.9714) (1374.08,55.6286) (1375.08,53.3964) (1376.13,50.7853) (1377.08,42.8371) (1378.08,47.7796) (1379.08,46.1545) (1380.08,46.9509) (1381.13,49.711) (1382.08,41.958) (1383.13,47.0368) (1384.14,43.8651) (1385.08,48.3732) (1386.08,59.9354) (1387.13,56.2958) (1388.08,49.4775) (1389.13,76.0066) (1390.14,55.9821) (1391.14,58.4824) (1392.08,52.014) (1393.13,58.6762) (1394.14,59.8583) (1395.14,54.2154) (1396.14,51.0163) (1397.08,50.509) (1398.08,53.2369) (1399.08,57.6738) (1400.13,57.2307) (1401.14,58.0009) (1402.14,56.3246) (1403.08,58.4435) (1404.13,57.3001) (1405.08,56.0678) (1406.13,61.919) (1407.14,59.1957) (1408.14,51.5961) (1409.14,53.9691) (1410.14,52.2165) (1411.14,53.8) (1412.08,49.733) (1413.13,54.474) (1414.14,51.7102) (1415.14,42.8371) (1416.08,44.2345) (1417.13,45.7135) (1418.14,41.4765) (1419.08,37.631) (1420.13,48.5332) (1421.14,48.693) (1422.14,45.9376) (1423.14,42.0486) (1424.14,36.2592) (1425.14,34.2622) (1426.14,38.8471) (1427.14,38.7043) (1428.14,38.9694) (1429.08,35.7999) (1430.13,39.1781) (1431.08,42.5252) (1432.08,45.2055) (1433.08,35.1278) (1434.08,47.1341) (1435.08,41.249) (1436.08,45.498) (1437.08,40.6657) (1438.13,43.1211) (1439.08,35.4771) (1440.08,36.17) (1441.08,37.6084) (1442.08,39.7821) (1443.08,38.5336) (1444.08,37.4875) (1445.08,38.7003) (1446.13,44.7082) (1447.08,45.782) (1448.08,47.4578) (1449.08,46.5225) (1450.08,48.1778) (1451.08,44.1092) (1452.08,40.2466) (1453.08,38.9191) (1454.08,36.45) (1455.13,36.5379) (1456.08,33.4066) (1457.13,41.468) (1458.14,37.1999) (1459.08,31.7389) (1460.13,41.1265) (1461.08,40.4501) (1462.08,34.484) (1463.13,47.3372) (1464.08,45.6511) (1465.08,44.1845) (1466.08,45.4134) (1467.08,38.5308) (1468.13,38.7241) (1469.08,31.1956) (1470.08,37.2843) (1471.08,35.8973) (1472.08,35.5852) (1473.13,40.4398) (1474.14,28.0056) (1475.08,31.1907) (1476.13,28.2355) (1477.08,35.0239) (1478.13,42.7166) (1479.08,42.2422) (1480.13,37.4595) (1481.08,36.6158) (1482.13,35.5769) (1483.08,30.0783) (1484.08,32.2015) (1485.08,36.7349) (1486.08,33.6378) (1487.13,30.984) (1488.14,33.9934) (1489.14,33.7787) (1490.14,23.6402) (1491.08,25.3708) (1492.13,31.399) (1493.08,40.1176) (1494.08,47.3109) (1495.08,47.3191) (1496.13,36.4362) (1497.14,43.9898) (1498.14,43.6566) (1499.08,41.0259) (1500.13,40.0719) (1501.14,36.4038) (1502.14,29.3015) (1503.14,28.9413) (1504.14,39.7033) (1505.14,27.7207) (1506.14,27.6507) (1507.14,32.2786) (1508.14,32.5921) (1509.14,26.1289) (1510.14,30.865) (1511.14,32.496) (1512.14,32.8933) (1513.14,27.2476) (1514.14,29.3852) (1515.14,27.0668) (1516.14,25.7096) (1517.14,26.296) (1518.14,22.4567) (1519.14,23.3585) (1520.14,24.9577) (1521.14,31.2007) (1522.14,25.0857) (1523.14,33.664) (1524.14,20.1412) (1525.14,26.2074) (1526.08,22.0925) (1527.13,24.1683) (1528.14,23.971) (1529.14,25.1853) (1530.14,28.7382) (1531.14,18.3892) (1532.14,15.0741) (1533.14,14.5284) (1534.14,13.7856) (1535.14,14.0145) (1536.08,14.9073) (1537.13,17.3936) (1538.08,20.8977) (1539.13,17.958) (1540.14,20.6286) (1541.14,22.3336) (1542.08,19.2777) (1543.08,18.9723) (1544.13,26.692) (1545.14,22.0524) (1546.14,15.8607) (1547.14,13.0735) (1548.14,9.94692) (1549.14,10.8077) (1550.14,12.4193) (1551.14,14.2336) (1552.14,17.3882) (1553.14,17.2779) (1554.14,20.7726) (1555.14,17.9903) (1556.08,16.9723) (1557.08,19.7137) (1558.13,17.2894) (1559.08,18.0155) (1560.08,22.2282) (1561.13,14.1427) (1562.14,11.1457) (1563.14,11.8178) (1564.14,12.0526) (1565.14,14.2069) (1566.08,11.6192) (1567.13,14.3889) (1568.14,14.2811) (1569.08,15.5811) (1570.08,12.3723) (1571.13,17.9971) (1572.08,20.5594) (1573.08,18.3926) (1574.13,18.2188) (1575.14,10.3872) (1576.14,10.5267) (1577.14,10.5719) (1578.08,12.9035) (1579.13,14.8492) (1580.08,15.5307) (1581.13,11.6532) (1582.14,11.8047) (1583.08,10.3977) (1584.13,8.98479) (1585.14,9.80806) (1586.14,12.8298) (1587.08,13.7231) (1588.08,18.8231) (1589.13,13.2338) (1590.14,12.3048) (1591.14,10.1307) (1592.08,7.85084) (1593.13,11.5348) (1594.14,11.9996) (1595.14,10.6859) (1596.14,9.62067) (1597.14,11.3782) (1598.14,8.60371) (1599.14,6.19964) (1600.08,8.65346) (1601.13,10.9396) (1602.14,16.9126) (1603.14,15.6396) (1604.14,16.889) (1605.14,13.8847) (1606.08,12.1488) (1607.13,12.7344) (1608.14,8.99464) (1609.14,9.13482) (1610.14,9.50077) (1611.14,8.79935) (1612.14,10.0765) (1613.14,12.832) (1614.14,12.2895) (1615.08,9.36117) (1616.13,8.14307) (1617.14,9.6736) (1618.08,11.1855) (1619.13,15.0597) (1620.14,12.0642) (1621.14,12.8532) (1622.14,10.3621) (1623.14,10.044) (1624.14,10.5187) (1625.14,6.59406) (1626.14,6.83674) (1627.14,6.58404) (1628.14,6.69286) (1629.14,6.7823) (1630.14,8.42509) (1631.14,11.1134) (1632.14,11.9808) (1633.14,11.0297) (1634.14,10.6439) (1635.14,9.53951) (1636.14,9.34701) (1637.14,7.72985) (1638.08,7.60317) (1639.13,7.2156) (1640.14,7.6593) (1641.14,7.69198) (1642.14,6.76301) (1643.14,7.05335) (1644.14,6.59199) (1645.14,6.82337) (1646.14,9.79395) (1647.14,11.4138) (1648.14,11.0337) (1649.14,9.82924) (1650.14,9.7805) (1651.14,9.06343) (1652.14,6.38371) (1653.14,7.43035) (1654.14,6.70976) (1655.14,6.2799) (1656.14,6.50412) (1657.14,6.50682) (1658.14,6.57835) (1659.14,6.60787) (1660.08,7.61043) (1661.13,3.37165) (1662.14,10.674) (1663.14,9.0272) (1664.14,1.38562) (1665.14,0.0402571) (1666.14,0.0250143) (1667.14,0.026139) (1668.14,0.0316372) (1669.14,0.041868) (1670.14,0.0442304) (1671.14,0.0254197) (1672.14,0.0219483) (1673.14,0.0381768) (1674.14,0.0506916) (1675.08,0.0440545) (1676.13,0.0261556) (1677.14,0.0260459) (1678.14,0.0399951) (1679.14,0.045716) (1680.14,0.0388923) (1681.08,0.0362968) (1682.13,0.0245715) (1683.08,0.0340252) (1684.08,0.0476614) (1685.08,0.0410421) (1686.13,0.0212005) (1687.14,0.0312863) (1688.14,0.0266912) (1689.14,0.0520982) (1690.14,0.0491908) (1691.08,0.0258992) (1692.13,0.0255676) (1693.14,0.0268925) (1694.08,0.0511604) (1695.08,0.0334779) (1696.13,0.0309959) (1697.14,0.0228628) (1698.08,0.0316935) (1699.08,0.0544991) (1700.13,0.0387773) (1701.08,0.0250389) (1702.08,0.015708) (1703.13,0.0447437) (1704.08,0.0463707) (1705.13,0.0391195) (1706.14,0.0189885) (1707.14,0.0366322) (1708.14,0.0420328) (1709.08,0.0455255) (1710.08,0.0414685) (1711.13,0.0271888) (1712.14,0.0298562) (1713.14,0.027375) (1714.14,0.0478103) (1715.14,0.035445) (1716.14,0.0254661) (1717.14,0.0256908) (1718.14,0.0314951) (1719.14,0.0542665) (1720.14,0.0434165) (1721.14,0.028943) (1722.14,0.0281143) (1723.14,0.0322351) (1724.14,0.0438461) (1725.14,0.0374771) (1726.14,0.0230509) (1727.14,0.0247825) (1728.14,0.0350286) (1729.14,0.0408875) (1730.08,0.0445841) (1731.13,0.0249506) (1732.14,0.0285361) (1733.14,0.0335215) (1734.08,0.0455869) (1735.13,0.0397089) (1736.14,0.024584) (1737.14,0.0374458) (1738.14,0.043511) (1739.14,0.0428547) (1740.14,0.037644) (1741.14,0.0277494) (1742.14,0.0336223) (1743.14,0.0282576) (1744.14,0.0440592) (1745.14,0.0402405) (1746.14,0.0304074) (1747.14,0.0247857) (1748.14,0.031208) (1749.14,0.0517579) (1750.14,0.0401402) (1751.14,0.0200338) (1752.14,0.0350203) (1753.14,0.0333777) (1754.14,0.0469226) (1755.14,0.0316686) (1756.14,0.0285314) (1757.14,0.0302573) (1758.14,0.0324982) (1759.14,0.0406754) (1760.14,0.042887) (1761.14,0.0306108) (1762.14,0.0246279) (1763.14,0.0313311) (1764.14,0.0440877) (1765.14,0.0333785) (1766.14,0.0252078) (1767.08,0.025638) (1768.13,0.0443604) (1769.14,0.0449012) (1770.14,0.0408123) (1771.14,0.0268901) (1772.14,0.0343909) (1773.14,0.0419557) (1774.14,0.0475912) (1775.14,0.0423354) (1776.14,0.0247062) (1777.14,0.0301449) (1778.14,0.0250434) (1779.14,0.0539585) (1780.14,0.0377056) (1781.14,0.0260303) (1782.14,0.0262608) (1783.14,0.0308122) (1784.14,0.042935) (1785.14,0.0394684) (1786.14,0.0212435) (1787.14,0.0277137) (1788.14,0.0236347) (1789.14,0.0517931) (1790.14,0.0350751) (1791.14,0.0278628) (1792.14,0.0279211) (1793.14,0.0337584) (1794.14,0.0474897) (1795.14,0.0389125) (1796.14,0.0261243) (1797.14,0.0199924) (1798.14,0.0326061) (1799.14,0.045403) (1800.14,0.0374216) (1801.14,0.0254945) (1802.14,0.0370845) (1803.14,0.036425) (1804.14,0.041771) (1805.14,0.046148) (1806.14,0.0237099) (1807.14,0.0266246) (1808.14,0.0353222) (1809.14,0.157135) (1810.14,30.5067) (1811.14,68.2035) (1812.08,3.28097) (1813.08,0.031337) (1814.13,0.152735) (1815.12,1.47933) (1816.08,0.0458899) (1817.08,0.0146907) (1818.08,0.034635) (1819.13,0.0427747) (1820.14,0.0467604) (1821.08,0.0121119) (1822.13,0.0350139) (1823.08,0.0408308) (1824.08,8.96319) (1825.13,34.7662) (1826.14,50.5619) (1827.08,51.2132) (1828.13,56.4705) (1829.14,61.9838) (1830.14,67.3584) (1831.08,64.9215) (1832.13,73.6833) (1833.08,70.5725) (1834.08,63.5856) (1835.08,65.3564) (1836.13,67.4667) (1837.14,63.8228) (1838.14,69.4416) (1839.14,66.7117) (1840.14,58.0364) (1841.14,59.888) (1842.14,66.3871) (1843.14,67.3751) (1844.08,63.7046) (1845.13,67.2241) (1846.14,61.2352) (1847.14,63.5197) (1848.14,66.0852) (1849.08,67.3705) (1850.13,70.9488) (1851.14,70.6473) (1852.14,70.9141) (1853.08,72.5759) (1854.13,72.0871) (1855.14,71.9758) (1856.14,67.8044) (1857.14,59.7146) (1858.14,64.3537) (1859.08,66.8104) (1860.13,70.0097) (1861.08,54.9346) (1862.08,58.2703) (1863.13,61.3425) (1864.08,60.7788) (1865.08,62.5129) (1866.08,68.4241) (1867.08,63.1654) (1868.08,68.0118) (1869.08,67.0649) (1870.08,67.1489) (1871.08,71.7875) (1872.08,70.0223) (1873.08,65.7928) (1874.08,64.1175) (1875.08,65.9323) (1876.08,61.3186) (1877.08,58.7839) (1878.08,61.6176) (1879.08,53.0194) (1880.08,58.4352) (1881.08,62.7101) (1882.08,59.2802) (1883.08,58.7247) (1884.08,57.4068) (1885.08,59.9883) (1886.08,55.3861) (1887.08,60.2835) (1888.08,58.1306) (1889.08,50.9915) (1890.08,53.1217) (1891.08,55.2584) (1892.08,52.6435) (1893.08,49.8908) (1894.08,55.2877) (1895.08,50.1601) (1896.13,54.5674) (1897.08,47.9671) (1898.13,55.6141) (1899.14,54.8138) (1900.08,51.6521) (1901.13,56.5125) (1902.14,51.8291) (1903.14,55.2738) (1904.08,52.6767) (1905.13,55.656) (1906.14,52.1576) (1907.14,46.4562) (1908.14,57.4193) (1909.14,51.6526) (1910.08,50.6592) (1911.13,49.6016) (1912.08,53.3337) (1913.08,48.6598) (1914.13,59.4241) (1915.08,48.0732) (1916.13,60.6618) (1917.14,53.2679) (1918.14,54.148) (1919.14,55.4584) (1920.08,49.225) (1921.08,53.9352) (1922.13,57.7472) (1923.08,59.1974) (1924.13,54.6496) (1925.08,50.08) (1926.13,57.4069) (1927.14,52.398) (1928.08,58.4757) (1929.13,60.3601) (1930.08,57.3372) (1931.08,56.9756) (1932.13,54.4812) (1933.08,60.0682) (1934.13,57.0989) (1935.14,61.3314) (1936.08,57.5763) (1937.13,56.573) (1938.08,54.1659) (1939.13,60.4776) (1940.08,55.4169) (1941.08,56.489) (1942.08,60.4283) (1943.08,60.6868) (1944.08,62.6069) (1945.08,54.0863) (1946.08,44.2967) (1947.08,51.2996) (1948.08,59.4732) (1949.08,56.0728) (1950.08,53.8988) (1951.08,58.5771) (1952.08,51.8113) (1953.08,43.6518) (1954.08,51.3482) (1955.08,50.137) (1956.08,50.7899) (1957.08,47.992) (1958.08,46.893) (1959.08,47.4123) (1960.08,46.3724) (1961.08,47.5939) (1962.08,48.2225) (1963.08,52.9244) (1964.08,49.9475) (1965.08,41.3388) (1966.08,40.3975) (1967.08,46.3505) (1968.08,43.1108) (1969.08,35.0733) (1970.08,39.304) (1971.08,34.4929) (1972.08,28.4993) (1973.08,28.393) (1974.13,26.233) (1975.14,28.7948) (1976.14,26.5244) (1977.14,24.7025) (1978.14,30.4075) (1979.14,33.0768) (1980.14,29.3082) (1981.14,30.0924) (1982.08,31.2087) (1983.13,30.5016) (1984.08,30.8393) (1985.13,28.2814) (1986.08,29.3585) (1987.13,29.9159) (1988.14,24.9867) (1989.14,25.7399) (1990.14,10.7765) (1991.08,10.1222) (1992.13,9.57708) (1993.14,13.0564) (1994.14,10.4299) (1995.14,7.48585) (1996.14,5.25666) (1997.08,7.78839) (1998.13,14.1568) (1999.14,8.40393) (2000.14,8.25959) (2001.14,7.19502) (2002.14,5.12699) (2003.14,6.33329) (2004.14,9.78088) (2005.08,13.1931) (2006.13,10.3046) (2007.14,9.62639) (2008.14,10.5954) (2009.14,11.6008) (2010.14,11.0806) (2011.14,10.3862) (2012.14,10.466) (2013.14,11.1561) (2014.14,10.1959) (2015.14,9.08139) (2016.14,9.24107) (2017.14,9.95226) (2018.14,9.89342) (2019.08,10.3796) (2020.08,10.2421) (2021.08,9.79395) (2022.08,9.62992) (2023.13,9.45783) (2024.08,10.0074) (2025.08,9.70201) (2026.13,9.26003) (2027.14,9.71756) (2028.08,10.0113) (2029.08,9.63583) (2030.08,9.74751) (2031.08,9.66797) (2032.13,9.03521) (2033.08,10.1303) (2034.08,9.39188) (2035.13,9.31583) (2036.08,9.98316) (2037.08,9.68685) (2038.08,9.67512) (2039.08,9.76534) (2040.08,9.69677) (2041.13,9.47979) (2042.08,9.86862) (2043.08,9.75685) (2044.13,9.32765) (2045.08,10.0136) (2046.08,9.56697) (2047.08,9.66539) (2048.13,9.39312) (2049.14,8.36942) (2050.08,6.72699) (2051.08,9.60836) (2052.08,9.6674) (2053.08,9.61294) (2054.08,9.82037) (2055.08,9.68456) (2056.08,9.52806) (2057.13,6.82544) (2058.08,0.109832) (2059.13,0.0480781) (2060.08,0.0439814) (2061.13,0.0237576) (2062.14,0.0273502) (2063.14,0.0359569) (2064.08,0.0549473) (2065.13,0.0361884) (2066.14,0.0189225) (2067.14,0.0251884) (2068.08,0.0339975) (2069.13,0.0469053) (2070.14,0.0360019) (2071.14,0.0254587) (2072.14,0.0306219) (2073.14,0.0384387) (2074.14,0.0441386) (2075.14,0.0359822) (2076.08,0.0230389) (2077.13,0.0256516) (2078.08,0.0400222) (2079.13,0.0537395) (2080.08,0.0458936) (2081.08,0.0226481) (2082.08,0.0236461) (2083.08,0.041476) (2084.13,0.0432794) (2085.14,0.0377201) (2086.14,0.0239974) (2087.14,0.029072) (2088.14,0.031371) (2089.14,0.049771) (2090.14,0.0402712) (2091.14,0.0233374) (2092.14,0.022035) (2093.14,0.0374304) (2094.14,0.05216) (2095.14,0.0356594) (2096.14,0.0230459) (2097.14,0.0273464) (2098.14,0.0374775) (2099.14,0.0439312) (2100.14,0.0353724) (2101.14,0.0273671) (2102.14,0.0273483) (2103.14,0.0384931) (2104.14,0.0430032) (2105.14,0.0356174) (2106.14,0.0265751) (2107.14,0.0348039) (2108.14,0.0312811) (2109.14,0.0556507) (2110.14,0.0390481) (2111.14,0.0202119) (2112.14,0.0320048) (2113.14,0.0385262) (2114.14,0.0456628) (2115.14,0.0382396) (2116.14,0.0272275) (2117.14,0.0268388) (2118.14,0.0293211) (2119.14,0.0487576) (2120.08,0.0411233) (2121.13,0.0226345) (2122.14,0.0279681) (2123.14,0.0332891) (2124.14,0.0468535) (2125.14,0.0400389) (2126.14,0.0212326) (2127.14,0.0260223) (2128.14,0.0372564) (2129.14,0.043138) (2130.14,0.0440188) (2131.14,0.0267066) (2132.14,0.0291847) (2133.14,0.032128) (2134.14,0.0427007) (2135.14,0.039692) (2136.14,0.0236049) (2137.14,0.0288625) (2138.14,0.0332999) (2139.14,0.0536386) (2140.14,0.0466508) (2141.14,0.0258898) (2142.14,0.0282431) (2143.14,0.0353687) (2144.14,0.0558844) (2145.14,0.0402467) (2146.14,0.021488) (2147.14,0.0244136) (2148.14,0.0316081) (2149.14,0.0458922) (2150.14,0.0436455) (2151.14,0.0231424) (2152.14,0.0260666) (2153.14,0.0285924) (2154.14,0.044298) (2155.14,0.0337852) (2156.14,0.0219659) (2157.08,0.0804183) (2158.13,0.0402639) (2159.14,0.0491607) (2160.08,0.039887) (2161.13,0.0206147) (2162.14,0.0251531) (2163.14,0.0413363) (2164.14,0.0508307) (2165.14,0.0392096) (2166.14,0.023509) (2167.14,0.0214434) (2168.14,0.0344394) (2169.14,0.0550218) (2170.14,0.0380541) (2171.14,0.0238912) (2172.14,0.0278493) (2173.14,0.0371753) (2174.14,0.0526116) (2175.14,0.0441494) (2176.14,0.0225497) (2177.14,0.0250882) (2178.14,0.0319081) (2179.14,0.0490775) (2180.14,0.0460468) (2181.08,0.0184064) (2182.13,0.0241236) (2183.14,0.027696) (2184.14,0.0501517) (2185.14,0.0371942) (2186.14,0.0314045) (2187.14,0.0223588) (2188.08,0.0364773) (2189.08,53.1051) (2190.08,48.5863) (2191.08,0.476789) (2192.08,0.0287283) (2193.13,0.0398716) (2194.08,0.0505288) (2195.08,0.0326586) (2196.08,0.0105568) (2197.08,0.0412181) (2198.08,0.046244) (2199.08,0.0428326) (2200.08,0.0368616) (2201.08,0.0355576) (2202.08,4.43213) (2203.08,25.367) (2204.08,26.8796) (2205.13,34.5649) (2206.08,44.1558) (2207.08,54.7503) (2208.08,58.8221) (2209.08,61.1465) (2210.08,65.9255) (2211.08,69.463) (2212.13,70.709) (2213.14,71.6165) (2214.14,70.017) (2215.14,70.0653) (2216.14,68.0079) (2217.14,61.7721) (2218.08,70.4966) (2219.13,70.5998) (2220.14,70.7992) (2221.08,63.6236) (2222.08,66.4336) (2223.08,65.0849) (2224.13,68.3933) (2225.14,68.2867) (2226.08,59.0419) (2227.13,69.4727) (2228.14,66.9375) (2229.14,65.1516) (2230.14,69.4309) (2231.14,70.6027) (2232.14,68.6053) (2233.14,72.6182) (2234.08,64.6954) (2235.13,76.5133) (2236.08,67.5874) (2237.13,68.3729) (2238.14,70.1341) (2239.14,71.2417) (2240.14,66.6176) (2241.14,61.2017) (2242.08,47.5436) (2243.13,57.5824) (2244.08,58.9216) (2245.13,63.9233) (2246.14,66.0741) (2247.08,65.9276) (2248.13,61.0211) (2249.14,59.6069) (2250.14,64.0053) (2251.14,60.8447) (2252.14,55.6296) (2253.14,57.0821) (2254.08,52.6073) (2255.13,62.2167) (2256.14,64.3394) (2257.14,53.2269) (2258.14,51.5552) (2259.14,47.0407) (2260.14,46.3143) (2261.14,53.1219) (2262.14,52.6364) (2263.14,56.7893) (2264.14,49.2418) (2265.08,48.8816) (2266.13,44.7936) (2267.08,41.4875) (2268.08,50.1692) (2269.13,56.1823) (2270.14,51.372) (2271.14,51.7489) (2272.08,47.8398) (2273.13,51.1834) (2274.14,45.7376) (2275.14,47.2011) (2276.08,44.0127) (2277.13,52.8417) (2278.14,41.5974) (2279.08,39.109) (2280.08,43.4582) (2281.13,56.0545) (2282.14,46.4497) (2283.14,50.7763) (2284.08,49.3541) (2285.08,53.2012) (2286.08,52.9883) (2287.13,52.1305) (2288.08,46.7185) (2289.13,48.4818) (2290.14,51.0623) (2291.14,49.3962) (2292.14,42.9179) (2293.08,39.3856) (2294.08,46.1985) (2295.08,50.6989) (2296.08,50.793) (2297.08,52.6177) (2298.08,51.8617) (2299.08,53.1105) (2300.08,48.6135) (2301.08,49.0232) (2302.08,50.2141) (2303.08,50.6149) (2304.08,43.7771) (2305.08,40.6777) (2306.08,48.1921) (2307.13,55.1439) (2308.08,47.8623) (2309.08,43.7214) (2310.08,47.2035) (2311.08,56.9881) (2312.08,43.2964) (2313.13,41.6548) (2314.14,47.0544) (2315.14,48.9826) (2316.08,45.6437) (2317.13,46.4573) (2318.08,41.2628) (2319.13,42.8533) (2320.08,36.5603) (2321.08,46.8176) (2322.13,50.0626) (2323.08,47.2905) (2324.08,45.0086) (2325.08,53.1564) (2326.13,45.542) (2327.14,54.8161) (2328.14,47.397) (2329.14,47.3433) (2330.08,51.9652) (2331.13,41.2371) (2332.14,40.6349) (2333.14,46.332) (2334.08,49.9461) (2335.08,49.7526) (2336.13,47.7037) (2337.14,43.5511) (2338.14,42.9298) (2339.14,40.8118) (2340.14,53.1959) (2341.14,48.0648) (2342.14,44.0223) (2343.14,44.3506) (2344.14,40.9315) (2345.08,38.5351) (2346.13,48.4234) (2347.08,44.5598) (2348.13,45.2323) (2349.14,46.0962) (2350.08,39.4935) (2351.08,30.2008) (2352.08,35.4383) (2353.08,39.1118) (2354.08,38.7316) (2355.08,37.8942) (2356.08,35.4584) (2357.08,36.7386) (2358.13,35.4786) (2359.14,29.6365) (2360.08,31.9537) (2361.13,37.5935) (2362.08,36.7299) (2363.08,37.9282) (2364.08,39.6611) (2365.08,35.0056) (2366.08,36.5783) (2367.08,28.456) (2368.13,35.4774) (2369.14,33.5064) (2370.08,33.1535) (2371.08,31.2173) (2372.08,34.0465) (2373.13,37.1083) (2374.14,37.5501) (2375.08,32.4301) (2376.08,24.4642) (2377.08,33.6641) (2378.08,34.8572) (2379.13,28.294) (2380.08,23.232) (2381.13,20.9143) (2382.14,10.3921) (2383.14,7.09405) (2384.08,6.48355) (2385.13,10.785) (2386.14,10.1451) (2387.14,13.288) (2388.14,11.6752) (2389.14,12.2365) (2390.14,12.4725) (2391.14,9.57613) (2392.14,9.50215) (2393.14,9.1192) (2394.14,10.5021) (2395.08,13.2631) (2396.13,11.7248) (2397.14,8.3999) (2398.14,4.9959) (2399.14,6.35282) (2400.14,9.7661) (2401.14,7.78796) (2402.14,10.9377) (2403.14,9.07917) (2404.14,9.93385) (2405.14,8.37655) (2406.14,5.50416) (2407.14,4.71173) (2408.14,8.56393) (2409.14,9.66616) (2410.14,10.0718) (2411.14,10.7256) (2412.14,10.0619) (2413.08,9.64594) (2414.13,6.10871) (2415.14,7.94712) (2416.14,4.77615) (2417.14,8.57871) (2418.08,7.91222) (2419.13,7.49721) (2420.14,7.48785) (2421.14,7.71297) (2422.14,6.43163) (2423.14,5.00795) (2424.14,6.17956) (2425.14,5.71835) (2426.14,8.79136) (2427.14,8.84648) (2428.14,8.87083) (2429.14,8.37729) (2430.14,7.14818) (2431.14,3.57947) (2432.14,3.63372) (2433.14,7.56196) (2434.14,8.03691) (2435.08,8.09507) (2436.13,7.27029) (2437.14,7.45575) (2438.14,8.42261) (2439.14,5.96953) (2440.14,6.29996) (2441.14,8.88581) (2442.14,8.53049) (2443.08,7.22468) (2444.13,7.83436) (2445.14,8.29815) (2446.14,5.3265) (2447.08,5.6433) (2448.13,6.20973) (2449.14,7.91546) (2450.14,8.06125) (2451.14,8.05545) (2452.14,7.99986) (2453.14,8.54615) (2454.14,6.05628) (2455.14,5.08661) (2456.14,6.89571) (2457.14,9.03428) (2458.14,8.74033) (2459.14,8.69265) (2460.08,8.86629) (2461.08,7.84727) (2462.08,3.85405) (2463.08,3.5351) (2464.08,4.37681) (2465.08,7.59451) (2466.08,7.53467) (2467.08,7.65984) (2468.08,7.64623) (2469.08,2.2914) (2470.08,0.0399459) (2471.08,0.0254033) (2472.08,0.02377) (2473.13,0.0377379) (2474.14,0.0487275) (2475.14,0.0362661) (2476.14,0.0299757) (2477.14,0.0229703) (2478.14,0.0453949) (2479.14,0.0586574) (2480.14,0.0366507) (2481.14,0.026155) (2482.14,0.0221117) (2483.14,0.0282848) (2484.14,0.0442765) (2485.14,0.0472161) (2486.14,0.0289696) (2487.14,0.0301002) (2488.14,0.0357328) (2489.14,0.044365) (2490.14,0.0392803) (2491.14,0.0224341) (2492.08,0.0122633) (2493.13,0.0407004) (2494.14,0.0401208) (2495.14,0.0369634) (2496.14,0.0247814) (2497.14,0.0257545) (2498.14,0.0288119) (2499.14,0.0434698) (2500.08,0.037168) (2501.13,0.0173203) (2502.14,0.0315214) (2503.14,0.0357065) (2504.14,0.0511349) (2505.14,0.0364447) (2506.14,0.0278846) (2507.14,0.0179512) (2508.14,0.0451337) (2509.14,0.0633874) (2510.14,0.0370937) (2511.14,0.0266829) (2512.14,0.0170545) (2513.14,0.0336569) (2514.14,0.0492114) (2515.14,0.0418345) (2516.14,0.0288741) (2517.14,0.0238359) (2518.14,0.0347486) (2519.14,0.0478404) (2520.14,0.0365683) (2521.14,0.0250138) (2522.14,0.0259406) (2523.14,0.0276865) (2524.14,0.0439965) (2525.14,0.0347953) (2526.14,0.0227416) (2527.14,0.0222349) (2528.14,0.0373315) (2529.14,0.0443771) (2530.14,0.0387149) (2531.14,0.0244534) (2532.14,0.030186) (2533.14,0.0307371) (2534.14,0.0446769) (2535.14,0.0381983) (2536.14,0.0250675) (2537.14,0.0264355) (2538.14,0.0456938) (2539.14,0.0494856) (2540.14,0.0385913) (2541.14,0.0223301) (2542.14,0.0256385) (2543.14,0.0391274) (2544.14,0.056049) (2545.14,0.0480352) (2546.14,0.0330554) (2547.14,0.0222271) (2548.14,0.034294) (2549.14,0.04769) (2550.14,0.0395885) (2551.14,0.0228096) (2552.14,0.0208246) (2553.14,0.035564) (2554.14,0.0467888) (2555.14,0.0392722) (2556.14,0.0246011) (2557.14,0.0273088) (2558.14,0.0343265) (2559.14,0.0482461) (2560.14,0.0382339) (2561.14,0.0197664) (2562.14,0.0301313) (2563.14,0.0361338) (2564.14,0.0418526) (2565.14,0.0369774) (2566.14,0.0236016) (2567.14,0.0267467) (2568.14,0.0358668) (2569.14,0.0504548) (2570.14,0.0399327) (2571.14,0.0241388) (2572.14,0.0271638) (2573.14,0.0431993) (2574.14,0.0465261) (2575.14,0.0506975) (2576.14,0.0333029) (2577.14,0.0213303) (2578.14,0.0379539) (2579.14,0.0520003) (2580.14,0.0432648) (2581.14,0.0335357) (2582.14,0.018464) (2583.14,0.0348601) (2584.14,0.0442299) (2585.14,0.0374551) (2586.14,0.0242086) (2587.14,0.02255) (2588.14,0.0326896) (2589.14,0.0507539) (2590.14,0.0406945) (2591.14,0.022725) (2592.08,0.0154313) (2593.13,68.4237) (2594.14,28.8544) (2595.14,0.197005) (2596.14,0.0257604) (2597.08,0.0222145) (2598.08,0.0190234) (2599.13,0.0446554) (2600.14,0.0339491) (2601.08,0.0323765) (2602.08,0.0182528) (2603.13,0.0403331) (2604.08,0.0371789) (2605.13,1.4539) (2606.08,6.44135) (2607.08,25.3054) (2608.08,32.7607) (2609.08,27.4762) (2610.08,41.3612) (2611.13,45.4899) (2612.08,44.6901) (2613.13,54.4271) (2614.14,48.5128) (2615.08,45.2619) (2616.08,56.4718) (2617.13,59.5125) (2618.08,62.8569) (2619.13,68.1806) (2620.08,56.7855) (2621.08,63.0279) (2622.13,67.4994) (2623.14,63.7174) (2624.14,67.8338) (2625.14,67.9629) (2626.08,61.21) (2627.13,73.3543) (2628.14,82.5293) (2629.14,76.9755) (2630.14,71.0034) (2631.14,76.0135) (2632.14,73.1276) (2633.14,77.4444) (2634.14,81.8954) (2635.14,76.894) (2636.14,69.0373) (2637.08,64.6836) (2638.13,69.9693) (2639.08,68.0025) (2640.13,75.5601) (2641.14,75.6276) (2642.14,75.0068) (2643.14,65.8731) (2644.14,71.699) (2645.14,64.8723) (2646.14,63.875) (2647.14,72.9829) (2648.14,71.1893) (2649.14,65.8399) (2650.08,61.202) (2651.13,66.6499) (2652.08,68.6858) (2653.13,79.6623) (2654.14,76.065) (2655.14,75.5669) (2656.08,66.9969) (2657.08,67.6978) (2658.08,63.4643) (2659.13,64.7481) (2660.08,61.0614) (2661.13,71.3579) (2662.14,63.5614) (2663.14,62.6485) (2664.14,65.429) (2665.14,56.2463) (2666.14,61.8249) (2667.14,62.3432) (2668.14,62.0748) (2669.14,54.2754) (2670.14,53.1357) (2671.08,56.9869) (2672.08,53.521) (2673.08,55.029) (2674.13,62.4271) (2675.14,62.6412) (2676.08,49.3587) (2677.13,56.0534) (2678.14,58.9754) (2679.14,58.6723) (2680.08,52.29) (2681.08,56.3014) (2682.13,57.0826) (2683.14,46.9307) (2684.08,49.5502) (2685.13,61.1898) (2686.14,50.981) (2687.14,49.014) (2688.08,51.8849) (2689.13,55.7109) (2690.08,48.113) (2691.13,56.2206) (2692.14,62.05) (2693.08,50.1806) (2694.08,53.9401) (2695.08,48.6656) (2696.08,48.5955) (2697.08,38.7225) (2698.08,50.2361) (2699.08,49.2536) (2700.13,53.679) (2701.08,52.1874) (2702.08,51.8153) (2703.13,45.8507) (2704.08,45.9701) (2705.13,51.5661) (2706.08,43.8701) (2707.13,47.6364) (2708.08,48.1135) (2709.13,51.3824) (2710.08,44.9208) (2711.13,46.591) (2712.08,54.6223) (2713.08,48.8389) (2714.08,44.6331) (2715.08,50.0598) (2716.08,47.3457) (2717.08,36.9784) (2718.08,47.0889) (2719.13,49.4724) (2720.14,45.7817) (2721.14,46.2165) (2722.14,41.1274) (2723.14,47.0424) (2724.08,43.1348) (2725.13,45.3415) (2726.08,56.1097) (2727.13,50.3483) (2728.14,45.1225) (2729.14,45.2909) (2730.14,45.1046) (2731.14,35.1123) (2732.14,45.6048) (2733.08,50.6566) (2734.13,51.4232) (2735.14,45.484) (2736.14,47.7445) (2737.14,42.7387) (2738.08,34.3614) (2739.13,44.2217) (2740.14,48.5326) (2741.08,44.3277) (2742.08,45.3802) (2743.08,44.1105) (2744.13,35.4747) (2745.08,26.2818) (2746.13,47.22) (2747.14,44.556) (2748.14,43.3381) (2749.08,40.6823) (2750.13,53.1945) (2751.14,47.7651) (2752.14,39.0591) (2753.14,38.0099) (2754.14,43.9637) (2755.14,47.5659) (2756.14,41.7943) (2757.14,38.0067) (2758.14,37.8355) (2759.08,38.3159) (2760.13,38.1654) (2761.14,39.3434) (2762.08,40.8788) (2763.13,40.12) (2764.08,40.4145) (2765.13,39.9195) (2766.14,41.8352) (2767.14,36.9373) (2768.14,31.8117) (2769.14,37.6497) (2770.14,35.8848) (2771.14,36.6774) (2772.14,32.4895) (2773.08,31.6906) (2774.13,29.4521) (2775.14,26.3607) (2776.14,26.0085) (2777.14,31.8104) (2778.14,29.3367) (2779.14,30.1476) (2780.14,30.0779) (2781.14,26.6825) (2782.14,21.9882) (2783.14,22.6552) (2784.14,23.3306) (2785.14,23.8884) (2786.14,25.8706) (2787.08,25.7675) (2788.13,22.0841) (2789.14,13.2525) (2790.14,17.6476) (2791.14,15.202) (2792.14,18.1222) (2793.14,10.424) (2794.14,9.27171) (2795.14,6.27728) (2796.14,4.3378) (2797.14,6.58043) (2798.14,9.5952) (2799.14,9.7065) (2800.08,9.99823) (2801.13,9.33142) (2802.14,9.20933) (2803.14,8.42591) (2804.14,9.80377) (2805.14,9.58576) (2806.14,9.59101) (2807.14,9.47988) (2808.14,7.13561) (2809.14,4.06214) (2810.14,8.24314) (2811.14,9.67779) (2812.14,9.65834) (2813.14,9.6056) (2814.14,9.39201) (2815.14,6.50042) (2816.17,4.11935) (2817.14,9.61418) (2818.14,9.59682) (2819.14,9.62582) (2820.14,9.6715) (2821.14,8.79542) (2822.14,0.986948) (2823.14,0.0375342) (2824.14,0.042069) (2825.14,0.0549095) (2826.14,0.0311083) (2827.14,0.0249957) (2828.14,0.0345944) (2829.14,0.0467703) (2830.14,0.0376441) (2831.14,0.0260816) (2832.14,0.0224234) (2833.14,0.0422791) (2834.14,0.04484) (2835.14,0.034964) (2836.14,0.0198392) (2837.14,0.0296414) (2838.14,0.0316798) (2839.14,0.0423938) (2840.14,0.0389158) (2841.14,0.0210735) (2842.14,0.0182242) (2843.14,0.0371866) (2844.14,0.0471399) (2845.14,0.0427741) (2846.14,0.022453) (2847.14,0.0257447) (2848.14,0.0347582) (2849.14,0.0521873) (2850.14,0.0450587) (2851.14,0.0287316) (2852.14,0.0255086) (2853.14,0.0403707) (2854.14,0.0459979) (2855.14,0.0429214) (2856.14,0.0299614) (2857.14,0.024072) (2858.14,0.0398255) (2859.14,0.0443349) (2860.14,0.0371103) (2861.14,0.0228636) (2862.14,0.0273399) (2863.14,0.0380414) (2864.14,0.0444309) (2865.14,0.035587) (2866.14,0.022116) (2867.14,0.0265295) (2868.14,0.0355272) (2869.14,0.0402637) (2870.14,0.0354703) (2871.14,0.0235538) (2872.14,0.0259483) (2873.14,0.0334199) (2874.14,0.048993) (2875.14,0.0378141) (2876.14,0.0248183) (2877.14,0.0289799) (2878.14,0.0374516) (2879.14,0.0557485) (2880.14,0.0381546) (2881.14,0.0301005) (2882.14,0.0254748) (2883.14,0.0387283) (2884.14,0.0428022) (2885.14,0.039656) (2886.14,0.0286138) (2887.14,0.0198404) (2888.14,0.0389344) (2889.14,0.0486615) (2890.14,0.0458954) (2891.14,0.0216437) (2892.14,0.0284924) (2893.14,0.0373756) (2894.14,0.0441962) (2895.14,0.0371732) (2896.14,0.0269095) (2897.14,0.0259841) (2898.14,0.0338326) (2899.14,0.0445741) (2900.14,0.0354855) (2901.14,0.0249605) (2902.14,0.0238326) (2903.14,0.0328876) (2904.14,0.0478363) (2905.14,0.0371004) (2906.14,0.0291956) (2907.14,0.028527) (2908.14,0.0383547) (2909.14,0.0491615) (2910.14,0.0393321) (2911.14,0.028552) (2912.14,0.0323959) (2913.14,0.0353341) (2914.14,0.0469062) (2915.14,0.0379807) (2916.14,0.031508) (2917.14,0.0263351) (2918.14,0.0356742) (2919.14,0.0517368) (2920.14,0.0375348) (2921.14,0.0245284) (2922.14,0.0246321) (2923.14,0.0387879) (2924.14,0.0460517) (2925.08,0.047293) (2926.08,69.7605) (2927.08,32.5183) (2928.08,0.0688169) (2929.08,0.046209) (2930.13,0.0241419) (2931.14,0.0286543) (2932.08,0.023192) (2933.13,0.042498) (2934.08,0.0466499) (2935.13,0.0307441) (2936.14,0.0438333) (2937.14,0.019077) (2938.14,0.411241) (2939.08,12.2834) (2940.08,21.859) (2941.08,32.7072) (2942.08,39.6017) (2943.13,52.9835) (2944.14,63.3937) (2945.14,66.4742) (2946.14,55.9171) (2947.14,56.7683) (2948.14,61.7239) (2949.14,66.2686) (2950.08,62.8388) (2951.13,65.8858) (2952.14,61.8157) (2953.08,55.3005) (2954.13,68.3643) (2955.14,61.6975) (2956.14,61.7484) (2957.14,63.2204) (2958.08,65.219) (2959.13,66.9359) (2960.08,61.2538) (2961.08,62.563) (2962.08,59.3798) (2963.13,72.674) (2964.14,67.572) (2965.08,71.1142) (2966.08,72.0897) (2967.08,71.9732) (2968.08,62.8795) (2969.13,66.6642) (2970.08,69.2911) (2971.13,72.0704) (2972.08,67.4016) (2973.13,62.2313) (2974.08,57.8879) (2975.08,72.8758) (2976.13,77.7651) (2977.08,75.1287) (2978.08,73.2204) (2979.13,65.7574) (2980.08,59.818) (2981.08,67.4066) (2982.13,64.9886) (2983.08,63.8003) (2984.08,63.16) (2985.13,69.519) (2986.14,67.685) (2987.14,64.1685) (2988.08,63.8902) (2989.08,66.0378) (2990.08,57.6485) (2991.08,63.5055) (2992.13,71.061) (2993.08,66.6509) (2994.08,67.534) (2995.08,69.5432) (2996.08,64.4538) (2997.13,70.7061) (2998.14,70.9432) (2999.08,76.1676) (3000.13,75.67) (3001.14,71.4992) (3002.14,69.5879) (3003.14,67.1116) (3004.14,71.1183) (3005.14,69.4655) (3006.14,67.0634) (3007.08,64.9622) (3008.13,69.6609) (3009.08,64.3919) (3010.13,69.0928) (3011.14,60.5983) (3012.14,63.8772) (3013.14,67.3343) (3014.14,70.7319) (3015.14,67.8208) (3016.08,69.1501) (3017.13,61.9025) (3018.14,62.0945) (3019.14,62.8155) (3020.14,64.5253) (3021.14,60.8159) (3022.08,62.4161) (3023.13,60.5817) (3024.08,55.3249) (3025.13,54.201) (3026.14,60.5605) (3027.14,59.7371) (3028.08,49.6643) (3029.13,55.6048) (3030.14,53.0805) (3031.08,48.5589) (3032.13,55.1417) (3033.14,46.2776) (3034.08,52.2644) (3035.13,50.8377) (3036.08,51.3988) (3037.08,53.8605) (3038.13,52.5056) (3039.08,46.793) (3040.08,53.4295) (3041.08,56.8236) (3042.13,48.8441) (3043.14,52.6897) (3044.14,54.024) (3045.08,48.5391) (3046.13,53.6435) (3047.08,49.8815) (3048.13,52.4653) (3049.14,49.128) (3050.14,49.4629) (3051.14,53.7785) (3052.14,53.679) (3053.14,48.5991) (3054.14,48.1662) (3055.14,56.2771) (3056.14,53.9648) (3057.14,54.1839) (3058.14,55.6939) (3059.08,49.0666) (3060.08,48.8452) (3061.08,52.7919) (3062.13,51.8531) (3063.14,50.5546) (3064.14,53.015) (3065.14,43.1258) (3066.14,49.8151) (3067.14,47.5022) (3068.14,44.5523) (3069.08,43.4231) (3070.13,51.9956) (3071.14,50.8945) (3072.14,48.6554) (3073.08,43.3087) (3074.08,41.6798) (3075.13,50.7477) (3076.08,46.5502) (3077.13,50.2755) (3078.14,48.0441) (3079.14,42.6386) (3080.14,44.1327) (3081.08,41.1246) (3082.13,38.5656) (3083.08,38.4934) (3084.13,48.5764) (3085.14,45.1913) (3086.14,38.9432) (3087.08,34.8564) (3088.08,41.414) (3089.08,40.9624) (3090.13,46.8222) (3091.08,37.3679) (3092.08,36.7503) (3093.13,36.3412) (3094.14,35.5425) (3095.08,29.1209) (3096.08,26.4622) (3097.08,20.8663) (3098.08,21.3144) (3099.08,18.8323) (3100.13,14.8832) (3101.14,18.6267) (3102.14,18.6031) (3103.14,18.855) (3104.14,17.0044) (3105.14,17.7823) (3106.14,16.9954) (3107.08,13.9154) (3108.13,18.1704) (3109.14,19.7121) (3110.14,17.3571) (3111.14,10.4752) (3112.14,9.85603) (3113.14,8.37613) (3114.14,7.17566) (3115.14,6.96095) (3116.14,7.55666) (3117.14,9.32703) (3118.14,8.50674) (3119.14,6.30383) (3120.14,7.01846) (3121.14,9.08566) (3122.14,6.74034) (3123.14,6.65964) (3124.14,9.45256) (3125.14,8.96735) (3126.14,11.1125) (3127.14,7.82092) (3128.14,9.03317) (3129.14,7.86589) (3130.14,6.67968) (3131.14,8.62921) (3132.14,8.17357) (3133.14,10.1591) (3134.14,7.46059) (3135.14,7.15348) (3136.14,8.05579) (3137.14,13.55) (3138.14,11.0142) (3139.14,10.0878) (3140.14,11.8864) (3141.14,12.5738) (3142.14,6.81811) (3143.14,9.28832) (3144.14,7.98783) (3145.14,10.7162) (3146.14,9.99069) (3147.14,11.9254) (3148.14,13.0852) (3149.14,9.01953) (3150.14,11.6366) (3151.14,7.89881) (3152.14,8.39782) (3153.14,5.25411) (3154.14,0.0559946) (3155.14,0.0480578) (3156.14,0.0220509) (3157.14,0.0247875) (3158.14,0.0352203) (3159.14,0.0482225) (3160.14,0.0468155) (3161.14,0.0189929) (3162.14,0.0215372) (3163.14,0.0355327) (3164.14,0.0473277) (3165.14,0.0382937) (3166.14,0.0255793) (3167.14,0.0250624) (3168.14,0.0374609) (3169.14,0.05211) (3170.14,0.0317984) (3171.14,0.0225207) (3172.14,0.0261335) (3173.14,0.033549) (3174.14,0.0448271) (3175.14,0.0440803) (3176.14,0.025651) (3177.14,0.0297636) (3178.14,0.0291423) (3179.14,0.0507564) (3180.14,0.039307) (3181.14,0.026314) (3182.14,0.0198898) (3183.14,0.0321945) (3184.14,0.0615481) (3185.14,0.0504352) (3186.14,0.0258804) (3187.14,0.0256372) (3188.14,0.0317584) (3189.14,0.0507542) (3190.14,0.0398265) (3191.14,0.0227396) (3192.14,0.0250986) (3193.14,0.0316547) (3194.14,0.0486021) (3195.14,0.0405484) (3196.14,0.0243308) (3197.14,0.0263797) (3198.14,0.0302836) (3199.14,0.0492196) (3200.14,0.0425879) (3201.14,0.0235184) (3202.14,0.023368) (3203.14,0.0290715) (3204.14,0.0474335) (3205.14,0.0413359) (3206.14,0.0343731) (3207.14,0.0256264) (3208.14,0.0291217) (3209.14,0.0476781) (3210.14,0.0394778) (3211.14,0.0249) (3212.14,0.0247489) (3213.14,0.0343801) (3214.14,0.0569516) (3215.14,0.0388574) (3216.14,0.0242843) (3217.14,0.0187899) (3218.14,0.0365422) (3219.14,0.0536613) (3220.14,0.0403301) (3221.14,0.023523) (3222.14,0.0248999) (3223.14,0.0342875) (3224.14,0.0466538) (3225.14,0.0462408) (3226.14,0.0280221) (3227.14,0.029308) (3228.14,0.0290549) (3229.14,0.0519006) (3230.14,0.0401539) (3231.14,0.0238909) (3232.14,0.0260801) (3233.14,0.0286907) (3234.14,0.0485102) (3235.08,0.0424059) (3236.08,84.7405) (3237.08,17.3882) (3238.08,0.352983) (3239.13,0.0397968) (3240.08,0.0493569) (3241.08,0.0235008) (3242.08,0.0224578) (3243.13,0.0421247) (3244.14,0.0481031) (3245.08,0.0579814) (3246.13,0.0150095) (3247.08,0.0255144) (3248.08,0.046825) (3249.08,0.0662659) (3250.08,28.0485) (3251.13,57.3341) (3252.14,60.4585) (3253.14,63.3074) (3254.08,70.5478) (3255.08,69.2678) (3256.08,59.4307) (3257.08,68.11) (3258.08,67.5374) (3259.08,69.055) (3260.08,63.9832) (3261.08,62.873) (3262.08,64.2513) (3263.08,63.7122) (3264.08,65.5479) (3265.08,65.5481) (3266.08,69.9801) (3267.08,74.0919) (3268.08,76.1883) (3269.08,67.2556) (3270.08,68.3377) (3271.08,66.8711) (3272.08,74.0739) (3273.08,76.7724) (3274.08,76.726) (3275.08,78.0446) (3276.08,77.2843) (3277.08,74.8507) (3278.08,73.9497) (3279.08,78.7301) (3280.08,67.522) (3281.08,70.6012) (3282.08,63.8794) (3283.08,61.3446) (3284.08,69.8015) (3285.08,67.654) (3286.08,71.8788) (3287.08,70.5854) (3288.08,73.3218) (3289.08,70.4932) (3290.13,66.4998) (3291.08,62.2211) (3292.08,70.8581) (3293.08,72.6114) (3294.08,75.4375) (3295.08,71.7704) (3296.13,68.574) (3297.08,64.7471) (3298.08,67.5167) (3299.08,69.5987) (3300.08,70.0526) (3301.08,73.6308) (3302.08,71.004) (3303.08,69.0427) (3304.08,64.8339) (3305.08,71.8616) (3306.08,72.3555) (3307.08,67.0022) (3308.08,70.0818) (3309.08,63.5541) (3310.13,68.5443) (3311.08,63.159) (3312.08,74.9555) (3313.08,69.6676) (3314.08,64.0509) (3315.08,67.6209) (3316.08,62.5164) (3317.08,61.1044) (3318.08,61.2416) (3319.08,62.5134) (3320.08,55.8986) (3321.08,57.8183) (3322.08,57.7418) (3323.08,56.9216) (3324.08,53.048) (3325.08,60.3801) (3326.08,59.1869) (3327.08,56.0092) (3328.08,63.6908) (3329.08,57.9294) (3330.08,48.3938) (3331.08,58.9734) (3332.08,57.7644) (3333.08,52.2515) (3334.08,55.0706) (3335.08,53.1465) (3336.13,48.9137) (3337.08,54.4961) (3338.08,59.3283) (3339.08,48.2929) (3340.08,47.1545) (3341.13,58.2008) (3342.08,51.1005) (3343.08,54.1442) (3344.08,57.3766) (3345.08,58.1476) (3346.08,59.4344) (3347.08,56.1955) (3348.13,56.9055) (3349.08,44.4717) (3350.08,54.0862) (3351.08,58.0395) (3352.08,49.6841) (3353.08,47.6762) (3354.08,52.9237) (3355.08,55.7566) (3356.08,53.42) (3357.08,58.4226) (3358.08,54.2169) (3359.08,50.2223) (3360.08,49.5536) (3361.08,44.0228) (3362.08,44.1043) (3363.08,53.5398) (3364.08,56.8138) (3365.08,54.709) (3366.08,49.3661) (3367.08,46.2192) (3368.08,53.958) (3369.08,48.938) (3370.13,56.0987) (3371.08,48.8293) (3372.13,56.989) (3373.08,46.2987) (3374.13,55.1055) (3375.08,47.7016) (3376.08,41.3257) (3377.08,50.1211) (3378.08,47.2158) (3379.08,45.3838) (3380.08,45.3594) (3381.08,46.3367) (3382.08,47.2104) (3383.13,42.6578) (3384.08,42.1415) (3385.08,49.8235) (3386.08,43.2572) (3387.08,42.5654) (3388.08,45.2306) (3389.08,44.9288) (3390.08,31.643) (3391.08,43.941) (3392.08,42.0244) (3393.08,39.0024) (3394.08,38.5615) (3395.08,36.7085) (3396.08,43.5423) (3397.13,38.0493) (3398.08,34.3289) (3399.08,33.8434) (3400.08,38.0728) (3401.08,34.4912) (3402.08,38.7689) (3403.08,23.2246) (3404.08,31.5981) (3405.08,25.84) (3406.08,21.0604) (3407.08,26.3486) (3408.08,23.8621) (3409.13,20.903) (3410.08,15.6711) (3411.08,24.7515) (3412.08,23.2513) (3413.13,32.1239) (3414.08,20.661) (3415.08,23.9287) (3416.08,14.1521) (3417.08,25.4845) (3418.08,26.7513) (3419.08,20.866) (3420.08,21.0429) (3421.08,20.7083) (3422.13,20.356) (3423.08,18.0753) (3424.08,22.7814) (3425.08,17.1597) (3426.08,23.1215) (3427.08,20.5733) (3428.08,21.8743) (3429.08,15.9316) (3430.08,20.4983) (3431.13,22.7945) (3432.08,14.0663) (3433.08,10.516) (3434.08,7.75637) (3435.08,8.4345) (3436.08,6.72109) (3437.13,5.62866) (3438.14,6.3968) (3439.14,5.20839) (3440.14,0.177886) (3441.14,0.0283012) (3442.14,0.0283407) (3443.14,0.0289335) (3444.14,0.0480463) (3445.14,0.0431945) (3446.14,0.0223849) (3447.14,0.0337316) (3448.14,0.0300447) (3449.14,0.0479342) (3450.14,0.03483) (3451.14,0.0215524) (3452.14,0.0252683) (3453.14,0.0390385) (3454.14,0.0481596) (3455.14,0.0476491) (3456.14,0.0307996) (3457.14,0.0276969) (3458.14,0.0286385) (3459.14,0.0539739) (3460.14,0.0347496) (3461.14,0.0263977) (3462.14,0.0256994) (3463.14,0.0288816) (3464.14,0.0530496) (3465.14,0.0374428) (3466.14,0.026411) (3467.14,0.0229071) (3468.14,0.0383291) (3469.14,0.0462503) (3470.14,0.0451455) (3471.14,0.0314787) (3472.14,0.0308391) (3473.14,0.0335702) (3474.14,0.0481036) (3475.14,0.0375685) (3476.14,0.0245841) (3477.14,0.0225295) (3478.14,0.0298219) (3479.14,0.0504442) (3480.14,0.0367791) (3481.14,0.0280136) (3482.14,0.0188061) (3483.14,0.0449561) (3484.14,0.0558412) (3485.14,0.0409581) (3486.14,0.0279537) (3487.14,0.0236024) (3488.14,0.0315159) (3489.14,0.0508676) (3490.14,0.0392739) (3491.14,0.0238029) (3492.14,0.0234847) (3493.14,0.0287601) (3494.14,0.0592724) (3495.14,0.038825) (3496.14,0.0207578) (3497.14,0.0262988) (3498.14,0.0355156) (3499.14,0.044259) (3500.14,0.0530067) (3501.14,0.0303968) (3502.14,0.0244876) (3503.14,0.0303491) (3504.14,0.0484896) (3505.14,0.0376145) (3506.14,0.0188516) (3507.14,0.0266617) (3508.14,0.0303356) (3509.14,0.0494989) (3510.08,0.0354551) (3511.08,0.0262285) (3512.13,0.023793) (3513.14,0.0398284) (3514.14,0.0530555) (3515.14,0.0418036) (3516.14,0.0371726) (3517.14,0.0290633) (3518.14,0.0244901) (3519.14,0.0445858) (3520.08,0.0465396) (3521.13,0.0193767) (3522.14,0.0169447) (3523.14,0.0294807) (3524.14,0.0621252) (3525.14,0.0380858) (3526.14,0.0243563) (3527.08,0.0120158) (3528.08,84.22) (3529.08,17.816) (3530.08,0.046726) (3531.13,0.0301383) (3532.08,0.024639) (3533.13,0.0456482) (3534.14,0.0493734) (3535.14,0.0423703) (3536.08,0.0146315) (3537.08,0.0246572) (3538.08,0.0355334) (3539.13,0.042657) (3540.08,0.0369031) (3541.08,5.30126) (3542.08,22.7684) (3543.08,43.423) (3544.13,40.48) (3545.08,31.8736) (3546.13,38.4251) (3547.08,37.632) (3548.08,50.5633) (3549.08,48.4739) (3550.13,51.6733) (3551.14,45.8346) (3552.14,42.4532) (3553.08,38.9957) (3554.08,48.6634) (3555.13,53.1572) (3556.14,41.2745) (3557.14,39.0782) (3558.14,45.5431) (3559.14,46.0633) (3560.08,46.9368) (3561.08,49.6954) (3562.13,52.8039) (3563.14,44.9206) (3564.14,41.6107) (3565.14,46.2193) (3566.08,43.407) (3567.08,42.7321) (3568.08,39.1704) (3569.08,40.8416) (3570.08,33.4625) (3571.08,23.0931) (3572.08,29.2982) (3573.08,45.7614) (3574.13,48.5284) (3575.08,28.8807) (3576.08,32.6269) (3577.08,36.2631) (3578.08,32.707) (3579.08,44.7735) (3580.08,43.1517) (3581.08,36.2513) (3582.08,45.0821) (3583.08,69.2051) (3584.08,46.7727) (3585.08,49.4724) (3586.08,53.473) (3587.08,57.953) (3588.08,50.5129) (3589.08,51.6471) (3590.08,53.7044) (3591.08,51.1568) (3592.13,50.5727) (3593.14,52.1235) (3594.14,54.7207) (3595.14,52.4952) (3596.14,55.0501) (3597.14,54.3969) (3598.14,50.2912) (3599.14,50.7236) (3600.08,52.2767) (3601.08,50.8565) (3602.08,54.6421) (3603.08,58.035) (3604.08,53.2434) (3605.08,50.574) (3606.08,50.9024) (3607.08,52.0719) (3608.08,55.0815) (3609.08,52.96) (3610.08,56.2266) (3611.08,60.1887) (3612.08,49.9886) (3613.08,50.0952) (3614.08,53.2975) (3615.08,49.7955) (3616.08,56.1687) (3617.08,53.2082) (3618.08,53.5631) (3619.08,53.2027) (3620.08,55.8418) (3621.08,55.965) (3622.08,55.1379) (3623.08,57.1909) (3624.08,60.1724) (3625.08,52.2243) (3626.08,48.8279) (3627.08,55.9147) (3628.08,54.2003) (3629.08,71.4392) (3630.08,75.446) (3631.08,72.1212) (3632.08,68.9451) (3633.08,65.436) (3634.08,68.9416) (3635.08,73.117) (3636.08,62.0974) (3637.13,64.5146) (3638.08,65.3467) (3639.13,66.4285) (3640.08,54.7949) (3641.08,63.8958) (3642.08,50.984) (3643.13,66.8473) (3644.08,85.5587) (3645.13,71.7999) (3646.08,71.0157) (3647.08,68.265) (3648.08,69.458) (3649.13,72.4155) (3650.14,77.6036) (3651.14,66.8843) (3652.08,67.952) (3653.13,69.5168) (3654.08,59.0711) (3655.08,67.5844) (3656.08,69.7121) (3657.13,71.931) (3658.08,67.882) (3659.08,71.1527) (3660.08,48.8822) (3661.08,67.689) (3662.08,65.539) (3663.08,62.6656) (3664.13,65.3339) (3665.14,62.668) (3666.08,65.2254) (3667.13,68.2478) (3668.08,63.8854) (3669.08,66.1813) (3670.08,65.1847) (3671.13,71.4561) (3672.14,66.5516) (3673.14,64.1487) (3674.14,62.7606) (3675.14,67.0075) (3676.14,56.3327) (3677.14,55.5537) (3678.14,56.9596) (3679.14,49.7253) (3680.08,46.1771) (3681.13,53.53) (3682.08,47.253) (3683.13,55.4423) (3684.08,46.9086) (3685.13,55.2756) (3686.08,47.6268) (3687.13,55.1917) (3688.08,54.219) (3689.13,57.3195) (3690.14,59.3016) (3691.14,60.8076) (3692.14,54.7676) (3693.14,52.5704) (3694.14,51.454) (3695.14,51.0142) (3696.14,46.2825) (3697.14,44.2853) (3698.08,40.6198) (3699.13,41.3215) (3700.08,31.4834) (3701.13,37.134) (3702.14,34.8126) (3703.14,33.3887) (3704.08,26.1605) (3705.13,29.2976) (3706.08,20.8674) (3707.13,27.1535) (3708.14,31.1996) (3709.14,25.9675) (3710.08,30.0129) (3711.13,33.6148) (3712.14,28.6198) (3713.08,17.3945) (3714.13,20.0182) (3715.14,22.0834) (3716.14,22.9497) (3717.14,21.2747) (3718.08,16.3038) (3719.13,21.9145) (3720.14,19.7536) (3721.14,19.1487) (3722.08,14.7993) (3723.13,31.1277) (3724.08,16.5414) (3725.13,23.8837) (3726.08,15.5622) (3727.13,23.6754) (3728.14,16.6486) (3729.14,17.1246) (3730.14,16.6888) (3731.14,15.416) (3732.14,16.2134) (3733.14,15.3311) (3734.14,16.4868) (3735.14,15.466) (3736.14,15.9523) (3737.14,20.7012) (3738.14,17.536) (3739.14,17.9438) (3740.14,19.1985) (3741.14,18.8537) (3742.14,17.7029) (3743.08,18.6747) (3744.08,20.4305) (3745.13,24.8902) (3746.08,4.89432) (3747.13,10.5448) (3748.08,2.21761) (3749.13,0.048632) (3750.08,0.0495828) (3751.13,0.0276801) (3752.14,0.0226846) (3753.14,0.040355) (3754.14,0.0582088) (3755.14,0.0457482) (3756.14,0.0347031) (3757.14,0.0232319) (3758.14,0.0395337) (3759.14,0.0502613) (3760.08,0.0443472) (3761.13,0.0291148) (3762.14,0.0172359) (3763.14,0.0262558) (3764.14,0.0456006) (3765.14,0.0453996) (3766.14,0.0228068) (3767.14,0.0232412) (3768.14,0.029939) (3769.14,0.0567245) (3770.14,0.0335896) (3771.14,0.0259432) (3772.14,0.0228092) (3773.14,0.0298922) (3774.14,0.0533245) (3775.14,0.0349178) (3776.14,0.0250222) (3777.14,0.0255169) (3778.14,0.0284719) (3779.14,0.0516941) (3780.14,0.0408685) (3781.14,0.0215326) (3782.14,0.0230583) (3783.14,0.0344131) (3784.08,0.0490657) (3785.13,0.0430109) (3786.14,0.0281423) (3787.14,0.0301045) (3788.08,0.0339684) (3789.13,0.0445876) (3790.08,0.0377542) (3791.13,0.0260156) (3792.08,0.018199) (3793.13,0.0406993) (3794.08,0.0500403) (3795.13,0.0331299) (3796.14,0.0244494) (3797.14,0.0227078) (3798.08,0.0306328) (3799.13,0.0512969) (3800.14,0.0370797) (3801.14,0.0273698) (3802.08,0.0207746) (3803.13,0.0373325) (3804.14,0.0447647) (3805.14,0.0351325) (3806.14,0.0268987) (3807.14,0.0231999) (3808.14,0.0298809) (3809.14,0.0540672) (3810.14,0.0405616) (3811.14,0.0238973) (3812.14,0.0211585) (3813.14,0.0352074) (3814.14,0.0529433) (3815.14,0.042425) (3816.14,0.0298537) (3817.14,0.0298797) (3818.14,0.0289101) (3819.14,0.0477655) (3820.14,0.0428223) (3821.14,0.0274878) (3822.14,0.0231393) (3823.14,0.0295616) (3824.14,0.0508648) (3825.14,0.0348785) (3826.14,0.0302115) (3827.14,0.0226496) (3828.14,0.0320158) (3829.14,0.0551389) (3830.14,0.0382785) (3831.14,0.021489) (3832.14,0.0308156) (3833.14,0.0279895) (3834.14,0.0494606) (3835.14,0.0423765) (3836.14,0.0204747) (3837.14,0.0216276) (3838.14,0.0326478) (3839.14,0.0477309) (3840.14,0.044655) (3841.14,0.0215175) (3842.14,0.0268687) (3843.14,0.0305061) (3844.14,0.0499699) (3845.14,0.0500306) (3846.14,0.031711) (3847.14,0.0289551) (3848.14,0.0339058) (3849.14,5.89422) (3850.08,75.9119) (3851.13,23.9187) (3852.08,0.0251616) (3853.13,0.029432) (3854.08,0.0515615) (3855.08,0.0445455) (3856.13,0.0172431) (3857.08,0.0229198) (3858.13,0.0381676) (3859.14,0.0593182) (3860.08,0.0436612) (3861.08,0.0194116) (3862.08,0.0126463) (3863.13,0.590281) (3864.14,18.7582) (3865.14,50.5636) (3866.14,50.7307) (3867.08,54.7557) (3868.13,51.6322) (3869.14,60.8569) (3870.14,65.9276) (3871.14,65.4069) (3872.14,64.5969) (3873.14,63.3706) (3874.14,65.5819) (3875.08,64.4024) (3876.08,63.3641) (3877.08,60.7209) (3878.13,70.3657) (3879.08,65.1746) (3880.13,68.218) (3881.14,65.0958) (3882.14,67.5128) (3883.14,64.6069) (3884.14,69.441) (3885.14,69.5461) (3886.14,65.1383) (3887.08,54.9519) (3888.13,62.8756) (3889.14,67.9161) (3890.14,79.4472) (3891.14,71.4233) (3892.14,78.8033) (3893.14,81.428) (3894.14,77.364) (3895.14,79.0751) (3896.14,80.5489) (3897.08,88.063) (3898.08,84.6742) (3899.13,83.9164) (3900.14,70.6191) (3901.14,73.2518) (3902.14,66.9212) (3903.14,72.431) (3904.14,74.6768) (3905.14,75.2652) (3906.14,68.0683) (3907.14,64.7234) (3908.14,67.443) (3909.14,52.6608) (3910.08,52.9317) (3911.13,68.3595) (3912.14,59.8185) (3913.14,59.4174) (3914.14,61.5199) (3915.08,55.3561) (3916.13,49.4536) (3917.08,51.5765) (3918.08,60.6736) (3919.13,61.715) (3920.08,56.0152) (3921.08,57.6631) (3922.13,59.3055) (3923.08,52.6478) (3924.13,51.8308) (3925.08,56.5443) (3926.08,67.8521) (3927.08,59.3748) (3928.13,65.8652) (3929.14,66.2189) (3930.14,56.4934) (3931.14,53.9645) (3932.14,52.0329) (3933.14,58.6603) (3934.08,59.3863) (3935.13,62.3987) (3936.14,63.6563) (3937.14,55.5564) (3938.14,51.5615) (3939.08,53.0359) (3940.13,62.979) (3941.14,60.7942) (3942.14,59.7365) (3943.08,62.9033) (3944.13,63.9509) (3945.08,56.5425) (3946.13,61.8055) (3947.08,55.7507) (3948.13,61.1746) (3949.08,55.6531) (3950.13,67.2742) (3951.14,55.2754) (3952.08,45.92) (3953.13,49.5586) (3954.14,54.7645) (3955.08,54.9108) (3956.08,53.494) (3957.13,61.1242) (3958.08,59.0886) (3959.13,53.0104) (3960.14,43.9549) (3961.08,56.3508) (3962.13,55.6326) (3963.14,64.4547) (3964.14,60.1358) (3965.14,65.5567) (3966.14,56.9075) (3967.08,51.1622) (3968.08,51.7421) (3969.08,48.4606) (3970.08,56.8699) (3971.08,57.5135) (3972.08,55.566) (3973.13,58.9529) (3974.14,63.6493) (3975.14,51.7135) (3976.14,50.9759) (3977.14,57.6653) (3978.14,65.5174) (3979.14,62.8286) (3980.14,55.9833) (3981.14,49.8185) (3982.14,64.3508) (3983.14,51.6287) (3984.14,44.7426) (3985.14,53.8081) (3986.14,47.3883) (3987.14,42.669) (3988.14,44.5293) (3989.14,45.8921) (3990.14,50.4972) (3991.14,51.8584) (3992.14,45.1559) (3993.14,40.3666) (3994.14,42.6023) (3995.08,37.453) (3996.13,49.2399) (3997.08,42.5443) (3998.13,47.1417) (3999.14,42.5432) (4000.08,32.6496) (4001.13,37.5464) (4002.14,38.9063) (4003.14,39.2786) (4004.14,37.3773) (4005.14,37.9117) (4006.14,38.6483) (4007.08,31.1207) (4008.13,37.3479) (4009.14,33.8134) (4010.08,33.4373) (4011.13,38.6043) (4012.14,33.802) (4013.14,36.256) (4014.14,31.8059) (4015.14,36.0966) (4016.14,31.4916) (4017.14,34.7836) (4018.08,34.5703) (4019.13,36.4196) (4020.14,26.263) (4021.14,25.0419) (4022.14,25.087) (4023.14,25.2816) (4024.14,21.6847) (4025.08,19.4503) (4026.08,25.5581) (4027.08,26.4836) (4028.08,24.5376) (4029.08,23.7334) (4030.13,28.1505) (4031.14,21.7894) (4032.14,28.7518) (4033.14,24.0667) (4034.08,15.4499) (4035.13,14.631) (4036.14,12.7497) (4037.14,9.70449) (4038.14,6.43147) (4039.08,3.41433) (4040.13,12.0347) (4041.08,4.98297) (4042.13,12.2089) (4043.08,4.54497) (4044.13,11.9474) (4045.08,4.43323) (4046.13,7.89825) (4047.14,7.11318) (4048.14,7.13515) (4049.08,3.85764) (4050.13,11.1696) (4051.08,3.98788) (4052.13,11.1308) (4053.08,4.17441) (4054.13,8.41834) (4055.08,4.17223) (4056.13,11.3242) (4057.14,8.09031) (4058.14,8.03587) (4059.08,4.34064) (4060.13,11.022) (4061.14,7.66928) (4062.14,7.93594) (4063.14,7.89294) (4064.14,7.41295) (4065.14,6.4172) (4066.14,6.28373) (4067.14,6.293) (4068.14,5.86855) (4069.14,5.58905) (4070.14,5.89828) (4071.14,6.49167) (4072.14,7.02266) (4073.14,6.7497) (4074.14,6.43586) (4075.14,6.8245) (4076.14,7.04584) (4077.08,3.66805) (4078.13,9.10646) (4079.08,3.4458) (4080.08,7.65059) (4081.08,8.24468) (4082.13,11.6292) (4083.08,4.37806) (4084.08,8.14892) (4085.13,9.7331) (4086.08,2.53433) (4087.13,11.5805) (4088.14,8.13758) (4089.14,8.29162) (4090.14,8.19) (4091.14,8.1985) (4092.14,8.17089) (4093.08,4.2213) (4094.13,9.49097) (4095.14,2.7837) (4096.14,0.0365671) (4097.08,0.0241315) (4098.08,0.0392388) (4099.13,0.0444466) (4100.14,0.0488774) (4101.14,0.0231647) (4102.14,0.0264625) (4103.14,0.0244359) (4104.14,0.0488185) (4105.14,0.0458941) (4106.08,0.0253814) (4107.08,0.0216239) (4108.13,0.037114) (4109.14,0.0451669) (4110.14,0.0415697) (4111.14,0.0324214) (4112.14,0.0218608) (4113.14,0.0342904) (4114.14,0.0496996) (4115.14,0.0393784) (4116.08,0.0208055) (4117.13,0.0195436) (4118.14,0.0347735) (4119.14,0.0556145) (4120.14,0.0395088) (4121.14,0.0184864) (4122.14,0.0199881) (4123.14,0.0306856) (4124.14,0.0551181) (4125.14,0.0442997) (4126.14,0.0331396) (4127.14,0.0246943) (4128.14,0.0404294) (4129.14,0.0493264) (4130.14,0.0487535) (4131.14,0.0233008) (4132.14,0.0298092) (4133.14,0.0274784) (4134.14,0.042952) (4135.14,0.0465051) (4136.14,0.0266285) (4137.14,0.0267656) (4138.14,0.0266431) (4139.14,0.0413786) (4140.14,0.0420174) (4141.14,0.027539) (4142.14,0.0247486) (4143.14,0.0330382) (4144.14,0.0418989) (4145.14,0.0426897) (4146.14,0.0278141) (4147.14,0.0238441) (4148.14,0.0304142) (4149.14,0.0520107) (4150.14,0.0392623) (4151.14,0.0259053) (4152.14,0.0220879) (4153.14,0.0329515) (4154.14,0.0498931) (4155.14,0.0423738) (4156.14,0.0346639) (4157.14,0.0279236) (4158.14,0.0331779) (4159.14,0.0443792) (4160.14,0.042707) (4161.14,0.0280065) (4162.14,0.0313507) (4163.14,0.0337743) (4164.14,0.0421879) (4165.14,0.0421857) (4166.14,0.0234684) (4167.14,0.0297637) (4168.14,0.0363272) (4169.14,0.0461747) (4170.14,0.0433034) (4171.14,0.0279319) (4172.14,0.0208229) (4173.14,0.0307438) (4174.14,0.0525603) (4175.14,0.0354257) (4176.14,0.0254617) (4177.14,0.0171522) (4178.14,0.0352557) (4179.14,0.0527836) (4180.14,0.0416121) (4181.14,0.0266568) (4182.14,0.0206791) (4183.14,0.0310563) (4184.14,0.04862) (4185.14,0.0417902) (4186.14,0.0240907) (4187.14,0.0248448) (4188.14,0.0328431) (4189.08,0.0530395) (4190.08,0.0493611) (4191.13,0.0299868) (4192.14,0.0284122) (4193.14,0.0328488) (4194.14,0.0473608) (4195.14,0.0458284) (4196.14,0.0194285) (4197.14,0.0353605) (4198.14,0.0281135) (4199.14,0.0411925) (4200.08,0.0472571) (4201.08,10.9997) (4202.08,3.9521) (4203.08,5.64893) (4204.08,7.80099) (4205.08,6.10198) (4206.13,5.60719) (4207.08,4.84348) (4208.08,4.34155) (4209.08,3.02243) (4210.13,0.0547399) (4211.14,0.0427251) (4212.14,0.0326132) (4213.14,0.0204509) (4214.14,0.0237206) (4215.14,0.0345907) };

      %% PLOT SELECT (ts / 1000) AS x, (disk / 1024 / 1024) AS y
      %% FROM pro WHERE disk IS NOT NULL ORDER BY x
      \addplot coordinates { (0.079433,0) (1.07945,28.8811) (2.07948,239.003) (3.07946,161.069) (4.07946,135.368) (5.07983,125.1) (6.08073,147.911) (7.08005,145.172) (8.07948,151.881) (9.08008,148.698) (10.0795,154.125) (11.0795,134.546) (12.0796,130.058) (13.0795,207.745) (14.0796,294.107) (15.0797,379.608) (16.0796,406.077) (17.0797,403.356) (18.0797,420.031) (19.0796,433.325) (20.0795,442.02) (21.0796,434.365) (22.0795,446.175) (23.0795,433.201) (24.0796,424.603) (25.0795,405.521) (26.0799,405.979) (27.0795,368.323) (28.0795,365.677) (29.0795,329.284) (30.1336,331.466) (31.0847,299.797) (32.0795,215.088) (33.1336,84.4081) (34.0848,63.1281) (35.0795,39.6891) (36.0794,31.7624) (37.0794,62.9072) (38.1336,92.2952) (39.1419,65.4865) (40.0847,56.636) (41.0795,49.4473) (42.0794,14.1039) (43.0794,0.079834) (44.0794,0.0678711) (45.0794,13.5296) (46.0794,33.3055) (47.0794,118.879) (48.0794,201.856) (49.0794,229.656) (50.0794,230.918) (51.0794,250.2) (52.0794,255.926) (53.0794,271.542) (54.0794,304.366) (55.0794,259.475) (56.0794,193.11) (57.1336,96.385) (58.0847,41.7677) (59.0794,7.6145) (60.0794,49.3997) (61.0794,57.8566) (62.0794,42.2498) (63.0794,31.4273) (64.0794,3.79004) (65.1336,0.0547737) (66.0847,0.183333) (67.0794,0.128418) (68.0794,0.223541) (69.0794,0.2229) (70.0794,0.194824) (71.0794,0.105713) (72.0794,0.137054) (73.0794,0.356445) (74.0794,0.114014) (75.0794,0.043457) (76.0794,0.0817871) (77.0794,0.00683594) (78.0794,0.0012207) (79.1336,6.96139) (80.0847,18.2047) (81.0794,7.34741) (82.0794,0.0969238) (83.1336,0.119945) (84.0847,17.9112) (85.0794,29.2451) (86.1016,23.0786) (87.1336,39.4575) (88.0847,44.5456) (89.1336,39.2718) (90.0847,28.7992) (91.0794,41.7242) (92.0794,29.0664) (93.0794,20.8684) (94.0794,20.9031) (95.0794,11.313) (96.0794,20.9177) (97.0794,15.2012) (98.0794,20.8868) (99.0794,0.105225) (100.079,18.9641) (101.079,14.5479) (102.079,0.100586) (103.079,0.186035) (104.079,21.2276) (105.079,12.1402) (106.079,6.74438) (107.079,39.0356) (108.079,21.0337) (109.079,0) (110.079,8.95411) (111.079,20.9353) (112.079,3.46631) (113.079,15.0027) (114.079,18.353) (115.134,0.117877) (116.085,0.1375) (117.079,17.7786) (118.079,15.6624) (119.079,2.50708) (120.079,39.925) (121.079,24.2428) (122.079,0.00292969) (123.079,5.35083) (124.079,20.9922) (125.079,7.20459) (126.079,6.34082) (127.079,20.8701) (128.079,6.17212) (129.079,0.00292969) (130.079,13.635) (131.079,30.7974) (132.079,20.9358) (133.079,1.31689) (134.079,0.00341797) (135.079,0) (136.079,1.74268) (137.079,20.7041) (138.079,45.2551) (139.079,32.2632) (140.134,0) (141.085,0.00208333) (142.079,0.00366211) (143.079,14.7608) (144.079,48.9854) (145.079,31.4639) (146.079,4.96997) (147.079,0.00219727) (148.079,0) (149.134,1.99563) (150.085,42.2802) (151.079,24.8856) (152.079,0.00460815) (153.134,0) (154.085,0.00208333) (155.134,0.00321692) (156.142,21.2424) (157.142,39.1953) (158.085,6.61895) (159.079,0.00585938) (160.079,0.00616455) (161.134,9.89084) (162.085,24.5707) (163.079,37.4905) (164.134,27.3892) (165.085,0) (166.079,0) (167.134,0.000919118) (168.085,20.393) (169.079,26.688) (170.079,43.4995) (171.079,12.6523) (172.079,0.00292969) (173.079,0.557129) (174.079,0) (175.134,31.3886) (176.085,30.6604) (177.079,36.8457) (178.079,2.15357) (179.134,6.25344) (180.085,22.4546) (181.134,6.11587) (182.085,0.00266927) (183.079,18.8685) (184.079,14.8896) (185.134,18.9688) (186.085,22.3339) (187.079,7.59595) (188.079,23.992) (189.079,9.90181) (190.079,0.428375) (191.079,0.419434) (192.079,0.492889) (193.079,1.15295) (194.079,11.8779) (195.134,20.8569) (196.085,17.2674) (197.079,19.1228) (198.079,22.8703) (199.079,29.8931) (200.079,39.0078) (201.079,26.8608) (202.079,13.3445) (203.079,0.898926) (204.079,0.862549) (205.134,1.45005) (206.085,16.6104) (207.134,20.2383) (208.085,22.2534) (209.134,9.96504) (210.085,1.36663) (211.079,0.689423) (212.079,9.77783) (213.079,42.0568) (214.134,27.7686) (215.142,20.9243) (216.085,1.90667) (217.134,31.7142) (218.085,0.268164) (219.134,24.0354) (220.142,40.3743) (221.085,2.24183) (222.079,2.70971) (223.079,2.04865) (224.079,0.964108) (225.079,0.77121) (226.079,59.9026) (227.079,40.7497) (228.079,0.0461426) (229.079,0.145508) (230.079,0.767548) (231.079,0.00219727) (232.079,13.4626) (233.079,43.2736) (234.079,12.1892) (235.079,0.86377) (236.079,3.23194) (237.079,9.19873) (238.079,20.844) (239.079,19.1218) (240.079,19.2266) (241.079,0.57486) (242.079,1.64014) (243.079,0.502441) (244.079,32.2613) (245.079,38.7788) (246.079,21.1804) (247.079,10.0005) (248.079,7.13415) (249.079,22.9727) (250.079,10.9487) (251.079,20.8848) (252.079,21.7359) (253.079,20.897) (254.079,1.73755) (255.079,4.0361) (256.134,20.1547) (257.085,23.9656) (258.079,21.0505) (259.079,22.3675) (260.079,17.5462) (261.079,2.30371) (262.079,0.363281) (263.079,0.845947) (264.079,0.369385) (265.079,6.94699) (266.079,21.6306) (267.079,17.1761) (268.079,21.6662) (269.079,20.0308) (270.079,16.0832) (271.079,0.333221) (272.079,1.0993) (273.079,1.22754) (274.079,0.50708) (275.134,4.09904) (276.085,21.9961) (277.079,23.9062) (278.079,18.8912) (279.134,18.7174) (280.142,15.1108) (281.142,21.1634) (282.085,24.6852) (283.079,21.9251) (284.079,21.4011) (285.079,10.2898) (286.079,0.424316) (287.079,11.5009) (288.079,21.6404) (289.079,2.00366) (290.079,18.1392) (291.079,42.5467) (292.079,7.87598) (293.079,0.190674) (294.079,18.5306) (295.079,29.3108) (296.134,18.8198) (297.085,21.9096) (298.079,13.989) (299.079,0.672363) (300.134,5.78719) (301.085,22.7899) (302.079,22.1309) (303.079,26.8462) (304.079,20.9321) (305.079,5.25732) (306.134,0.795984) (307.085,15.5955) (308.079,19.4257) (309.134,0.0435432) (310.085,17.3974) (311.079,17.7189) (312.079,0.876465) (313.079,1.34768) (314.079,1.43408) (315.079,1.09079) (316.079,1.03907) (317.134,1.27206) (318.085,3.31667) (319.079,41.7546) (320.079,24.6118) (321.079,4.35498) (322.079,20.9512) (323.079,20.8928) (324.079,20.8901) (325.079,8.42794) (326.079,21.1128) (327.079,26.0723) (328.079,23.2783) (329.079,17.6661) (330.079,0.366913) (331.134,0.540212) (332.085,16.3968) (333.134,37.6461) (334.085,25.5315) (335.079,49.1506) (336.079,35.37) (337.079,3.9419) (338.079,2.81057) (339.134,19.8073) (340.085,11.5284) (341.079,8.52633) (342.134,51.205) (343.085,5.37451) (344.079,0.686523) (345.134,0.826947) (346.085,0.516634) (347.079,19.284) (348.079,31.4749) (349.134,16.131) (350.142,9.20529) (351.085,22.4156) (352.079,4.84106) (353.079,0.787109) (354.079,4.68531) (355.079,20.8078) (356.079,8.49607) (357.134,15.8557) (358.085,24.9406) (359.079,22.1533) (360.079,10.5244) (361.079,12.9221) (362.079,21.4741) (363.079,0.828369) (364.079,0.491699) (365.079,0.525604) (366.079,0.567383) (367.134,0.419118) (368.142,24.6206) (369.142,34.0728) (370.085,25.6025) (371.079,19.6012) (372.079,0.200684) (373.079,0.201447) (374.079,8.4541) (375.079,31.6851) (376.079,24.7082) (377.079,2.61963) (378.079,0.299072) (379.079,0.429932) (380.079,0.729492) (381.079,17.2109) (382.079,35.0713) (383.079,22.8702) (384.079,21.3423) (385.079,6.00095) (386.134,1.61371) (387.085,26.8782) (388.079,32.315) (389.079,8.44091) (390.079,1.08615) (391.079,1.23459) (392.134,0.374713) (393.085,5.57578) (394.079,33.346) (395.079,29.885) (396.079,0.553833) (397.079,0.575195) (398.079,10.0281) (399.134,20.182) (400.085,17.7879) (401.134,39.304) (402.085,15.5708) (403.079,0.649689) (404.079,0.427734) (405.079,0.773407) (406.079,0.93161) (407.079,2.55078) (408.079,1.50805) (409.079,1.11109) (410.079,0.882538) (411.079,0.406738) (412.079,27.8782) (413.134,33.9823) (414.085,26.2136) (415.079,40.9372) (416.079,36.2749) (417.079,2.29589) (418.079,7.41015) (419.134,35.483) (420.142,37.1194) (421.085,20.3609) (422.079,0.345367) (423.079,0.677002) (424.079,0.00463867) (425.079,0.00411987) (426.079,1.2456) (427.079,21.8335) (428.079,12.6909) (429.134,0.797105) (430.085,0.48877) (431.079,5.2402) (432.079,21.0258) (433.079,8.49848) (434.079,0.706543) (435.079,4.71359) (436.079,21.5503) (437.079,11.1516) (438.079,33.6758) (439.079,44.2317) (440.079,37.8623) (441.079,21.2319) (442.079,0.885498) (443.079,0.859619) (444.079,1.14283) (445.134,15.852) (446.142,20.5515) (447.142,0.852783) (448.085,1.54531) (449.079,1.05151) (450.079,0.937958) (451.134,0.877527) (452.085,14.2929) (453.079,54.2554) (454.079,44.5698) (455.079,18.7807) (456.079,22.8288) (457.134,39.4899) (458.142,31.743) (459.085,23.0165) (460.079,13.4855) (461.079,20.7894) (462.079,23.2719) (463.134,22.9339) (464.085,21.9659) (465.079,28.6201) (466.079,13.3791) (467.079,0.000732422) (468.079,0.0483398) (469.079,0.00195312) (470.134,38.9161) (471.142,65.2214) (472.085,24.4078) (473.134,0.618337) (474.142,0.652588) (475.142,21.1362) (476.085,24.7888) (477.134,52.8293) (478.142,29.4683) (479.142,0.00170898) (480.142,0.00411987) (481.142,7.85934) (482.085,22.2655) (483.079,4.90015) (484.079,0.303467) (485.079,0.665192) (486.079,0.585419) (487.079,0.432587) (488.079,8.79435) (489.079,21.4568) (490.079,5.04532) (491.079,1.14914) (492.079,0.782715) (493.134,4.59518) (494.142,42.2382) (495.142,48.6846) (496.142,34.821) (497.142,0.339355) (498.085,0.00120442) (499.079,0.254883) (500.079,21.1052) (501.079,27.9551) (502.079,55.29) (503.079,50.8828) (504.079,38.8865) (505.079,3.48584) (506.134,0.587517) (507.142,0.546143) (508.142,0.158691) (509.142,0.00146484) (510.142,12.5196) (511.142,20.8442) (512.142,0.0444946) (513.142,0.00366211) (514.142,0.00512695) (515.142,17.6994) (516.085,16.7677) (517.079,0.0422974) (518.079,0.00317383) (519.134,0.008071) (520.142,20.1587) (521.142,28.1884) (522.085,40.0266) (523.134,9.07121) (524.085,0.302343) (525.134,0.496755) (526.085,0.306771) (527.079,0.365479) (528.079,11.9934) (529.079,21.0703) (530.079,1.01438) (531.079,0.48996) (532.079,0.828369) (533.134,0.30193) (534.085,2.66901) (535.079,20.8928) (536.134,9.41082) (537.085,21.7093) (538.079,12.9707) (539.079,0.00170898) (540.079,19.2754) (541.079,14.0498) (542.079,0.00360107) (543.079,0.00341797) (544.079,0.00268555) (545.079,0.00219727) (546.134,6.0133) (547.085,22.1302) (548.079,12.2534) (549.079,21.485) (550.079,31.7539) (551.079,19.2605) (552.134,20.435) (553.085,22.1776) (554.079,14.2353) (555.079,10.252) (556.079,0.427246) (557.134,2.10731) (558.085,28.4583) (559.079,42.5925) (560.079,5.31347) (561.079,0.000488281) (562.134,0.00137868) (563.142,3.09009) (564.085,9.97553) (565.079,29.9788) (566.079,39.555) (567.079,24.6509) (568.079,11.1995) (569.079,17.6113) (570.079,15.8316) (571.079,4.43677) (572.134,0.00402114) (573.142,0.00793457) (574.085,0.000260417) (575.079,0.00512695) (576.134,0.00482536) (577.142,19.7586) (578.142,15.7283) (579.142,5.40085) (580.142,7.56592) (581.142,7.51928) (582.142,7.65991) (583.142,3.74759) (584.142,0.000976562) (585.142,0.00708008) (586.085,0.00152995) (587.079,0.00146484) (588.079,0.00195312) (589.079,0.000488281) (590.134,0.00160846) (591.142,0.00387573) (592.142,0.000976562) (593.142,0.00585938) (594.142,0.0012207) (595.142,0.00216675) (596.142,0.00119019) (597.142,0.00195312) (598.142,0.000244141) (599.142,0.00268555) (600.142,0.00460815) (601.142,0.00338745) (602.142,4.68756) (603.142,8.54083) (604.142,8.54223) (605.142,8.5422) (606.142,7.04367) (607.142,8.11404) (608.142,8.46533) (609.142,8.64304) (610.142,0.996828) (611.142,0.0072937) (612.142,0.000732422) (613.142,0.000976562) (614.142,7.43093) (615.142,8.53586) (616.142,8.54956) (617.142,7.27588) (618.142,0.00146484) (619.142,0.00268555) (620.142,0.00195312) (621.142,0.671356) (622.142,8.68067) (623.142,8.70898) (624.142,15.3851) (625.142,15.0928) (626.142,17.0166) (627.142,16.938) (628.142,15.6652) (629.142,11.8789) (630.142,8.41553) (631.142,8.41672) (632.142,0.424622) (633.142,5.25299) (634.142,8.68237) (635.142,8.2612) (636.142,15.8335) (637.142,9.30069) (638.142,8.44019) (639.142,7.88058) (640.142,0.00338745) (641.142,7.53537) (642.142,8.76758) (643.142,8.78467) (644.142,6.70291) (645.142,0.00289917) (646.142,0.00192261) (647.142,0.277344) (648.142,4.34229) (649.142,11.3809) (650.142,12.9933) (651.142,11.1238) (652.142,10.7519) (653.142,4.18238) (654.142,2.54931) (655.142,3.07175) (656.142,3.32541) (657.142,3.3711) (658.142,4.27661) (659.142,4.27149) (660.142,7.41696) (661.142,13.0302) (662.142,12.4903) (663.142,12.9129) (664.142,8.74243) (665.142,10.0139) (666.142,10.9463) (667.142,9.78107) (668.142,6.65796) (669.142,3.785) (670.142,3.81369) (671.142,4.91504) (672.142,5.54639) (673.142,4.11377) (674.142,5.1828) (675.142,4.96945) (676.142,8.10373) (677.142,6.4768) (678.142,9.59768) (679.142,8.70142) (680.142,10.4743) (681.142,9.12326) (682.142,9.58567) (683.142,8.44531) (684.142,9.39722) (685.142,29.6926) (686.142,28.7089) (687.142,26.2165) (688.142,3.76123) (689.142,0.765625) (690.142,3.00949) (691.142,4.32004) (692.142,3.89673) (693.142,3.78088) (694.142,2.92089) (695.142,2.81589) (696.142,22.2534) (697.142,31.5831) (698.142,27.0337) (699.142,10.297) (700.085,9.77812) (701.134,2.01735) (702.142,2.5415) (703.142,2.91821) (704.142,3.16263) (705.142,0.854218) (706.142,0.383026) (707.142,1.71289) (708.142,3.35205) (709.142,3.44385) (710.142,3.89963) (711.142,6.7275) (712.142,5.46045) (713.142,6.12793) (714.142,6.63086) (715.142,6.82882) (716.142,10.6885) (717.142,9.16138) (718.142,10.216) (719.142,9.91573) (720.142,9.32566) (721.142,7.93991) (722.142,5.02734) (723.142,5.23224) (724.142,10.722) (725.142,8.8735) (726.142,9.37716) (727.142,7.30423) (728.142,5.72119) (729.142,12.1778) (730.142,12.3976) (731.142,10.3564) (732.142,7.2732) (733.142,5.15039) (734.142,4.76786) (735.142,3.69482) (736.142,0.180145) (737.142,3.72119) (738.142,3.49927) (739.142,3.55078) (740.142,3.72702) (741.142,2.31516) (742.142,0.416016) (743.142,0.551514) (744.142,14.116) (745.142,16.384) (746.142,16.8232) (747.142,15.5078) (748.142,16.408) (749.142,9.20654) (750.142,9.51221) (751.142,7.12766) (752.085,9.19349) (753.134,14.8811) (754.142,16.8105) (755.142,15.2394) (756.142,15.8437) (757.142,15.2448) (758.142,16.6069) (759.142,15.2246) (760.142,16.8357) (761.142,15.2558) (762.142,15.4162) (763.142,14.2927) (764.142,15.23) (765.142,8.05857) (766.142,8.77756) (767.142,7.19824) (768.142,8.55664) (769.142,14.8108) (770.142,14.8757) (771.142,7.23288) (772.142,8.61059) (773.142,11.4959) (774.142,16.8643) (775.142,9.41721) (776.142,8.37107) (777.142,6.90893) (778.142,8.24316) (779.142,8.2461) (780.142,8.25894) (781.142,6.89255) (782.142,8.41528) (783.085,8.98451) (784.134,7.93107) (785.142,7.03565) (786.142,8.50998) (787.142,8.32672) (788.142,8.51929) (789.142,7.39161) (790.142,9.17526) (791.142,9.19006) (792.085,30.4914) (793.079,22.1753) (794.079,18.4416) (795.079,1.58414) (796.134,0.00226907) (797.085,0) (798.134,0.0021829) (799.142,0.0012207) (800.085,0.00182292) (801.134,1.87176) (802.085,0.901823) (803.079,3.19361) (804.079,6.06543) (805.079,0.945068) (806.079,0.0305176) (807.079,0) (808.079,0.000244141) (809.079,0.0205078) (810.079,0.000732422) (811.079,0.0012207) (812.079,0.00854492) (813.079,0.000854492) (814.079,0.00146484) (815.079,0.00805664) (816.079,0.00265503) (817.079,0.00714111) (818.079,0.00317383) (819.079,0.0012207) (820.134,0.00548598) (821.085,0.00221354) (822.079,0.00244141) (823.079,0.00170898) (824.079,0.00686646) (825.079,0.00854492) (826.079,0.00265503) (827.134,0.00160846) (828.085,0.00130208) (829.079,0.000488281) (830.079,0.00170898) (831.079,0.00534058) (832.079,0.000488281) (833.079,0.00170898) (834.079,0.00366211) (835.079,0.00195312) (836.079,0.286102) (837.079,0.000732422) (838.079,0.0012207) (839.079,0.0012207) (840.079,0) (841.079,3.46848) (842.079,13.6138) (843.134,19.6844) (844.085,38.7732) (845.079,16.7639) (846.079,0.00167847) (847.079,0.0120544) (848.079,1.17358) (849.079,20.7288) (850.079,46.2847) (851.134,83.4735) (852.085,47.8167) (853.079,75.0147) (854.079,82.7433) (855.079,54.4052) (856.079,20.696) (857.079,23.1111) (858.079,22.4353) (859.079,22.0708) (860.079,35.8571) (861.079,32.1152) (862.079,3.30103) (863.079,0.000976562) (864.079,0.00268555) (865.079,21.5005) (866.134,45.3777) (867.085,28.8917) (868.079,7.89721) (869.079,20.8689) (870.134,10.1256) (871.085,0.00569661) (872.079,20.8611) (873.079,27.0599) (874.079,15.6836) (875.079,27.3962) (876.079,44.3213) (877.079,22.9463) (878.134,30.4822) (879.085,5.76041) (880.134,20.5778) (881.085,7.46819) (882.079,14.604) (883.079,18.7185) (884.134,0.00215418) (885.085,0.00234375) (886.079,13.7631) (887.079,36.2488) (888.079,18.7165) (889.134,38.4501) (890.085,24.4815) (891.079,34.0681) (892.079,1.64844) (893.079,20.7451) (894.079,10.9295) (895.134,9.29067) (896.085,22.4679) (897.079,2.38916) (898.079,0.000488281) (899.079,0.00219727) (900.079,0.00146484) (901.079,0.00216675) (902.079,18.0329) (903.079,15.2857) (904.079,9.84459) (905.079,20.9167) (906.079,9.77783) (907.079,36.5806) (908.079,27.3376) (909.079,37.8345) (910.079,32.8495) (911.079,37.4132) (912.079,29.2005) (913.079,19.5232) (914.079,0.00906372) (915.079,9.76171) (916.079,20.8259) (917.079,28.7246) (918.079,37.3652) (919.079,27.6137) (920.134,8.46964) (921.085,0.00152995) (922.079,17.9612) (923.079,15.3623) (924.079,14.3235) (925.134,17.8883) (926.085,0.00152995) (927.079,19.2893) (928.079,27.1851) (929.134,17.269) (930.085,2.22705) (931.079,20.8632) (932.079,10.3725) (933.079,15.7533) (934.079,21.0091) (935.079,20.8071) (936.079,20.7463) (937.134,29.48) (938.085,52.1296) (939.079,43.7578) (940.134,24.565) (941.085,21.9904) (942.079,19.407) (943.079,0.00170898) (944.079,21.1144) (945.134,42.8499) (946.085,0.00361328) (947.079,0.000732422) (948.134,0.00379136) (949.085,0) (950.079,16.9013) (951.079,41.7232) (952.079,8.01905) (953.134,0.00160846) (954.085,0.00260417) (955.079,0.00338745) (956.079,0.000946045) (957.079,14.6018) (958.079,18.716) (959.079,20.8613) (960.134,36.5471) (961.085,41.72) (962.079,31.0417) (963.134,23.2855) (964.085,44.586) (965.079,31.2273) (966.079,20.8623) (967.134,19.6216) (968.142,20.5845) (969.085,42.0734) (970.134,41.3618) (971.085,42.8802) (972.079,14.3826) (973.079,0.907959) (974.079,20.6216) (975.134,20.9197) (976.085,22.2551) (977.079,20.6538) (978.134,45.1875) (979.142,0) (980.085,0.00335286) (981.134,1.68612) (982.085,42.2924) (983.079,25.1995) (984.079,0.00366211) (985.079,0.00265503) (986.079,0.00216675) (987.079,0) (988.079,6.32105) (989.134,52.3713) (990.085,28.814) (991.079,9.16407) (992.079,0.00195312) (993.079,0.00177002) (994.079,0.000305176) (995.079,33.226) (996.134,56.4841) (997.085,42.7623) (998.134,24.9665) (999.085,44.4521) (1000.08,34.2037) (1001.08,43.8625) (1002.08,46.6797) (1003.08,40.5149) (1004.08,41.2139) (1005.08,21.681) (1006.08,14.6074) (1007.08,18.7173) (1008.08,11.0887) (1009.08,20.8611) (1010.08,1.37668) (1011.08,0.00241089) (1012.08,0.000732422) (1013.08,0.00195312) (1014.08,0.00219727) (1015.08,0.00268555) (1016.08,0.00265503) (1017.08,0.00219727) (1018.08,0.000732422) (1019.08,0.000976562) (1020.08,19.4092) (1021.08,13.9133) (1022.08,2.08911) (1023.08,20.8619) (1024.08,10.3717) (1025.08,32.3315) (1026.13,59.0271) (1027.08,34.7855) (1028.08,5.62845) (1029.13,0.0011489) (1030.08,7.90163) (1031.08,39.2732) (1032.08,28.3513) (1033.08,35.2076) (1034.08,35.6533) (1035.08,23.248) (1036.08,20.2094) (1037.08,8.34375) (1038.08,20.5322) (1039.08,35.8147) (1040.08,64.9399) (1041.08,31.6719) (1042.08,9.25097) (1043.08,20.9316) (1044.08,19.5569) (1045.13,15.9113) (1046.14,11.3688) (1047.08,22.1862) (1048.08,19.4695) (1049.08,23.3025) (1050.08,23.7139) (1051.08,24.6308) (1052.08,29.7356) (1053.08,28.2596) (1054.13,29.8353) (1055.08,24.9156) (1056.08,19.6389) (1057.08,10.74) (1058.08,21.191) (1059.08,9.17041) (1060.08,20.8941) (1061.08,22.9014) (1062.13,33.8178) (1063.14,30.8747) (1064.14,42.8762) (1065.14,33.3864) (1066.08,17.3142) (1067.08,17.2503) (1068.08,0.0032959) (1069.13,0.000689339) (1070.14,6.83291) (1071.08,22.1868) (1072.08,9.52319) (1073.08,20.6604) (1074.08,8.83594) (1075.08,0.00216675) (1076.08,18.1934) (1077.13,35.6771) (1078.08,53.6831) (1079.13,19.5161) (1080.08,0.881804) (1081.13,4.81247) (1082.14,20.8687) (1083.14,9.688) (1084.08,35.3202) (1085.13,29.1764) (1086.08,0.198666) (1087.13,0.00298714) (1088.08,0.00830078) (1089.13,0.00252757) (1090.14,10.9725) (1091.14,59.9789) (1092.08,39.6688) (1093.13,18.6893) (1094.14,0.00244141) (1095.08,0.00458984) (1096.08,0.00585938) (1097.13,25.7592) (1098.14,43.1465) (1099.08,43.525) (1100.13,20.6668) (1101.08,0.00152995) (1102.13,0.00321692) (1103.08,7.2539) (1104.13,66.6971) (1105.08,23.7798) (1106.08,0.00805664) (1107.13,0.00229779) (1108.08,0.00286458) (1109.13,0.000229779) (1110.14,37.9475) (1111.08,57.3736) (1112.13,7.74494) (1113.14,0.00170898) (1114.08,0.00143229) (1115.13,0.0056296) (1116.08,5.05309) (1117.13,43.1735) (1118.08,52.6432) (1119.13,0.00183824) (1120.08,0.194596) (1121.13,19.4666) (1122.14,10.6453) (1123.08,0.623698) (1124.08,20.4951) (1125.13,11.5333) (1126.08,0.00432942) (1127.13,9.14131) (1128.14,20.4953) (1129.08,22.2628) (1130.13,27.2263) (1131.14,40.7998) (1132.14,24.2705) (1133.14,20.2751) (1134.14,20.9185) (1135.14,40.9641) (1136.14,32.8433) (1137.14,43.5332) (1138.08,42.1383) (1139.13,18.7588) (1140.14,0.00231934) (1141.14,0.00186157) (1142.14,0.00610352) (1143.14,4.79858) (1144.14,20.8846) (1145.14,22.2426) (1146.14,18.7182) (1147.14,0.00537109) (1148.08,19.3257) (1149.13,21.264) (1150.14,34.098) (1151.14,25.5804) (1152.14,20.6579) (1153.14,6.94946) (1154.14,0.00341797) (1155.14,15.9918) (1156.08,16.5539) (1157.13,0.0011489) (1158.14,12.6286) (1159.08,21.8851) (1160.13,19.3867) (1161.14,21.8486) (1162.14,41.6265) (1163.14,32.9576) (1164.14,22.9253) (1165.14,21.9748) (1166.14,21.5261) (1167.14,22.6067) (1168.08,25.0605) (1169.13,28.9426) (1170.08,13.2137) (1171.13,0.00229779) (1172.14,0.00244141) (1173.08,0.00182292) (1174.08,0.000854492) (1175.13,16.8283) (1176.14,15.445) (1177.14,0) (1178.14,0.00653076) (1179.08,0.003125) (1180.13,0.00241268) (1181.14,34.5235) (1182.14,42.24) (1183.14,7.2229) (1184.14,9.29907) (1185.14,0.00723267) (1186.14,0.0078125) (1187.14,0.00341797) (1188.14,14.606) (1189.14,18.1999) (1190.14,0.00305176) (1191.14,17.8664) (1192.14,23.2181) (1193.08,21.6127) (1194.13,2.1875) (1195.14,20.8675) (1196.14,18.0685) (1197.14,0.0012207) (1198.14,0.00341797) (1199.14,0.000732422) (1200.08,0.00104167) (1201.13,0.00341797) (1202.14,0.00390625) (1203.14,0.00195312) (1204.08,0.00143229) (1205.13,0.00134995) (1206.08,0.00302734) (1207.13,0.00344669) (1208.08,0.00852864) (1209.13,0.00229779) (1210.14,0.00305176) (1211.14,0.00354004) (1212.14,0.00390625) (1213.14,0.00415039) (1214.08,0.00260417) (1215.13,0.00557215) (1216.14,0.0038147) (1217.14,0.00317383) (1218.14,0.00183105) (1219.14,17.9282) (1220.14,23.2209) (1221.14,20.1996) (1222.14,0.0012207) (1223.14,0.00366211) (1224.14,0.00170898) (1225.14,0.00949097) (1226.14,17.9131) (1227.14,23.2344) (1228.14,20.198) (1229.14,0.00244141) (1230.14,0.00338745) (1231.14,0.00289917) (1232.14,0.00244141) (1233.14,17.7407) (1234.14,23.2196) (1235.14,20.3918) (1236.14,0.00601196) (1237.14,0.00219727) (1238.14,17.7827) (1239.14,23.2123) (1240.14,20.3586) (1241.14,0.00427246) (1242.14,0.00268555) (1243.14,0.00415039) (1244.14,0.000732422) (1245.14,0.00302124) (1246.14,0.00192261) (1247.14,0.00195312) (1248.14,0.000610352) (1249.14,0.00268555) (1250.14,0.00305176) (1251.14,0.00286865) (1252.14,0.00219727) (1253.14,0.00244141) (1254.14,0.00146484) (1255.14,0.00927734) (1256.14,0.00167847) (1257.14,0.0012207) (1258.14,17.7329) (1259.14,23.0683) (1260.14,20.5424) (1261.14,0.00497437) (1262.14,0.00146484) (1263.14,0.000732422) (1264.14,0.00134277) (1265.14,0.00314331) (1266.14,0.00265503) (1267.14,0.00292969) (1268.14,0.00268555) (1269.14,0.00592041) (1270.14,0.0012207) (1271.14,0.00543213) (1272.14,0.00341797) (1273.14,0.00512695) (1274.14,0.000732422) (1275.14,0.00518799) (1276.14,0.00436401) (1277.14,0.00439453) (1278.14,0.00219727) (1279.14,0.000976562) (1280.14,0.00289917) (1281.14,0.000946045) (1282.14,0.00317383) (1283.14,0.00244141) (1284.14,0.00146484) (1285.14,0.00878906) (1286.14,0.00192261) (1287.14,0.000976562) (1288.14,0.00317383) (1289.14,0.00146484) (1290.14,0.00289917) (1291.14,0.00387573) (1292.14,0.000244141) (1293.14,0.00146484) (1294.14,0.00201416) (1295.14,17.6723) (1296.14,23.0932) (1297.14,20.5813) (1298.14,0.00292969) (1299.14,0.00262451) (1300.14,0.00338745) (1301.14,0.00900269) (1302.14,0.00219727) (1303.14,0.00219727) (1304.14,0.0012207) (1305.14,0.012207) (1306.14,0.0136414) (1307.14,0.00683594) (1308.14,0.00146484) (1309.14,17.3296) (1310.14,22.771) (1311.14,21.2498) (1312.14,0.00488281) (1313.14,0.00195312) (1314.14,0.283203) (1315.14,2.98971) (1316.14,0.0773621) (1317.14,10.5425) (1318.14,10.4856) (1319.14,9.96876) (1320.14,9.40598) (1321.14,10.6118) (1322.14,10.6121) (1323.14,8.80396) (1324.14,10.415) (1325.14,10.4091) (1326.14,8.9653) (1327.14,10.9241) (1328.14,10.9638) (1329.14,9.61685) (1330.14,11.4648) (1331.08,12.2506) (1332.08,2.70386) (1333.08,0.0090332) (1334.08,0.00341797) (1335.08,0.0112305) (1336.08,0.00534058) (1337.13,0.00390625) (1338.08,0.00625) (1339.08,0) (1340.08,0.00289917) (1341.08,0.00704956) (1342.08,0.00439453) (1343.13,0.00137868) (1344.08,0.00260417) (1345.08,0.00387573) (1346.08,0.00827026) (1347.08,0.00146484) (1348.13,0.00252757) (1349.08,0.00130208) (1350.13,0.00390625) (1351.14,0.000701904) (1352.14,0.00268555) (1353.08,0.00234375) (1354.08,0.00350952) (1355.08,0.00543213) (1356.13,0.00341797) (1357.14,0.00317383) (1358.14,0.00708008) (1359.14,0.00234985) (1360.14,0.00280762) (1361.14,0.0093689) (1362.14,0.000732422) (1363.08,0.00442708) (1364.13,0.000689339) (1365.14,0.00415039) (1366.08,0.00458984) (1367.08,0.00390625) (1368.08,0.00415039) (1369.08,0.000732422) (1370.08,17.3852) (1371.08,23.058) (1372.08,20.9019) (1373.08,0.000732422) (1374.08,17.3306) (1375.08,23.2339) (1376.13,19.568) (1377.08,0.00078125) (1378.08,0.0012207) (1379.08,0.0209961) (1380.08,0.00167847) (1381.13,16.1656) (1382.08,26.8872) (1383.13,39.535) (1384.14,8.46125) (1385.08,0.0023763) (1386.08,16.3923) (1387.13,31.8336) (1388.08,67.7692) (1389.13,68.289) (1390.14,41.637) (1391.14,20.9242) (1392.08,38.9677) (1393.13,52.5327) (1394.14,63.8933) (1395.14,83.4651) (1396.14,92.2036) (1397.08,70.6058) (1398.08,44.6026) (1399.08,21.5681) (1400.13,37.6985) (1401.14,64.2922) (1402.14,74.9463) (1403.08,69.2633) (1404.13,24.7944) (1405.08,1.17106) (1406.13,18.8793) (1407.14,24.8008) (1408.14,62.4324) (1409.14,61.4724) (1410.14,34.008) (1411.14,27.1206) (1412.08,44.5138) (1413.13,25.4635) (1414.14,48.5874) (1415.14,59.6981) (1416.08,22.2369) (1417.13,5.71025) (1418.14,0.00268555) (1419.08,9.91058) (1420.13,19.6355) (1421.14,23.4911) (1422.14,28.7278) (1423.14,17.5991) (1424.14,18.78) (1425.14,18.5649) (1426.14,38.2998) (1427.14,32.3418) (1428.14,24.1206) (1429.08,22.3597) (1430.13,18.7348) (1431.08,22.2542) (1432.08,28.3269) (1433.08,58.6057) (1434.08,49.2292) (1435.08,49.1161) (1436.08,57.954) (1437.08,47.5467) (1438.13,37.2519) (1439.08,16.6052) (1440.08,40.7368) (1441.08,14.5439) (1442.08,50.792) (1443.08,42.0144) (1444.08,20.6189) (1445.08,19.9093) (1446.13,20.0478) (1447.08,21.0651) (1448.08,29.3415) (1449.08,82.0731) (1450.08,64.6167) (1451.08,54.3728) (1452.08,53.836) (1453.08,14.5511) (1454.08,20.8059) (1455.13,25.5932) (1456.08,39.4844) (1457.13,11.2298) (1458.14,20.939) (1459.08,3.08985) (1460.13,31.3584) (1461.08,0.00439453) (1462.08,0.00268555) (1463.13,0.00229779) (1464.08,19.1271) (1465.08,23.2656) (1466.08,53.2299) (1467.08,94.6763) (1468.13,47.8072) (1469.08,22.8269) (1470.08,5.40011) (1471.08,20.8298) (1472.08,14.1746) (1473.13,51.2231) (1474.14,5.13769) (1475.08,0.00166016) (1476.13,0.00180951) (1477.08,32.311) (1478.13,71.8207) (1479.08,59.4999) (1480.13,35.333) (1481.08,0.00807292) (1482.13,0.00235524) (1483.08,2.02344) (1484.08,53.1292) (1485.08,51.5317) (1486.08,34.5951) (1487.13,18.977) (1488.14,0.0012207) (1489.14,0.000976562) (1490.14,35.3254) (1491.08,57.7609) (1492.13,48.3113) (1493.08,50.7537) (1494.08,62.407) (1495.08,18.7883) (1496.13,19.6234) (1497.14,2.33276) (1498.14,20.2214) (1499.08,22.1922) (1500.13,42.2111) (1501.14,29.2683) (1502.14,79.3476) (1503.14,54.1961) (1504.14,20.9246) (1505.14,20.7457) (1506.14,20.9783) (1507.14,20.8615) (1508.14,9.08228) (1509.14,20.8637) (1510.14,23.5453) (1511.14,15.9758) (1512.14,0.00485229) (1513.14,5.02124) (1514.14,20.7607) (1515.14,33.7036) (1516.14,39.6078) (1517.14,0.883545) (1518.14,16.6501) (1519.14,16.6697) (1520.14,0.00265503) (1521.14,4.86765) (1522.14,20.8628) (1523.14,7.62891) (1524.14,4.62671) (1525.14,20.8493) (1526.08,24.4857) (1527.13,52.9302) (1528.14,26.7947) (1529.14,4.09449) (1530.14,33.9787) (1531.14,28.5706) (1532.14,0.00146484) (1533.14,15.0821) (1534.14,41.7119) (1535.14,22.8992) (1536.08,22.244) (1537.13,37.8587) (1538.08,37.1495) (1539.13,50.9966) (1540.14,39.6741) (1541.14,35.3688) (1542.08,22.2707) (1543.08,9.32739) (1544.13,0.00252757) (1545.14,0.00216675) (1546.14,6.68765) (1547.14,41.0198) (1548.14,18.9428) (1549.14,0.00195312) (1550.14,0) (1551.14,12.1511) (1552.14,20.6965) (1553.14,0.476807) (1554.14,0.00170898) (1555.14,20.8611) (1556.08,0.00361328) (1557.08,12.4568) (1558.13,14.0418) (1559.08,19.6304) (1560.08,0.00167847) (1561.13,0.00433708) (1562.14,0.00170898) (1563.14,0.00439453) (1564.14,2.43335) (1565.14,20.87) (1566.08,10.6924) (1567.13,0.000689339) (1568.14,6.26025) (1569.08,22.2576) (1570.08,6.20142) (1571.13,10.6655) (1572.08,22.277) (1573.08,27.8787) (1574.13,32.2249) (1575.14,22.27) (1576.14,22.9564) (1577.14,21.7788) (1578.08,32.0684) (1579.13,32.5135) (1580.08,2.16553) (1581.13,0.00456687) (1582.14,0.00146484) (1583.08,0.00260417) (1584.13,0.0107996) (1585.14,35.4106) (1586.14,45.2434) (1587.08,23.2521) (1588.08,20.8405) (1589.13,11.161) (1590.14,20.8962) (1591.14,21.8041) (1592.08,24.8182) (1593.13,20.2787) (1594.14,0) (1595.14,0.00317383) (1596.14,15.8144) (1597.14,33.9917) (1598.14,23.2378) (1599.14,21.6251) (1600.08,0.00377604) (1601.13,0.00433708) (1602.14,3.53464) (1603.14,20.8027) (1604.14,8.99219) (1605.14,0.00598145) (1606.08,6.67871) (1607.13,19.6362) (1608.14,6.19959) (1609.14,12.2275) (1610.14,35.4331) (1611.14,18.9822) (1612.14,0.00146484) (1613.14,0.00268555) (1614.14,0.000732422) (1615.08,0.00257161) (1616.13,19.6424) (1617.14,12.4598) (1618.08,0.0015625) (1619.13,5.89086) (1620.14,20.8642) (1621.14,6.20239) (1622.14,0.00317383) (1623.14,18.0057) (1624.14,15.3181) (1625.14,0.00228882) (1626.14,15.9714) (1627.14,31.5732) (1628.14,42.9414) (1629.14,4.18262) (1630.14,12.8101) (1631.14,20.5141) (1632.14,0.00790405) (1633.14,0.00878906) (1634.14,16.4905) (1635.14,16.8354) (1636.14,0.00723267) (1637.14,0) (1638.08,0.00559896) (1639.13,31.3582) (1640.14,4.17429) (1641.14,20.8632) (1642.14,8.28662) (1643.14,0.00366211) (1644.14,16.2139) (1645.14,23.2951) (1646.14,21.8462) (1647.14,0.000976562) (1648.14,0.00317383) (1649.14,16.1521) (1650.14,23.1682) (1651.14,22.0283) (1652.14,12.5158) (1653.14,20.8618) (1654.14,20.8694) (1655.14,12.3989) (1656.14,0.00100708) (1657.14,0.00146484) (1658.14,0.00439453) (1659.14,0.00341797) (1660.08,0.00325521) (1661.13,0.00364775) (1662.14,0.00839233) (1663.14,0.0117188) (1664.14,0.00488281) (1665.14,8.34595) (1666.14,20.8661) (1667.14,4.11426) (1668.14,0.0045166) (1669.14,0.000976562) (1670.14,0.00265503) (1671.14,0.00485229) (1672.14,16.6884) (1673.14,16.6318) (1674.14,0.00219727) (1675.08,0.00413411) (1676.13,0.0114602) (1677.14,0.00146484) (1678.14,4.20679) (1679.14,20.8599) (1680.14,8.25559) (1681.08,0.00465495) (1682.13,0.00321692) (1683.08,0.00234375) (1684.08,0.00341797) (1685.08,12.854) (1686.13,19.2682) (1687.14,0.00146484) (1688.14,0.00170898) (1689.14,0.00219727) (1690.14,0.00540161) (1691.08,0.60153) (1692.13,19.4353) (1693.14,22.6985) (1694.08,24.5435) (1695.08,38.3923) (1696.13,20.3469) (1697.14,32.4226) (1698.08,17.1703) (1699.08,20.8618) (1700.13,27.1941) (1701.08,24.8279) (1702.08,21.9707) (1703.13,0.0011489) (1704.08,0.00130208) (1705.13,0.00404986) (1706.14,0.00314331) (1707.14,0.00146484) (1708.14,0.00161743) (1709.08,0.0015625) (1710.08,0.000701904) (1711.13,0.00318819) (1712.14,0.00366211) (1713.14,0.00512695) (1714.14,0.0012207) (1715.14,0.00418091) (1716.14,0.00152588) (1717.14,0.0012207) (1718.14,0.00244141) (1719.14,16.1328) (1720.14,23.0847) (1721.14,22.1375) (1722.14,0.00411987) (1723.14,0.00137329) (1724.14,0.00366211) (1725.14,0.00314331) (1726.14,0.00549316) (1727.14,0.00836182) (1728.14,0.00537109) (1729.14,0) (1730.08,0.00309245) (1731.13,0.00272863) (1732.14,0.00146484) (1733.14,0) (1734.08,17.0932) (1735.13,21.926) (1736.14,22.0276) (1737.14,0.00195312) (1738.14,0.00170898) (1739.14,0.00170898) (1740.14,0.00436401) (1741.14,0.00119019) (1742.14,0.00146484) (1743.14,0.00537109) (1744.14,0.0012207) (1745.14,0.00442505) (1746.14,0.00344849) (1747.14,0.000976562) (1748.14,0.00170898) (1749.14,15.8709) (1750.14,23.0706) (1751.14,22.4096) (1752.14,0.00765991) (1753.14,0.00222778) (1754.14,0.00756836) (1755.14,0.00259399) (1756.14,0.000732422) (1757.14,15.6593) (1758.14,23.2394) (1759.14,22.447) (1760.14,0.00216675) (1761.14,0.000732422) (1762.14,0.000488281) (1763.14,0.00146484) (1764.14,0.0012207) (1765.14,0.00387573) (1766.14,0.00973511) (1767.08,0) (1768.13,0.00275735) (1769.14,0.000976562) (1770.14,0.00485229) (1771.14,0.00216675) (1772.14,0.00219727) (1773.14,0.00341797) (1774.14,0) (1775.14,0.00369263) (1776.14,0.00344849) (1777.14,0.0012207) (1778.14,0.000976562) (1779.14,0.000976562) (1780.14,0.00393677) (1781.14,0.00289917) (1782.14,0.00839233) (1783.14,0.00244141) (1784.14,0.000976562) (1785.14,0.00439453) (1786.14,0.00167847) (1787.14,0.00735474) (1788.14,0.00219727) (1789.14,0.0012207) (1790.14,0.00289917) (1791.14,15.8706) (1792.14,23.1758) (1793.14,22.301) (1794.14,0.00244141) (1795.14,0.00436401) (1796.14,0.00778198) (1797.14,0.000732422) (1798.14,0.00195312) (1799.14,0.00292969) (1800.14,0.00314331) (1801.14,0.00143433) (1802.14,0.00170898) (1803.14,0.00146484) (1804.14,0.000732422) (1805.14,0.00387573) (1806.14,0.00424194) (1807.14,0) (1808.14,0.00366211) (1809.14,0.00146484) (1810.14,0.00808716) (1811.14,0.00558472) (1812.08,0.00966797) (1813.08,0.00323486) (1814.13,0.00298714) (1815.12,0.00130208) (1816.08,0.00509644) (1817.08,0.00408936) (1818.08,0.00427246) (1819.13,0.0011489) (1820.14,0.00119019) (1821.08,0.00198567) (1822.13,0.00189568) (1823.08,0.003125) (1824.08,0.0012207) (1825.13,0.00364775) (1826.14,0.00244141) (1827.08,0.00152995) (1828.13,0.0078125) (1829.14,0.000488281) (1830.14,0.00167847) (1831.08,0.000260417) (1832.13,0.0011489) (1833.08,0.003125) (1834.08,0.00170898) (1835.08,0.000244141) (1836.13,0.00126379) (1837.14,0.000976562) (1838.14,0.00146484) (1839.14,0.00170898) (1840.14,0.00393677) (1841.14,0.00244141) (1842.14,0.00784302) (1843.14,0.00201416) (1844.08,0.00651042) (1845.13,0.00137868) (1846.14,0.00366211) (1847.14,0.00735474) (1848.14,0.00415039) (1849.08,0) (1850.13,0.000660616) (1851.14,0) (1852.14,0.00244141) (1853.08,0) (1854.13,0) (1855.14,0.00338745) (1856.14,0.00341797) (1857.14,0.000976562) (1858.14,0.00219727) (1859.08,16.5591) (1860.13,21.7741) (1861.08,24.194) (1862.08,0.0012207) (1863.13,0.00574449) (1864.08,18.5596) (1865.08,27.2202) (1866.08,48.1581) (1867.08,41.7947) (1868.08,26.7412) (1869.08,34.3797) (1870.08,49.6741) (1871.08,48.4023) (1872.08,72.2612) (1873.08,98.7282) (1874.08,76.0467) (1875.08,60.7389) (1876.08,83.3244) (1877.08,68.9731) (1878.08,62.1577) (1879.08,71.3938) (1880.08,103.834) (1881.08,71.8487) (1882.08,40.8513) (1883.08,40.1428) (1884.08,20.865) (1885.08,1.2424) (1886.08,25.9875) (1887.08,54.1169) (1888.08,21.7917) (1889.08,20.3521) (1890.08,26.3195) (1891.08,23.0093) (1892.08,25.2515) (1893.08,42.6338) (1894.08,44.602) (1895.08,20.5392) (1896.13,19.4278) (1897.08,36.9857) (1898.13,42.1721) (1899.14,43.8613) (1900.08,11.3112) (1901.13,24.4876) (1902.14,20.8806) (1903.14,19.7826) (1904.08,38.6248) (1905.13,55.543) (1906.14,67.8149) (1907.14,60.6278) (1908.14,48.1868) (1909.14,52.0649) (1910.08,71.6462) (1911.13,61.4315) (1912.08,59.7932) (1913.08,56.7661) (1914.13,46.1707) (1915.08,22.1893) (1916.13,17.6181) (1917.14,0.00170898) (1918.14,26.011) (1919.14,41.7354) (1920.08,37.8341) (1921.08,32.1469) (1922.13,19.633) (1923.08,11.0669) (1924.13,1.9437) (1925.08,22.1346) (1926.13,53.6225) (1927.14,47.9465) (1928.08,45.9651) (1929.13,25.4685) (1930.08,2.16855) (1931.08,0.00463867) (1932.13,26.369) (1933.08,11.4911) (1934.13,24.6283) (1935.14,39.9031) (1936.08,41.4067) (1937.13,19.6728) (1938.08,34.7674) (1939.13,77.0053) (1940.08,42.4578) (1941.08,32.7317) (1942.08,43.6362) (1943.08,28.7727) (1944.08,7.43311) (1945.08,39.7297) (1946.08,69.0351) (1947.08,73.4583) (1948.08,75.7981) (1949.08,72.2134) (1950.08,37.0019) (1951.08,64.6275) (1952.08,66.916) (1953.08,41.2124) (1954.08,24.2285) (1955.08,62.5151) (1956.08,41.0651) (1957.08,17.8201) (1958.08,0.00268555) (1959.08,20.5471) (1960.08,12.7773) (1961.08,22.6135) (1962.08,45.0413) (1963.08,43.068) (1964.08,22.5642) (1965.08,8.31614) (1966.08,35.4095) (1967.08,31.9385) (1968.08,40.1839) (1969.08,35.1311) (1970.08,41.7282) (1971.08,20.3181) (1972.08,48.7929) (1973.08,60.6245) (1974.13,42.3192) (1975.14,57.6589) (1976.14,42.9133) (1977.14,43.532) (1978.14,62.3784) (1979.14,38.2698) (1980.14,19.792) (1981.14,55.8764) (1982.08,59.8085) (1983.13,38.4295) (1984.08,10.2906) (1985.13,33.7651) (1986.08,22.2535) (1987.13,11.8497) (1988.14,20.8923) (1989.14,32.1843) (1990.14,41.8161) (1991.08,2.86019) (1992.13,38.3532) (1993.14,20.8827) (1994.14,16.0659) (1995.14,20.8476) (1996.14,21.9939) (1997.08,13.298) (1998.13,27.7887) (1999.14,3.79663) (2000.14,0.00167847) (2001.14,19.9942) (2002.14,29.1933) (2003.14,41.7205) (2004.14,61.0754) (2005.08,37.9125) (2006.13,35.2206) (2007.14,8.29099) (2008.14,0.00195312) (2009.14,0.00244141) (2010.14,0.00192261) (2011.14,17.8764) (2012.14,15.446) (2013.14,0.00170898) (2014.14,15.5344) (2015.14,27.4436) (2016.14,56.5809) (2017.14,53.0629) (2018.14,43.6526) (2019.08,39.8768) (2020.08,27.6011) (2021.08,0.00637817) (2022.08,0.000701904) (2023.13,0.00720933) (2024.08,0.003125) (2025.08,0.00314331) (2026.13,0.00183824) (2027.14,23.6494) (2028.08,44.5198) (2029.08,1.2605) (2030.08,0.00363159) (2031.08,0.000488281) (2032.13,0.00456687) (2033.08,0.0015625) (2034.08,20.1031) (2035.13,12.4416) (2036.08,0.00260417) (2037.08,0.00436401) (2038.08,0.00186157) (2039.08,0.00244141) (2040.08,22.8559) (2041.13,41.4605) (2042.08,29.5406) (2043.08,0.064209) (2044.13,13.8631) (2045.08,24.6452) (2046.08,23.0176) (2047.08,17.1045) (2048.13,15.7284) (2049.14,14.8062) (2050.08,28.0799) (2051.08,32.0862) (2052.08,31.9436) (2053.08,33.9309) (2054.08,32.4277) (2055.08,18.9463) (2056.08,53.708) (2057.13,44.142) (2058.08,24.3924) (2059.13,0.575828) (2060.08,13.351) (2061.13,19.582) (2062.14,0.00485229) (2063.14,0.00195312) (2064.08,0.00234375) (2065.13,0.00318819) (2066.14,0) (2067.14,20.8706) (2068.08,22.2557) (2069.13,19.6346) (2070.14,4.05612) (2071.14,0.000488281) (2072.14,0.00509644) (2073.14,0.00366211) (2074.14,0.00463867) (2075.14,16.7238) (2076.08,17.7048) (2077.13,0.00232652) (2078.08,0.003125) (2079.13,0.000919118) (2080.08,0.00491536) (2081.08,4.20047) (2082.08,21.1492) (2083.08,7.98227) (2084.13,13.7997) (2085.14,23.2492) (2086.14,23.1032) (2087.14,0.341949) (2088.14,12.8368) (2089.14,20.4831) (2090.14,0.00241089) (2091.14,0.00219727) (2092.14,0.00241089) (2093.14,0.00219727) (2094.14,0.759766) (2095.14,20.6531) (2096.14,17.585) (2097.14,0.00778198) (2098.14,0.00292969) (2099.14,0.00268555) (2100.14,0.00411987) (2101.14,14.5877) (2102.14,22.7178) (2103.14,22.9473) (2104.14,1.09741) (2105.14,0.00509644) (2106.14,0.0010376) (2107.14,0.00222778) (2108.14,0.000732422) (2109.14,0.00244141) (2110.14,0.00582886) (2111.14,0.00515747) (2112.14,0.000732422) (2113.14,0.00387573) (2114.14,0.00292969) (2115.14,0.00558472) (2116.14,0.00146484) (2117.14,0.00558472) (2118.14,0.00250244) (2119.14,0.00488281) (2120.08,0.00465495) (2121.13,13.7456) (2122.14,23.2309) (2123.14,23.0566) (2124.14,0.455078) (2125.14,0.00387573) (2126.14,0.000732422) (2127.14,0.00997925) (2128.14,0.00146484) (2129.14,0.00146484) (2130.14,0.00558472) (2131.14,0.00170898) (2132.14,0.00265503) (2133.14,14.4788) (2134.14,23.2139) (2135.14,23.2141) (2136.14,0.440979) (2137.14,0.00201416) (2138.14,0.00219727) (2139.14,0.000244141) (2140.14,0.00411987) (2141.14,0.00540161) (2142.14,0) (2143.14,0.00790405) (2144.14,0.00219727) (2145.14,0.00411987) (2146.14,0) (2147.14,0.00387573) (2148.14,14.3861) (2149.14,23.1448) (2150.14,23.2151) (2151.14,0.603027) (2152.14,0.00338745) (2153.14,0.00170898) (2154.14,0.000976562) (2155.14,0.00265503) (2156.14,1.17701) (2157.08,1.44085) (2158.13,3.59099) (2159.14,6.46192) (2160.08,0.139551) (2161.13,0.0824908) (2162.14,0.00387573) (2163.14,0.00317383) (2164.14,0.0307617) (2165.14,0.00192261) (2166.14,0.00146484) (2167.14,0.0015564) (2168.14,0.00317383) (2169.14,0.00585938) (2170.14,0.00119019) (2171.14,0.0038147) (2172.14,0.00143433) (2173.14,0.00961304) (2174.14,0.00317383) (2175.14,0.00314331) (2176.14,0.000488281) (2177.14,14.261) (2178.14,23.1607) (2179.14,23.1658) (2180.14,0.762665) (2181.08,0.000260417) (2182.13,0.00387753) (2183.14,14.3254) (2184.14,23.1348) (2185.14,23.2305) (2186.14,0.659912) (2187.14,0.00476074) (2188.08,0.00364583) (2189.08,0.00341797) (2190.08,0.000946045) (2191.08,3.01074) (2192.08,0.740448) (2193.13,0.00183824) (2194.08,0.00260417) (2195.08,0.00387573) (2196.08,0.00366211) (2197.08,0.0027771) (2198.08,0.00219727) (2199.08,0.000976562) (2200.08,0.00314331) (2201.08,0.00540161) (2202.08,0.00219727) (2203.08,0.0124817) (2204.08,0.000305176) (2205.13,0.00985184) (2206.08,0.00208333) (2207.08,0.00292969) (2208.08,0.0119934) (2209.08,0.0012207) (2210.08,0.00183105) (2211.08,0.00415039) (2212.13,0.00137868) (2213.14,0.00415039) (2214.14,0.000976562) (2215.14,0.00216675) (2216.14,0.000976562) (2217.14,0.00244141) (2218.08,0) (2219.13,0.0078125) (2220.14,0.00292969) (2221.08,0.000520833) (2222.08,0.00512695) (2223.08,0) (2224.13,0.00505515) (2225.14,0.00241089) (2226.08,0.000260417) (2227.13,0.00425092) (2228.14,0.00170898) (2229.14,0.00170898) (2230.14,0.006073) (2231.14,0.00567627) (2232.14,0.00170898) (2233.14,0.00253296) (2234.08,0.000325521) (2235.13,0.009622) (2236.08,0.00390625) (2237.13,0.00206801) (2238.14,0.00326538) (2239.14,0.00415039) (2240.14,0.00143433) (2241.14,16.8449) (2242.08,40.1117) (2243.13,11.9801) (2244.08,17.8427) (2245.13,9.98163) (2246.14,0.000732422) (2247.08,26.869) (2248.13,41.4329) (2249.14,70.2842) (2250.14,83.4889) (2251.14,89.6348) (2252.14,136.87) (2253.14,146.121) (2254.08,130.825) (2255.13,114.145) (2256.14,83.3187) (2257.14,72.4967) (2258.14,41.2014) (2259.14,3.84985) (2260.14,45.5662) (2261.14,49.9577) (2262.14,2.34888) (2263.14,0.000976562) (2264.14,0.000396729) (2265.08,0.00208333) (2266.13,11.7819) (2267.08,44.5024) (2268.08,31.0645) (2269.13,13.7999) (2270.14,0) (2271.14,0.00143433) (2272.08,0.00130208) (2273.13,15.7104) (2274.14,41.7205) (2275.14,8.22558) (2276.08,0.00100911) (2277.13,0.00183824) (2278.14,18.7757) (2279.08,35.2989) (2280.08,14.7713) (2281.13,31.3584) (2282.14,10.4304) (2283.14,40.54) (2284.08,46.7956) (2285.08,66.1116) (2286.08,62.57) (2287.13,57.2534) (2288.08,45.1224) (2289.13,37.2615) (2290.14,22.0806) (2291.14,27.3059) (2292.14,39.3599) (2293.08,8.36432) (2294.08,50.0884) (2295.08,52.5882) (2296.08,22.7969) (2297.08,25.8049) (2298.08,51.5264) (2299.08,28.7727) (2300.08,0) (2301.08,33.7583) (2302.08,32.8765) (2303.08,5.36817) (2304.08,33.6967) (2305.08,58.7329) (2306.08,32.9077) (2307.13,28.5515) (2308.08,0) (2309.08,18.7805) (2310.08,20.0909) (2311.08,18.9924) (2312.08,48.5394) (2313.13,66.7542) (2314.14,28.1321) (2315.14,13.5254) (2316.08,31.2005) (2317.13,20.5514) (2318.08,8.59115) (2319.13,22.5963) (2320.08,6.88698) (2321.08,21.0258) (2322.13,45.3302) (2323.08,44.2615) (2324.08,48.9205) (2325.08,56.0835) (2326.13,41.2022) (2327.14,45.7883) (2328.14,24.7698) (2329.14,21.4707) (2330.08,42.2003) (2331.13,5.27712) (2332.14,0) (2333.14,37.2825) (2334.08,44.5094) (2335.08,30.9226) (2336.13,95.3741) (2337.14,55.2793) (2338.14,0.00088501) (2339.14,10.4304) (2340.14,20.8599) (2341.14,18.0774) (2342.14,45.8694) (2343.14,60.3779) (2344.14,10.989) (2345.08,16.243) (2346.13,24.8826) (2347.08,28.9275) (2348.13,21.7951) (2349.14,37.0136) (2350.08,59.5903) (2351.08,11.4586) (2352.08,0.00286865) (2353.08,9.27343) (2354.08,61.8915) (2355.08,40.8706) (2356.08,23.4807) (2357.08,41.8161) (2358.13,28.8314) (2359.14,35.4649) (2360.08,59.4302) (2361.13,77.2055) (2362.08,23.7851) (2363.08,0.000732422) (2364.08,0) (2365.08,11.9377) (2366.08,20.885) (2367.08,23.6508) (2368.13,46.8003) (2369.14,25.6841) (2370.08,1.4888) (2371.08,0.00195312) (2372.08,16.6902) (2373.13,18.6121) (2374.14,37.1186) (2375.08,30.3638) (2376.08,20.7942) (2377.08,30.7261) (2378.08,13.0359) (2379.13,0.000459558) (2380.08,33.2268) (2381.13,32.5115) (2382.14,21.4539) (2383.14,26.2014) (2384.08,24.7006) (2385.13,25.4827) (2386.14,22.4824) (2387.14,8.57519) (2388.14,7.67657) (2389.14,20.8528) (2390.14,4.79663) (2391.14,0.00143433) (2392.14,49.6039) (2393.14,76.4968) (2394.14,7.17993) (2395.08,16.9362) (2396.13,22.3366) (2397.14,20.8628) (2398.14,17.4302) (2399.14,62.5596) (2400.14,26.1396) (2401.14,3.51852) (2402.14,20.6748) (2403.14,9.13233) (2404.14,0.00170898) (2405.14,24.1635) (2406.14,38.3698) (2407.14,4.11795) (2408.14,11.8699) (2409.14,20.8296) (2410.14,20.5728) (2411.14,17.0827) (2412.14,20.9248) (2413.08,9.275) (2414.13,0.00674977) (2415.14,0.00561523) (2416.14,7.59982) (2417.14,37.5537) (2418.08,22.9381) (2419.13,0.000689339) (2420.14,0.00561523) (2421.14,0.000701904) (2422.14,0.00338745) (2423.14,17.6548) (2424.14,61.6216) (2425.14,47.3816) (2426.14,1.33054) (2427.14,0.00289917) (2428.14,13.4365) (2429.14,23.1342) (2430.14,35.7148) (2431.14,22.3813) (2432.14,0.00265503) (2433.14,0.00170898) (2434.14,0.0012207) (2435.08,0.00286458) (2436.13,0.320054) (2437.14,20.8391) (2438.14,12.147) (2439.14,0.00219727) (2440.14,0.00439453) (2441.14,0.00241089) (2442.14,0.0057373) (2443.08,14.6198) (2444.13,18.466) (2445.14,0.00268555) (2446.14,0.00500488) (2447.08,0.00247396) (2448.13,8.18845) (2449.14,36.2231) (2450.14,37.3618) (2451.14,21.8633) (2452.14,20.7141) (2453.14,46.3626) (2454.14,37.0175) (2455.14,17.003) (2456.14,16.3208) (2457.14,0.00119019) (2458.14,0.00805664) (2459.14,0.0131836) (2460.08,0.00078125) (2461.08,4.76901) (2462.08,20.8318) (2463.08,7.72827) (2464.08,0.00219727) (2465.08,0.0012207) (2466.08,0.00558472) (2467.08,0.00271606) (2468.08,0.0022583) (2469.08,0.0012207) (2470.08,0.000732422) (2471.08,0.00875854) (2472.08,13.2493) (2473.13,34.2461) (2474.14,43.4053) (2475.14,1.63916) (2476.14,0.0102234) (2477.14,0.00265503) (2478.14,0.00488281) (2479.14,1.02346) (2480.14,20.715) (2481.14,11.5911) (2482.14,13.135) (2483.14,23.2224) (2484.14,22.9722) (2485.14,2.01978) (2486.14,9.29098) (2487.14,21.0261) (2488.14,3.01196) (2489.14,0.00244141) (2490.14,0.00219727) (2491.14,0.00216675) (2492.08,0.00078125) (2493.13,17.063) (2494.14,15.1924) (2495.14,0.00292969) (2496.14,0.000701904) (2497.14,0.0017395) (2498.14,0.003479) (2499.14,0.000732422) (2500.08,0.00104167) (2501.13,0.0041073) (2502.14,0.00708008) (2503.14,0.00244141) (2504.14,5.66681) (2505.14,20.865) (2506.14,6.81445) (2507.14,0.00534058) (2508.14,0.0065918) (2509.14,0.0071106) (2510.14,0.00878906) (2511.14,14.0151) (2512.14,8.5986) (2513.14,0.00195312) (2514.14,0.000732422) (2515.14,0.0012207) (2516.14,0.00387573) (2517.14,0.00143433) (2518.14,0.00219727) (2519.14,0.000732422) (2520.14,0.000976562) (2521.14,0.00314331) (2522.14,0.00143433) (2523.14,0.00170898) (2524.14,12.9956) (2525.14,23.0896) (2526.14,23.1189) (2527.14,2.14441) (2528.14,0.00234985) (2529.14,0.00146484) (2530.14,0.00219727) (2531.14,0.00436401) (2532.14,12.9979) (2533.14,23.0818) (2534.14,23.1119) (2535.14,2.16846) (2536.14,0.00772095) (2537.14,0.00268555) (2538.14,0.00805664) (2539.14,0.00588989) (2540.14,0.00537109) (2541.14,0.00509644) (2542.14,0.00265503) (2543.14,0.00268555) (2544.14,12.7439) (2545.14,23.1668) (2546.14,22.9314) (2547.14,2.50412) (2548.14,0.00268555) (2549.14,0.00268555) (2550.14,0.00146484) (2551.14,12.9162) (2552.14,23.1525) (2553.14,22.7151) (2554.14,2.56372) (2555.14,0.00341797) (2556.14,0.00289917) (2557.14,0.00485229) (2558.14,0.00823975) (2559.14,0.00146484) (2560.14,0.00634766) (2561.14,0.00436401) (2562.14,0.0032959) (2563.14,0.00537109) (2564.14,0.00137329) (2565.14,0.00372314) (2566.14,0.00314331) (2567.14,0.00216675) (2568.14,0.00683594) (2569.14,0.00540161) (2570.14,0.00341797) (2571.14,0.00219727) (2572.14,0.00265503) (2573.14,0.00219727) (2574.14,0.00195312) (2575.14,0.00366211) (2576.14,0.00314331) (2577.14,0.00143433) (2578.14,0.00463867) (2579.14,0.00170898) (2580.14,0.00317383) (2581.14,0.00143433) (2582.14,0.00265503) (2583.14,0.00244141) (2584.14,0.00268555) (2585.14,0.00244141) (2586.14,0.00146484) (2587.14,0.00143433) (2588.14,0.00109863) (2589.14,0.00219727) (2590.14,0.00195312) (2591.14,0.00363159) (2592.08,0.00276692) (2593.13,0.00206801) (2594.14,0.0071106) (2595.14,0.00518799) (2596.14,0.006073) (2597.08,0.0038737) (2598.08,0.00439453) (2599.13,0.00646255) (2600.14,12.5205) (2601.08,24.0042) (2602.08,17.752) (2603.13,8.06962) (2604.08,0.00078125) (2605.13,0.000689339) (2606.08,0.000683594) (2607.08,0.00170898) (2608.08,0.00317383) (2609.08,0.000976562) (2610.08,12.78) (2611.13,21.6576) (2612.08,24.6375) (2613.13,14.0182) (2614.14,22.7614) (2615.08,24.0612) (2616.08,3.64573) (2617.13,0.00183824) (2618.08,0.00273437) (2619.13,0.000459558) (2620.08,0.00104167) (2621.08,0.00509644) (2622.13,0.00244141) (2623.14,0.00195312) (2624.14,0.00662231) (2625.14,0.00454712) (2626.08,0.0225261) (2627.13,0.00758272) (2628.14,0.00341797) (2629.14,0.00881958) (2630.14,0.00854492) (2631.14,0.00534058) (2632.14,0.00512695) (2633.14,0.00341797) (2634.14,0) (2635.14,0.000488281) (2636.14,0.00314331) (2637.08,0.00078125) (2638.13,0.00367647) (2639.08,0) (2640.13,0.000459558) (2641.14,0.000946045) (2642.14,0.000732422) (2643.14,0.00186157) (2644.14,0.00341797) (2645.14,0.00195312) (2646.14,26.5981) (2647.14,38.2238) (2648.14,0.00250244) (2649.14,0.000976562) (2650.08,40.9341) (2651.13,61.8056) (2652.08,44.7058) (2653.13,55.6209) (2654.14,35.7497) (2655.14,53.9987) (2656.08,75.1932) (2657.08,70.6626) (2658.08,70.9829) (2659.13,74.8746) (2660.08,66.7844) (2661.13,93.5184) (2662.14,77.4448) (2663.14,62.5034) (2664.14,76.6985) (2665.14,91.0898) (2666.14,81.4445) (2667.14,58.3091) (2668.14,52.1506) (2669.14,27.2779) (2670.14,20.5854) (2671.08,0.000748698) (2672.08,10.1875) (2673.08,31.3929) (2674.13,35.4202) (2675.14,20.7458) (2676.08,0.00100911) (2677.13,0.00298714) (2678.14,0.00311279) (2679.14,31.1677) (2680.08,60.0172) (2681.08,41.2912) (2682.13,51.0813) (2683.14,11.6238) (2684.08,0.00104167) (2685.13,0.00353286) (2686.14,18.7784) (2687.14,31.2913) (2688.08,31.6369) (2689.13,55.5421) (2690.08,39.6563) (2691.13,59.7116) (2692.14,85.5393) (2693.08,71.4456) (2694.08,2.65869) (2695.08,20.7905) (2696.08,44.4233) (2697.08,49.0415) (2698.08,44.1455) (2699.08,74.2829) (2700.13,59.2176) (2701.08,22.2661) (2702.08,20.8804) (2703.13,52.7204) (2704.08,47.5125) (2705.13,31.6193) (2706.08,51.975) (2707.13,24.1402) (2708.08,0.00299479) (2709.13,21.5962) (2710.08,46.4588) (2711.13,91.6179) (2712.08,48.6577) (2713.08,22.0962) (2714.08,1.68091) (2715.08,0.000396729) (2716.08,10.4347) (2717.08,50.4368) (2718.08,57.8713) (2719.13,13.6949) (2720.14,0.00219727) (2721.14,6.44699) (2722.14,58.6606) (2723.14,40.156) (2724.08,71.6357) (2725.13,55.821) (2726.08,5.58451) (2727.13,0.00252757) (2728.14,21.7376) (2729.14,39.1157) (2730.14,27.5439) (2731.14,40.2888) (2732.14,4.60693) (2733.08,6.67838) (2734.13,22.0237) (2735.14,48.1941) (2736.14,66.9443) (2737.14,60.5393) (2738.08,34.0218) (2739.13,19.6278) (2740.14,23.0713) (2741.08,19.9654) (2742.08,21.1902) (2743.08,70.1845) (2744.13,37.2116) (2745.08,15.8814) (2746.13,29.3996) (2747.14,20.8391) (2748.14,2.0603) (2749.08,12.8941) (2750.13,37.0825) (2751.14,17.2392) (2752.14,41.7288) (2753.14,36.4011) (2754.14,41.7127) (2755.14,11.3569) (2756.14,26.9707) (2757.14,37.6179) (2758.14,45.8604) (2759.08,43.4966) (2760.13,59.7183) (2761.14,63.5717) (2762.08,24.201) (2763.13,43.2096) (2764.08,46.7641) (2765.13,11.7866) (2766.14,20.863) (2767.14,12.396) (2768.14,20.8627) (2769.14,39.635) (2770.14,58.0256) (2771.14,44.4832) (2772.14,40.905) (2773.08,22.2788) (2774.13,19.6349) (2775.14,20.8401) (2776.14,38.2882) (2777.14,64.4254) (2778.14,22.0179) (2779.14,0.0110168) (2780.14,22.9456) (2781.14,35.3367) (2782.14,8.35886) (2783.14,19.0569) (2784.14,14.2658) (2785.14,0.00195312) (2786.14,0.00167847) (2787.08,13.3533) (2788.13,59.3491) (2789.14,58.364) (2790.14,27.0151) (2791.14,5.6455) (2792.14,11.9499) (2793.14,23.0178) (2794.14,44.1148) (2795.14,15.5859) (2796.14,11.433) (2797.14,26.0889) (2798.14,6.30377) (2799.14,0.00445557) (2800.08,9.1) (2801.13,33.8996) (2802.14,36.6887) (2803.14,20.8753) (2804.14,20.8631) (2805.14,20.8645) (2806.14,20.372) (2807.14,40.9433) (2808.14,57.6655) (2809.14,30.3636) (2810.14,20.5601) (2811.14,20.4191) (2812.14,6.98654) (2813.14,4.65845) (2814.14,32.4167) (2815.14,28.6812) (2816.17,0.892059) (2817.14,0.00216675) (2818.14,0.00561523) (2819.14,19.7862) (2820.14,63.939) (2821.14,59.4348) (2822.14,13.4113) (2823.14,13.9551) (2824.14,1.69531) (2825.14,12.9934) (2826.14,20.864) (2827.14,20.8635) (2828.14,20.8626) (2829.14,4.74078) (2830.14,0.000732422) (2831.14,0.00314331) (2832.14,0.0072937) (2833.14,0.00808716) (2834.14,16.2827) (2835.14,17.0376) (2836.14,0.00534058) (2837.14,0.00949097) (2838.14,0.00415039) (2839.14,0.0105286) (2840.14,3.90015) (2841.14,21.0423) (2842.14,20.2656) (2843.14,23.1365) (2844.14,23.0578) (2845.14,3.26782) (2846.14,0.00192261) (2847.14,12.5166) (2848.14,20.8035) (2849.14,0.00390625) (2850.14,0.00317383) (2851.14,0.00119019) (2852.14,0.00314331) (2853.14,0.000976562) (2854.14,20.865) (2855.14,12.4599) (2856.14,0.00338745) (2857.14,0.00265503) (2858.14,0.00201416) (2859.14,0.000305176) (2860.14,8.3462) (2861.14,18.1808) (2862.14,11.844) (2863.14,23.0294) (2864.14,22.9795) (2865.14,3.50461) (2866.14,0.00479126) (2867.14,0.00802612) (2868.14,0.00219727) (2869.14,0.00537109) (2870.14,0.00735474) (2871.14,0.0072937) (2872.14,0.000946045) (2873.14,0.00219727) (2874.14,0.00219727) (2875.14,0.0012207) (2876.14,0.00170898) (2877.14,0.00314331) (2878.14,0.00390625) (2879.14,0.00463867) (2880.14,0.00219727) (2881.14,0.00192261) (2882.14,0.00289917) (2883.14,0.00439453) (2884.14,0.00146484) (2885.14,0.00292969) (2886.14,0.00216675) (2887.14,0.00265503) (2888.14,0.00201416) (2889.14,0.00469971) (2890.14,0.00219727) (2891.14,11.7222) (2892.14,22.5281) (2893.14,23.0593) (2894.14,4.04101) (2895.14,0.00839233) (2896.14,0.00241089) (2897.14,0.00460815) (2898.14,0.00292969) (2899.14,0.00415039) (2900.14,0.00311279) (2901.14,0.00680542) (2902.14,0.00314331) (2903.14,0.000732422) (2904.14,0.000732422) (2905.14,0.00317383) (2906.14,0.00192261) (2907.14,0.00363159) (2908.14,0.00195312) (2909.14,0.00439453) (2910.14,0.00341797) (2911.14,0.00143433) (2912.14,0.00192261) (2913.14,0.00219727) (2914.14,0.00390625) (2915.14,0.00341797) (2916.14,0.00289917) (2917.14,0.000946045) (2918.14,0.00170898) (2919.14,0.00256348) (2920.14,0.00341797) (2921.14,0.00387573) (2922.14,0.00314331) (2923.14,0.00308228) (2924.14,0.00244141) (2925.08,0.00257161) (2926.08,0.00338745) (2927.08,0.00704956) (2928.08,0.00366211) (2929.08,0.00292969) (2930.13,0.00853056) (2931.14,0.00363159) (2932.08,0.00257161) (2933.13,0.000919118) (2934.08,0.00286458) (2935.13,0.00160846) (2936.14,0.00268555) (2937.14,0.00192261) (2938.14,0.00195312) (2939.08,0.0046875) (2940.08,0.00195312) (2941.08,0.00244141) (2942.08,0.00314331) (2943.13,0.00160846) (2944.14,0.000732422) (2945.14,0.00341797) (2946.14,0.000976562) (2947.14,0.000701904) (2948.14,0.00268555) (2949.14,0.00158691) (2950.08,0.00416667) (2951.13,0.00344669) (2952.14,0.00558472) (2953.08,0.00784505) (2954.13,0.00160846) (2955.14,0.00674438) (2956.14,0.00152588) (2957.14,0.00817871) (2958.08,0.00520833) (2959.13,0.00712317) (2960.08,0.00576172) (2961.08,0.00634766) (2962.08,0.0012207) (2963.13,0.000689339) (2964.14,0.00366211) (2965.08,0.00104167) (2966.08,0.000976562) (2967.08,0.00143433) (2968.08,0.00268555) (2969.13,0.00390625) (2970.08,0.00234375) (2971.13,0.00390625) (2972.08,0.00179036) (2973.13,0.00229779) (2974.08,0.00416667) (2975.08,0.00219727) (2976.13,0.00459558) (2977.08,0.000748698) (2978.08,0.00268555) (2979.13,11.2519) (2980.08,26.7438) (2981.08,21.3243) (2982.13,73.2458) (2983.08,60.6381) (2984.08,32.2596) (2985.13,9.70697) (2986.14,20.8607) (2987.14,29.2716) (2988.08,50.5646) (2989.08,77.6641) (2990.08,75.8698) (2991.08,41.6141) (2992.13,31.4198) (2993.08,44.4902) (2994.08,57.051) (2995.08,73.0722) (2996.08,81.9065) (2997.13,38.1523) (2998.14,10.3747) (2999.08,0.00390625) (3000.13,10.8314) (3001.14,59.1523) (3002.14,61.2878) (3003.14,72.7849) (3004.14,57.5208) (3005.14,4.30591) (3006.14,0.000732422) (3007.08,18.2029) (3008.13,15.301) (3009.08,15.5772) (3010.13,87.1909) (3011.14,51.4575) (3012.14,18.2473) (3013.14,25.7755) (3014.14,39.7429) (3015.14,24.5142) (3016.08,35.32) (3017.13,99.0839) (3018.14,25.9729) (3019.14,0.00415039) (3020.14,18.3076) (3021.14,41.6418) (3022.08,33.8705) (3023.13,100.488) (3024.08,84.0404) (3025.13,42.384) (3026.14,40.2353) (3027.14,53.9392) (3028.08,56.1934) (3029.13,56.8522) (3030.14,82.7602) (3031.08,22.7351) (3032.13,19.4584) (3033.14,30.2298) (3034.08,44.727) (3035.13,32.3589) (3036.08,66.7617) (3037.08,88.9611) (3038.13,49.4166) (3039.08,37.7085) (3040.08,39.0805) (3041.08,28.6904) (3042.13,25.7614) (3043.14,57.5881) (3044.14,21.2585) (3045.08,22.3203) (3046.13,5.78076) (3047.08,0.00517578) (3048.13,3.23828) (3049.14,47.9284) (3050.14,42.9604) (3051.14,26.0229) (3052.14,39.5146) (3053.14,6.74024) (3054.14,0.00170898) (3055.14,30.0097) (3056.14,77.7222) (3057.14,25.5427) (3058.14,14.2736) (3059.08,20.3158) (3060.08,0) (3061.08,0.000488281) (3062.13,56.6718) (3063.14,91.8818) (3064.14,61.3911) (3065.14,19.7507) (3066.14,6.65698) (3067.14,20.8022) (3068.14,18.2476) (3069.08,45.0444) (3070.13,102.632) (3071.14,36.2527) (3072.14,0.00241089) (3073.08,16.2031) (3074.08,18.1345) (3075.13,27.4531) (3076.08,50.1918) (3077.13,51.5458) (3078.14,2.29517) (3079.14,0.00366211) (3080.14,0.00531006) (3081.08,21.3443) (3082.13,82.673) (3083.08,44.6235) (3084.13,18.5248) (3085.14,20.8694) (3086.14,9.68409) (3087.08,3.67653) (3088.08,59.5105) (3089.08,90.8455) (3090.13,43.4019) (3091.08,11.8265) (3092.08,20.8606) (3093.13,1.28975) (3094.14,0.00292969) (3095.08,39.944) (3096.08,46.2959) (3097.08,16.2153) (3098.08,19.3472) (3099.08,31.0233) (3100.13,42.0528) (3101.14,43.021) (3102.14,50.0454) (3103.14,11.802) (3104.14,0.00390625) (3105.14,0.00366211) (3106.14,4.18634) (3107.08,35.61) (3108.13,40.0841) (3109.14,19.8195) (3110.14,0.00906372) (3111.14,18.4212) (3112.14,14.9072) (3113.14,29.0249) (3114.14,66.3166) (3115.14,80.8636) (3116.14,65.1865) (3117.14,25.1601) (3118.14,0) (3119.14,4.17725) (3120.14,29.2063) (3121.14,47.1169) (3122.14,45.8362) (3123.14,6.94531) (3124.14,0.00268555) (3125.14,0.00219727) (3126.14,12.5166) (3127.14,37.4964) (3128.14,34.8721) (3129.14,15.0784) (3130.14,0.00146484) (3131.14,0.00317383) (3132.14,0.00292969) (3133.14,41.0994) (3134.14,56.5078) (3135.14,29.2336) (3136.14,6.44831) (3137.14,5.01636) (3138.14,20.851) (3139.14,11.6441) (3140.14,33.3805) (3141.14,29.0889) (3142.14,0.00439453) (3143.14,0.0012207) (3144.14,0.00170898) (3145.14,0.000976562) (3146.14,30.4587) (3147.14,68.1499) (3148.14,45.1997) (3149.14,16.8415) (3150.14,0.00244141) (3151.14,10.6338) (3152.14,22.8868) (3153.14,23.166) (3154.14,13.0027) (3155.14,2.16064) (3156.14,17.4478) (3157.14,3.56104) (3158.14,0.000732422) (3159.14,0.00668335) (3160.14,0.00350952) (3161.14,0.00183105) (3162.14,17.0027) (3163.14,20.8645) (3164.14,20.8659) (3165.14,20.853) (3166.14,20.7777) (3167.14,20.7259) (3168.14,20.4741) (3169.14,20.8726) (3170.14,19.7966) (3171.14,0.00192261) (3172.14,0.00463867) (3173.14,0) (3174.14,0.00170898) (3175.14,0.00439453) (3176.14,0.00338745) (3177.14,0.00219727) (3178.14,0.000732422) (3179.14,0.00341797) (3180.14,0.00415039) (3181.14,0.00460815) (3182.14,0.00146484) (3183.14,0.000244141) (3184.14,0.00268555) (3185.14,0.527832) (3186.14,20.7742) (3187.14,1.78271) (3188.14,0.00146484) (3189.14,0.00177002) (3190.14,0.00177002) (3191.14,0.000701904) (3192.14,0.00439453) (3193.14,0.00488281) (3194.14,0.0038147) (3195.14,0.00195312) (3196.14,0.00704956) (3197.14,0.00732422) (3198.14,0.00488281) (3199.14,0.00219727) (3200.14,0.00881958) (3201.14,0.00216675) (3202.14,0.00485229) (3203.14,0.00219727) (3204.14,0.00244141) (3205.14,0.00219727) (3206.14,0.00289917) (3207.14,10.5583) (3208.14,23.2209) (3209.14,23.238) (3210.14,4.33667) (3211.14,0.00192261) (3212.14,0.0012207) (3213.14,0.0012207) (3214.14,0.0012207) (3215.14,0.00146484) (3216.14,0.00216675) (3217.14,0.000244141) (3218.14,10.5555) (3219.14,23.0115) (3220.14,23.1514) (3221.14,4.62839) (3222.14,0.00289917) (3223.14,0.00317383) (3224.14,0.00427246) (3225.14,0.00244141) (3226.14,0.00762939) (3227.14,0.00244141) (3228.14,0.00195312) (3229.14,0.00195312) (3230.14,0.00195312) (3231.14,0.00756836) (3232.14,0.00143433) (3233.14,0.00146484) (3234.14,0) (3235.08,0.00182292) (3236.08,0.00265503) (3237.08,0.00265503) (3238.08,0.000732422) (3239.13,0.00574449) (3240.08,0.0015625) (3241.08,0.00854492) (3242.08,0.000732422) (3243.13,0.000459558) (3244.14,0.00268555) (3245.08,0.00260417) (3246.13,0.00364775) (3247.08,0) (3248.08,0.00170898) (3249.08,0.00274658) (3250.08,0.0022583) (3251.13,0.00203929) (3252.14,0.000244141) (3253.14,0.00244141) (3254.08,0.00836589) (3255.08,0.00146484) (3256.08,10.1603) (3257.08,22.8024) (3258.08,22.8721) (3259.08,5.52637) (3260.08,0.00244141) (3261.08,0.00732422) (3262.08,0.00390625) (3263.08,0) (3264.08,0.000976562) (3265.08,0.00170898) (3266.08,0.0012207) (3267.08,0.0012207) (3268.08,0.000732422) (3269.08,0.00537109) (3270.08,0) (3271.08,0.00561523) (3272.08,0) (3273.08,0) (3274.08,0.000732422) (3275.08,0.00488281) (3276.08,0.000976562) (3277.08,0.000732422) (3278.08,0.00341797) (3279.08,0.00177002) (3280.08,0.0010376) (3281.08,0) (3282.08,0.000244141) (3283.08,0.00610352) (3284.08,0.0071106) (3285.08,0.000732422) (3286.08,5.7902) (3287.08,21.0584) (3288.08,4.66309) (3289.08,0.00561523) (3290.13,5.76103) (3291.08,44.4901) (3292.08,64.3108) (3293.08,60.0027) (3294.08,45.5147) (3295.08,81.2969) (3296.13,54.8676) (3297.08,101.386) (3298.08,83.4092) (3299.08,83.1886) (3300.08,73.0927) (3301.08,72.7173) (3302.08,74.8499) (3303.08,68.0412) (3304.08,54.357) (3305.08,32.9746) (3306.08,37.7398) (3307.08,2.02685) (3308.08,15.0415) (3309.08,26.6238) (3310.13,19.6339) (3311.08,4.38958) (3312.08,10.4617) (3313.08,62.3161) (3314.08,47.3558) (3315.08,57.8405) (3316.08,35.2448) (3317.08,16.3795) (3318.08,0.00341797) (3319.08,0.00439453) (3320.08,4.17383) (3321.08,44.1668) (3322.08,65.4241) (3323.08,62.8977) (3324.08,39.3511) (3325.08,41.3699) (3326.08,38.906) (3327.08,54.3365) (3328.08,85.5095) (3329.08,68.9467) (3330.08,41.8413) (3331.08,44.6494) (3332.08,53.6485) (3333.08,41.6077) (3334.08,49.6582) (3335.08,42.6453) (3336.13,24.0062) (3337.08,32.0857) (3338.08,31.9206) (3339.08,36.0359) (3340.08,61.6464) (3341.13,52.1354) (3342.08,17.918) (3343.08,0.00244141) (3344.08,23.8854) (3345.08,36.6702) (3346.08,34.7962) (3347.08,53.0702) (3348.13,38.5273) (3349.08,11.2682) (3350.08,5.02637) (3351.08,20.8591) (3352.08,15.7871) (3353.08,24.2602) (3354.08,36.6142) (3355.08,30.2082) (3356.08,35.791) (3357.08,46.8982) (3358.08,35.8425) (3359.08,33.8471) (3360.08,28.6482) (3361.08,39.6506) (3362.08,17.1826) (3363.08,30.957) (3364.08,55.792) (3365.08,57.0198) (3366.08,50.2539) (3367.08,56.0168) (3368.08,41.4316) (3369.08,16.7207) (3370.13,28.8048) (3371.08,24.325) (3372.13,10.4104) (3373.08,0.00234375) (3374.13,37.2544) (3375.08,19.9661) (3376.08,12.3015) (3377.08,51.5797) (3378.08,44.5852) (3379.08,24.8186) (3380.08,18.7757) (3381.08,56.2647) (3382.08,24.9221) (3383.13,25.4568) (3384.08,53.256) (3385.08,22.9832) (3386.08,4.17188) (3387.08,47.2908) (3388.08,72.9373) (3389.08,31.2525) (3390.08,41.1042) (3391.08,31.1728) (3392.08,0.00241089) (3393.08,12.5164) (3394.08,62.6296) (3395.08,60.0408) (3396.08,47.8901) (3397.13,41.9464) (3398.08,33.007) (3399.08,7.9685) (3400.08,20.8607) (3401.08,20.53) (3402.08,31.3225) (3403.08,52.178) (3404.08,39.6803) (3405.08,8.73828) (3406.08,45.8636) (3407.08,55.7853) (3408.08,24.9216) (3409.13,17.4901) (3410.08,45.9331) (3411.08,37.4557) (3412.08,38.152) (3413.13,22.6406) (3414.08,3.59375) (3415.08,26.5495) (3416.08,36.4587) (3417.08,27.6303) (3418.08,25.731) (3419.08,62.5618) (3420.08,42.701) (3421.08,8.23313) (3422.13,12.641) (3423.08,70.094) (3424.08,70.6138) (3425.08,21.3848) (3426.08,33.6284) (3427.08,30.5141) (3428.08,22.9937) (3429.08,22.0501) (3430.08,24.2138) (3431.13,20.1206) (3432.08,42.9021) (3433.08,51.7517) (3434.08,32.9545) (3435.08,28.5015) (3436.08,41.5977) (3437.13,24.1049) (3438.14,37.7686) (3439.14,62.639) (3440.14,8.84351) (3441.14,0.00143433) (3442.14,0.00143433) (3443.14,0) (3444.14,0.00170898) (3445.14,17.4238) (3446.14,15.8977) (3447.14,0.00167847) (3448.14,0.00170898) (3449.14,0.000488281) (3450.14,0.00244141) (3451.14,4.62814) (3452.14,20.863) (3453.14,7.83472) (3454.14,23.947) (3455.14,56.9048) (3456.14,33.0083) (3457.14,26.9053) (3458.14,34.0742) (3459.14,20.1907) (3460.14,0.00231934) (3461.14,0.00134277) (3462.14,0.00167847) (3463.14,0.000732422) (3464.14,0.00750732) (3465.14,18.9009) (3466.14,20.8318) (3467.14,20.808) (3468.14,6.1084) (3469.14,0.959225) (3470.14,20.6726) (3471.14,20.8559) (3472.14,10.0803) (3473.14,37.3955) (3474.14,43.5794) (3475.14,27.1494) (3476.14,3.11032) (3477.14,9.47897) (3478.14,22.9156) (3479.14,23.1743) (3480.14,15.3296) (3481.14,23.0361) (3482.14,23.1203) (3483.14,5.63379) (3484.14,0.00146484) (3485.14,9.33667) (3486.14,23.1215) (3487.14,22.925) (3488.14,5.96875) (3489.14,0) (3490.14,0.00231934) (3491.14,0.000946045) (3492.14,0.00143433) (3493.14,0.000732422) (3494.14,0.00585938) (3495.14,0.00408936) (3496.14,0.00387573) (3497.14,0.00302124) (3498.14,0.00463867) (3499.14,0.00292969) (3500.14,0.00585938) (3501.14,0.0107727) (3502.14,9.20651) (3503.14,23.0674) (3504.14,23.1814) (3505.14,5.89282) (3506.14,9.38669) (3507.14,23.051) (3508.14,23.0886) (3509.14,5.82471) (3510.08,0.00286458) (3511.08,0.00265503) (3512.13,0.0087029) (3513.14,0.00146484) (3514.14,0.00512695) (3515.14,0.00195312) (3516.14,0.00143433) (3517.14,0.000946045) (3518.14,0.00366211) (3519.14,0.00268555) (3520.08,0.00273437) (3521.13,0.00413603) (3522.14,0.00143433) (3523.14,0.00170898) (3524.14,0.00439453) (3525.14,0.00234985) (3526.14,0.00524902) (3527.08,0.00322266) (3528.08,0.00463867) (3529.08,0.00317383) (3530.08,0.0012207) (3531.13,0.00749656) (3532.08,0.00152995) (3533.13,0.00229779) (3534.14,0.00146484) (3535.14,0.00244141) (3536.08,0.00234375) (3537.08,0.0012207) (3538.08,0.0012207) (3539.13,0.00620404) (3540.08,0.0109375) (3541.08,0.00244141) (3542.08,0.00561523) (3543.08,0.000732422) (3544.13,0.00183824) (3545.08,0.000260417) (3546.13,0.00321692) (3547.08,0.00130208) (3548.08,0) (3549.08,0.00170898) (3550.13,0.0039637) (3551.14,0.00152588) (3552.14,0.000488281) (3553.08,0.000260417) (3554.08,0.00219727) (3555.13,0.00646255) (3556.14,0.00463867) (3557.14,0.00717163) (3558.14,0.00244141) (3559.14,0.00488281) (3560.08,0.00104167) (3561.08,0.0127258) (3562.13,0.0011489) (3563.14,0.00488281) (3564.14,0.00219727) (3565.14,0.00366211) (3566.08,0.00104167) (3567.08,0.000732422) (3568.08,0) (3569.08,0.00195312) (3570.08,0.00195312) (3571.08,0) (3572.08,0.00561523) (3573.08,0.029541) (3574.13,0) (3575.08,0) (3576.08,0.00292969) (3577.08,0.000976562) (3578.08,0) (3579.08,0.00317383) (3580.08,0.00177002) (3581.08,0.000305176) (3582.08,0.000488281) (3583.08,16.1958) (3584.08,17.1265) (3585.08,4.17295) (3586.08,29.3615) (3587.08,64.995) (3588.08,74.4482) (3589.08,41.8989) (3590.08,41.68) (3591.08,10.0097) (3592.13,0.000919118) (3593.14,9.04248) (3594.14,45.8238) (3595.14,57.4267) (3596.14,69.6397) (3597.14,17.9829) (3598.14,0) (3599.14,0.00341797) (3600.08,18.8773) (3601.08,28.0376) (3602.08,28.0876) (3603.08,41.7637) (3604.08,33.3423) (3605.08,17.6704) (3606.08,5.47681) (3607.08,37.5249) (3608.08,44.4961) (3609.08,21.2717) (3610.08,20.8306) (3611.08,3.67559) (3612.08,0) (3613.08,14.096) (3614.08,27.5693) (3615.08,29.1422) (3616.08,63.313) (3617.08,32.4781) (3618.08,4.16553) (3619.08,22.4179) (3620.08,29.2263) (3621.08,22.6599) (3622.08,37.3778) (3623.08,62.6008) (3624.08,21.4757) (3625.08,12.6409) (3626.08,37.3654) (3627.08,16.6306) (3628.08,0.000732422) (3629.08,35.7525) (3630.08,60.9715) (3631.08,36.0904) (3632.08,48.7068) (3633.08,43.4256) (3634.08,28.0386) (3635.08,15.0705) (3636.08,36.377) (3637.13,56.5531) (3638.08,54.3244) (3639.13,16.6606) (3640.08,8.04173) (3641.08,37.2286) (3642.08,34.209) (3643.13,69.906) (3644.08,73.6239) (3645.13,62.435) (3646.08,29.7239) (3647.08,20.9225) (3648.08,20.4929) (3649.13,19.4696) (3650.14,21.4624) (3651.14,56.3013) (3652.08,62.8979) (3653.13,38.0041) (3654.08,22.2294) (3655.08,53.8169) (3656.08,32.4055) (3657.13,8.07445) (3658.08,25.8016) (3659.08,24.7546) (3660.08,14.3362) (3661.08,41.6648) (3662.08,38.8042) (3663.08,64.4009) (3664.13,51.3807) (3665.14,27.002) (3666.08,24.2453) (3667.13,70.7941) (3668.08,30.644) (3669.08,63.3701) (3670.08,84.2693) (3671.13,43.185) (3672.14,9.23096) (3673.14,33.5088) (3674.14,31.4755) (3675.14,17.6683) (3676.14,73.7457) (3677.14,59.1761) (3678.14,34.0224) (3679.14,31.0439) (3680.08,44.4966) (3681.13,64.7321) (3682.08,64.6283) (3683.13,85.5986) (3684.08,73.1945) (3685.13,43.6188) (3686.08,53.3713) (3687.13,83.4317) (3688.08,26.2242) (3689.13,52.8417) (3690.14,68.2232) (3691.14,19.3359) (3692.14,14.9239) (3693.14,43.9629) (3694.14,29.3887) (3695.14,23.8062) (3696.14,47.1226) (3697.14,47.4924) (3698.08,35.2592) (3699.13,29.0009) (3700.08,10.8) (3701.13,56.8307) (3702.14,32.0546) (3703.14,28.6319) (3704.08,27.4091) (3705.13,21.6233) (3706.08,8.05977) (3707.13,39.3191) (3708.14,20.8544) (3709.14,1.93921) (3710.08,21.9544) (3711.13,20.0595) (3712.14,40.0876) (3713.08,51.4391) (3714.13,85.6342) (3715.14,40.0843) (3716.14,30.1057) (3717.14,36.5339) (3718.08,0.000520833) (3719.13,17.8842) (3720.14,23.8359) (3721.14,50.0722) (3722.08,52.4419) (3723.13,45.2275) (3724.08,33.175) (3725.13,24.9641) (3726.08,21.6323) (3727.13,43.855) (3728.14,64.6682) (3729.14,68.4297) (3730.14,41.4648) (3731.14,0.00222778) (3732.14,30.6706) (3733.14,35.9749) (3734.14,0.00585938) (3735.14,6.29947) (3736.14,42.174) (3737.14,39.5522) (3738.14,34.5734) (3739.14,58.5735) (3740.14,18.7774) (3741.14,0.00534058) (3742.14,8.35147) (3743.08,31.1078) (3744.08,26.8495) (3745.13,43.355) (3746.08,30.2304) (3747.13,35.7603) (3748.08,21.9278) (3749.13,19.1634) (3750.08,21.9609) (3751.13,19.8996) (3752.14,41.0271) (3753.14,33.7341) (3754.14,21.1582) (3755.14,20.8447) (3756.14,20.8772) (3757.14,20.8679) (3758.14,13.2102) (3759.14,21.1435) (3760.08,8.92578) (3761.13,25.8832) (3762.14,22.7508) (3763.14,7.2434) (3764.14,0.00244141) (3765.14,16.5656) (3766.14,16.7562) (3767.14,0.000976562) (3768.14,0.00668335) (3769.14,0.00512695) (3770.14,0.00219727) (3771.14,0.00195312) (3772.14,0.00408936) (3773.14,0.00268555) (3774.14,19.0343) (3775.14,47.7808) (3776.14,27.0169) (3777.14,73.2913) (3778.14,56.7161) (3779.14,4.07862) (3780.14,0.00244141) (3781.14,0.00109863) (3782.14,0.00634766) (3783.14,26.4817) (3784.08,9.93624) (3785.13,30.9246) (3786.14,0.00143433) (3787.14,0.00292969) (3788.08,0.0015625) (3789.13,0.00574449) (3790.08,0) (3791.13,0.00284352) (3792.08,0.00179036) (3793.13,0.00321692) (3794.08,0.00598958) (3795.13,7.65918) (3796.14,23.0812) (3797.14,23.2139) (3798.08,16.2428) (3799.13,21.7829) (3800.14,23.1484) (3801.14,6.76168) (3802.08,0.00667317) (3803.13,0.00574449) (3804.14,0.00317383) (3805.14,0.00195312) (3806.14,0.00289917) (3807.14,0) (3808.14,0.000732422) (3809.14,0.00341797) (3810.14,0.000488281) (3811.14,0.00289917) (3812.14,0.00436401) (3813.14,0.00170898) (3814.14,0.00317383) (3815.14,0.00366211) (3816.14,8.21261) (3817.14,23.1215) (3818.14,23.1821) (3819.14,6.83423) (3820.14,0.00170898) (3821.14,0.00180054) (3822.14,0.00192261) (3823.14,0.00268555) (3824.14,0.00170898) (3825.14,0.00552368) (3826.14,0.00134277) (3827.14,0.00241089) (3828.14,0.00888062) (3829.14,0.00537109) (3830.14,0.00610352) (3831.14,0.00195312) (3832.14,0.010498) (3833.14,0.00415039) (3834.14,0.00268555) (3835.14,0) (3836.14,8.18258) (3837.14,23.0103) (3838.14,22.7924) (3839.14,7.36231) (3840.14,0.00268555) (3841.14,0.00192261) (3842.14,0.00753784) (3843.14,8.16626) (3844.14,23.1467) (3845.14,22.8708) (3846.14,7.16745) (3847.14,0.00143433) (3848.14,0.0012207) (3849.14,0.00170898) (3850.08,0.000520833) (3851.13,0.00468176) (3852.08,0.00179036) (3853.13,0.000689339) (3854.08,0.0015625) (3855.08,0.00784302) (3856.13,0.0011489) (3857.08,0.00283203) (3858.13,0.00537109) (3859.14,0.00341797) (3860.08,0.00625) (3861.08,0.00146484) (3862.08,0.0050354) (3863.13,0.00206801) (3864.14,0.0032959) (3865.14,0.000732422) (3866.14,0.0012207) (3867.08,0.00361328) (3868.13,0.000689339) (3869.14,0.00268555) (3870.14,0.0012207) (3871.14,0.0012207) (3872.14,0.00680542) (3873.14,0.00195312) (3874.14,0.00244141) (3875.08,0) (3876.08,0.0012207) (3877.08,0.000732422) (3878.13,0) (3879.08,0) (3880.13,0.0011489) (3881.14,0.00012207) (3882.14,0.000488281) (3883.14,0) (3884.14,0.000244141) (3885.14,0.00317383) (3886.14,0.00131226) (3887.08,0.00130208) (3888.13,0.00537109) (3889.14,0.0065918) (3890.14,0.00537109) (3891.14,0.00219727) (3892.14,0.00979614) (3893.14,0) (3894.14,0.00512695) (3895.14,0) (3896.14,0.000976562) (3897.08,0.000520833) (3898.08,0) (3899.13,0.00183824) (3900.14,11.3909) (3901.14,21.0415) (3902.14,20.0252) (3903.14,20.9158) (3904.14,22.9558) (3905.14,45.6963) (3906.14,58.2444) (3907.14,60.7019) (3908.14,50.3291) (3909.14,61.6299) (3910.08,90.5292) (3911.13,62.8723) (3912.14,66.2024) (3913.14,73.0088) (3914.14,61.2124) (3915.08,82.9091) (3916.13,83.931) (3917.08,75.711) (3918.08,83.1462) (3919.13,65.8426) (3920.08,21.944) (3921.08,39.1536) (3922.13,39.5195) (3923.08,16.0573) (3924.13,16.7812) (3925.08,16.5206) (3926.08,8.34473) (3927.08,20.8599) (3928.13,3.8727) (3929.14,16.2502) (3930.14,17.0691) (3931.14,0.00195312) (3932.14,16.6883) (3933.14,31.6211) (3934.08,19.5511) (3935.13,8.47795) (3936.14,45.7685) (3937.14,36.8926) (3938.14,19.1968) (3939.08,46.5107) (3940.13,31.9488) (3941.14,9.68513) (3942.14,12.3443) (3943.08,35.3511) (3944.13,47.7562) (3945.08,42.3914) (3946.13,57.985) (3947.08,65.8948) (3948.13,20.6259) (3949.08,44.5123) (3950.13,80.4559) (3951.14,68.3376) (3952.08,21.6625) (3953.13,38.1847) (3954.14,30.5367) (3955.08,8.90104) (3956.08,27.2749) (3957.13,43.9182) (3958.08,28.3229) (3959.13,29.5545) (3960.14,20.821) (3961.08,14.669) (3962.13,47.6491) (3963.14,64.0598) (3964.14,48.4026) (3965.14,24.9731) (3966.14,18.9502) (3967.08,19.1992) (3968.08,20.4397) (3969.08,40.1575) (3970.08,28.9922) (3971.08,27.0614) (3972.08,19.6231) (3973.13,19.699) (3974.14,13.57) (3975.14,43.6511) (3976.14,71.4805) (3977.14,39.2448) (3978.14,19.2159) (3979.14,34.8619) (3980.14,41.6682) (3981.14,21.207) (3982.14,26.0183) (3983.14,22.3397) (3984.14,7.51391) (3985.14,20.8596) (3986.14,53.2588) (3987.14,75.4546) (3988.14,65.8738) (3989.14,62.2097) (3990.14,41.249) (3991.14,25.9687) (3992.14,20.8601) (3993.14,50.0632) (3994.14,61.9438) (3995.08,25.7513) (3996.13,31.0919) (3997.08,7.93646) (3998.13,19.5234) (3999.14,34.3371) (4000.08,54.6151) (4001.13,61.8374) (4002.14,49.9308) (4003.14,3.88037) (4004.14,16.1801) (4005.14,17.1421) (4006.14,4.14917) (4007.08,25.9107) (4008.13,43.6221) (4009.14,25.1662) (4010.08,4.18047) (4011.13,35.3472) (4012.14,34.3886) (4013.14,33.579) (4014.14,28.8418) (4015.14,20.8521) (4016.14,7.46631) (4017.14,16.4776) (4018.08,44.5518) (4019.13,23.0586) (4020.14,40.8142) (4021.14,22.3411) (4022.14,20.5193) (4023.14,20.7236) (4024.14,51.3824) (4025.08,52.1445) (4026.08,31.6926) (4027.08,27.396) (4028.08,20.0037) (4029.08,19.5502) (4030.13,47.4318) (4031.14,25.9019) (4032.14,12.29) (4033.14,41.6435) (4034.08,5.81745) (4035.13,10.7054) (4036.14,8.34546) (4037.14,37.5498) (4038.14,20.7479) (4039.08,0.00260417) (4040.13,33.3148) (4041.08,39.3828) (4042.13,26.0246) (4043.08,14.6372) (4044.13,20.5935) (4045.08,16.0245) (4046.13,36.5903) (4047.14,20.9668) (4048.14,0.00219727) (4049.08,20.2273) (4050.13,31.7298) (4051.08,72.7879) (4052.13,59.5428) (4053.08,46.7503) (4054.13,53.2411) (4055.08,22.2524) (4056.13,20.3026) (4057.14,41.6206) (4058.14,29.7686) (4059.08,0.00234375) (4060.13,0.00229779) (4061.14,0.00167847) (4062.14,0.00427246) (4063.14,0.00219727) (4064.14,14.1284) (4065.14,19.1943) (4066.14,0.00686646) (4067.14,0.0012207) (4068.14,16.2302) (4069.14,17.0904) (4070.14,1.44678) (4071.14,20.864) (4072.14,17.728) (4073.14,17.8694) (4074.14,23.8433) (4075.14,20.7131) (4076.14,10.8684) (4077.08,18.8112) (4078.13,41.4561) (4079.08,0.0015625) (4080.08,2.45142) (4081.08,0.00265503) (4082.13,0.00229779) (4083.08,0.00390625) (4084.08,7.167) (4085.13,53.1776) (4086.08,24.715) (4087.13,7.36558) (4088.14,0.00366211) (4089.14,7.0918) (4090.14,29.4341) (4091.14,43.9763) (4092.14,14.1637) (4093.08,0.00260417) (4094.13,0.00413603) (4095.14,0.00537109) (4096.14,0.00799561) (4097.08,7.6448) (4098.08,22.9952) (4099.13,21.8303) (4100.14,8.00171) (4101.14,7.12351) (4102.14,37.6113) (4103.14,41.9021) (4104.14,8.03576) (4105.14,7.01709) (4106.08,24.4984) (4107.08,22.6787) (4108.13,10.1347) (4109.14,20.8599) (4110.14,10.3725) (4111.14,0.00186157) (4112.14,0.00314331) (4113.14,0.00195312) (4114.14,0) (4115.14,10.4304) (4116.08,0.00104167) (4117.13,21.5447) (4118.14,0.000732422) (4119.14,0.00585938) (4120.14,0.00292969) (4121.14,0.00216675) (4122.14,0.00302124) (4123.14,0.00219727) (4124.14,0.00292969) (4125.14,0.00317383) (4126.14,0.00732422) (4127.14,18.7758) (4128.14,14.5515) (4129.14,6.99469) (4130.14,23.009) (4131.14,23.1206) (4132.14,15.2607) (4133.14,29.5444) (4134.14,44.029) (4135.14,19.7712) (4136.14,0.00167847) (4137.14,0.00314331) (4138.14,0.00146484) (4139.14,0.000732422) (4140.14,0.00170898) (4141.14,0.00289917) (4142.14,0.00192261) (4143.14,0.00268555) (4144.14,0.00415039) (4145.14,0.00170898) (4146.14,0.00241089) (4147.14,0.00143433) (4148.14,0.00146484) (4149.14,0.000976562) (4150.14,0.00537109) (4151.14,0.00216675) (4152.14,0.00375366) (4153.14,0.00244141) (4154.14,0.00244141) (4155.14,0.00244141) (4156.14,0.00805664) (4157.14,0.00265503) (4158.14,0.00146484) (4159.14,0.00863647) (4160.14,0.00268555) (4161.14,0.00241089) (4162.14,0.00289917) (4163.14,0.00506592) (4164.14,0.00317383) (4165.14,0.00366211) (4166.14,0.000946045) (4167.14,0.00216675) (4168.14,0.00268555) (4169.14,0.0012207) (4170.14,0.00415039) (4171.14,0.00219727) (4172.14,0.00192261) (4173.14,0.00170898) (4174.14,0.00268555) (4175.14,0.00268555) (4176.14,0.000488281) (4177.14,0.00170898) (4178.14,0.00170898) (4179.14,0.00219727) (4180.14,0.00292969) (4181.14,0.00216675) (4182.14,0.00497437) (4183.14,0.0012207) (4184.14,0.00244141) (4185.14,0.000976562) (4186.14,0.00610352) (4187.14,0.00289917) (4188.14,0.000732422) (4189.08,0.00764974) (4190.08,0.00146484) (4191.13,0.00436581) (4192.14,0.00167847) (4193.14,0.00686646) (4194.14,0.00317383) (4195.14,0.00341797) (4196.14,0) (4197.14,0.00314331) (4198.14,0.000488281) (4199.14,0.00195312) (4200.08,0.000520833) (4201.08,44.7803) (4202.08,85.0437) (4203.08,89.9514) (4204.08,68.7844) (4205.08,12.1228) (4206.13,56.0653) (4207.08,45.5197) (4208.08,50.585) (4209.08,70.1751) (4210.13,90.6338) (4211.14,88.7832) (4212.14,70.8002) (4213.14,49.4275) (4214.14,30.6282) (4215.14,28.4267) };

    \end{axis}
  \end{tikzpicture}%
  \vspace{\ProfilePlotSpace}

  \begin{tikzpicture}
    \begin{axis}[myPlotProfileLeft,
      title={KMeans with Thrill},
      xlabel={Execution Time [s]},
      ]

      % IMPORT-DATA pro plotdata/profile/kmeans_scale_28_hosts_16_run_3_thrill_profile.result

      %% PLOT SELECT (ts / 1000) AS x, cpu AS y
      %% FROM pro WHERE cpu IS NOT NULL ORDER BY x
      \addplot coordinates { (0.092092,1.43144) (1.09754,24.0548) (2.09754,54.6933) (3.09754,72.5527) (4.09754,72.3309) (5.09754,60.7282) (6.09754,54.2735) (7.09755,51.5472) (8.03738,49.6274) (9.0918,54.0341) (10.0975,55.7873) (11.0975,69.8297) (12.0975,85.9432) (13.0975,97.9372) (14.0975,99.2219) (15.0975,99.7421) (16.0975,99.3652) (17.0975,98.2556) (18.0374,95.1736) (19.0919,38.594) (20.0975,82.6912) (21.0374,27.4107) (22.0919,36.7988) (23.0975,91.5113) (24.0374,17.9794) (25.0919,24.1573) (26.0975,92.3866) (27.0374,31.9123) (28.0919,24.7115) (29.0975,91.8002) (30.0374,32.0406) (31.0919,20.9318) (32.0975,89.767) (33.0374,38.7779) (34.0919,27.4514) (35.0975,90.8204) (36.0374,29.9985) (37.0919,20.1675) (38.0374,95.426) (39.035,37.2669) (40.0918,16.0163) (41.0975,78.5481) (42.0374,51.8269) (43.0918,7.2399) (44.0975,76.6207) (45.0374,66.888) (46.0918,8.13121) (47.0975,81.8478) (48.0975,58.9784) (49.0975,8.94375) (50.0975,79.5651) (51.0975,100) (52.0975,99.998) (53.0975,99.9981) (54.0975,99.998) (55.0975,99.998) (56.0975,99.9062) (57.0975,95.204) (58.0975,24.0349) (59.0975,2.98119) (60.0975,0.84813) (61.0975,0.013678) (62.0975,0.0175891) (63.0975,0.0156226) (64.0975,0.0117187) (65.1019,0.00416732) (66.2423,0.00910117) (67.1,0.00624869) (68.1016,0.00976562) (69.0975,0.0928624) (70.0975,0.00781494) };

    \end{axis}
    \begin{axis}[myPlotProfileRight,
      ]

      \pgfplotsset{cycle list shift=1}

      %% PLOT SELECT (ts / 1000) AS x, (net / 1024 / 1024) AS y
      %% FROM pro WHERE net IS NOT NULL ORDER BY x
      \addplot coordinates { (0.092092,0.0246198) (1.09754,74.4078) (2.09754,1344.62) (3.09754,1983.76) (4.09754,1819.91) (5.09754,1613.55) (6.09754,1447.14) (7.09755,1406.25) (8.03738,1384.64) (9.0918,1372.21) (10.0975,1120.04) (11.0975,1096.75) (12.0975,1129.87) (13.0975,961.599) (14.0975,572.105) (15.0975,285.558) (16.0975,106.421) (17.0975,29.5928) (18.0374,5.41391) (19.0919,2.21493) (20.0975,0.326624) (21.0374,4.2435) (22.0919,0.79125) (23.0975,0.337523) (24.0374,3.64516) (25.0919,1.03284) (26.0975,0.266479) (27.0374,2.99633) (28.0919,1.47507) (29.0975,0.267188) (30.0374,8.45551) (31.0919,15.2111) (32.0975,3.35754) (33.0374,19.7679) (34.0919,11.5263) (35.0975,1.91133) (36.0374,7.4238) (37.0919,2.7643) (38.0374,5.90346) (39.035,5.57072) (40.0918,1.93239) (41.0975,0.806561) (42.0374,1.88529) (43.0918,3.17345) (44.0975,0.162364) (45.0374,1.73215) (46.0918,2.73224) (47.0975,0.208585) (48.0975,2.17217) (49.0975,2.70516) (50.0975,0.0298939) (51.0975,0.00806859) (52.0975,0.00855684) (53.0975,0.0489054) (54.0975,0.00843603) (55.0975,0.00992641) (56.0975,0.00892897) (57.0975,0.0216797) (58.0975,0.0131489) (59.0975,2.48216) (60.0975,28.5458) (61.0975,15.009) (62.0975,14.3793) (63.0975,14.961) (64.0975,3.71651) (65.1019,0.0189762) (66.2423,0.0219016) (67.1,0.404489) (68.1016,0.238167) (69.0975,1.54093) (70.0975,0.0146078) };

      %% PLOT SELECT (ts / 1000) AS x, (disk / 1024 / 1024) AS y
      %% FROM pro WHERE disk IS NOT NULL ORDER BY x
      \addplot coordinates { (0.092092,0) (1.09754,0.00512695) (2.09754,0.00799561) (3.09754,0.041748) (4.09754,0.00341797) (5.09754,0.0470581) (6.09754,0.00415039) (7.09755,0.00732422) (8.03738,0.00182292) (9.0918,0.000459558) (10.0975,0.0055542) (11.0975,0) (12.0975,0.00146484) (13.0975,0.00195312) (14.0975,0) (15.0975,0.00384521) (16.0975,0.00268555) (17.0975,0.000244141) (18.0374,0.00572917) (19.0919,0) (20.0975,0.00418091) (21.0374,0.00078125) (22.0919,0) (23.0975,0.00219727) (24.0374,0) (25.0919,0.0011489) (26.0975,0.000244141) (27.0374,0.003125) (28.0919,0.00160846) (29.0975,0.000488281) (30.0374,0.00364583) (31.0919,0) (32.0975,0.00958252) (33.0374,0.00364583) (34.0919,0.00482536) (35.0975,0.00512695) (36.0374,0.00651042) (37.0919,0.000689339) (38.0374,0.00260417) (39.035,0.000244141) (40.0918,0.000919118) (41.0975,0.000244141) (42.0374,0.00104167) (43.0918,0) (44.0975,0) (45.0374,0) (46.0918,0.00390625) (47.0975,0) (48.0975,0) (49.0975,0) (50.0975,0) (51.0975,0.00170898) (52.0975,0.000976562) (53.0975,0.0402832) (54.0975,0) (55.0975,0.0402832) (56.0975,0.00442505) (57.0975,0) (58.0975,0.00561523) (59.0975,0.00170898) (60.0975,0.00418091) (61.0975,0) (62.0975,0.00524902) (63.0975,0.000488281) (64.0975,0.00146484) (65.1019,0.000260417) (66.2423,0.00286458) (67.1,0.000260417) (68.1016,0.00170898) (69.0975,0.000976562) (70.0975,0) };

    \end{axis}
  \end{tikzpicture}
